Estimating the Kirby--Thompson Invariants of Surface-Links in the Yoshikawa Table

In [Z23], minimal tri-plane diagrams of surface-links listed in the Yoshikawa table are computed using ch-diagrams. In this paper, we obtain upper bounds for the L- and L*-invariants of several surface-links in the Yoshikawa table by using their tri-plane diagrams.

==> 10_1_-2-2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

\begin{tikzpicture}[scale=0.3,samples=300]

%=====B12=====

\foreach \x in {0,6} {
\draw[very thick,red] (2+\x,0) to (2+\x,0.5) to[out=90,in=180] (2.5+\x,1) to[out=0,in=90] (3+\x,0.5) to (3+\x,0) ;
}
\foreach \x in {0,6} {
\draw[very thick,red] (4+\x,0) to (4+\x,0.5) to[out=90,in=180] (5+\x,1.5) to[out=0,in=90] (6+\x,0.5) to (6+\x,0) ;
}
\draw[line width=5pt,white] (5,0.2) to (5,2) to[out=90,in=270] (6,3.5) ;
\draw[very thick,red] (5,0) to (5,2) to[out=90,in=270] (6,3.5) ;
\draw[line width=5pt,white] (7,0.2) to (7,1.5) to[out=90,in=270] (5,3.5) ;
\draw[very thick,red] (7,0) to (7,1.5) to[out=90,in=270] (5,3.5) ;
\draw[very thick,red] (5,3.5) to[out=90,in=270] (6,5) to[out=90,in=180] (6.5,5.5) to (10.5,5.5) ;
\draw[line width=5pt,white] (6,3.5) to[out=90,in=270] (5,5) ;
\draw[very thick,red] (6,3.5) to[out=90,in=270] (5,5) to[out=90,in=0] (4.5,5.5) to (1.5,5.5) to[out=180,in=90] (1,5) to (1,0) ;
\draw[line width=5pt,white] (10.5,5.5) to[out=0,in=90] (11,5) to (11,0.2) ;
\draw[very thick,red] (10.5,5.5) to[out=0,in=90] (11,5) to (11,0) ;

%=====B23=====

\foreach \x in {0,3,6,9} {
\draw[very thick,blue] (15+\x,0) to (15+\x,0.5) to[out=90,in=180] (15.5+\x,1) to[out=0,in=90] (16+\x,0.5) to (16+\x,0) ;
}
\draw[very thick,blue] (20,0) to (20,1.5) to[out=90,in=270] (22,3.5) ;
\draw[line width=5pt,white] (23,0.2) to (23,1.5) to[out=90,in=270] (21,3.5) ;
\draw[very thick,blue] (23,0) to (23,1.5) to[out=90,in=270] (21,3.5) ;
\draw[very thick,blue] (21,3.5) to[out=90,in=270] (22,5) to[out=90,in=180] (22.5,5.5) to (25.5,5.5) to[out=0,in=90] (26,5) to (26,0) ;
\draw[line width=5pt,white] (22,3.5) to[out=90,in=270] (21,5) ;
\draw[very thick,blue] (22,3.5) to[out=90,in=270] (21,5) to[out=90,in=0] (20.5,5.5) to (17.5,5.5) to[out=180,in=90] (17,5) to (17,0) ;

%=====B31=====

\foreach \x in {0,6} {
\draw[very thick,teal] (31+\x,0) to (31+\x,0.5) to[out=90,in=180] (31.5+\x,1) to[out=0,in=90] (32+\x,0.5) to (32+\x,0) ;
}
\foreach \x in {0,6} {
\draw[very thick,teal] (30+\x,0) to (30+\x,0.5) to[out=90,in=180] (31.5+\x,2) to[out=0,in=90] (33+\x,0.5) to (33+\x,0) ;
}
\draw[very thick,teal] (34,0) to (34,2) to[out=90,in=270] (35,3.5) ;
\draw[line width=5pt,white] (35,0.2) to (35,2) to[out=90,in=270] (34,3.5) ;
\draw[very thick,teal] (35,0) to (35,2) to[out=90,in=270] (34,3.5) ;
\draw[very thick,teal] (34,3.5) to[out=90,in=270] (35,5) to[out=90,in=180] (35.5,5.5) to (39.5,5.5) to[out=0,in=90] (40,5) to (40,0) ;
\draw[line width=5pt,white] (35,3.5) to[out=90,in=270] (34,5) ;
\draw[very thick,teal] (35,3.5) to[out=90,in=270] (34,5) to[out=90,in=0] (33.5,5.5) to (29.5,5.5) to[out=180,in=90] (29,5) to (29,0) ;

\foreach \x in {0,14,28} {
\draw[very thick] (0+\x,0) -- (13+\x,0) ;
}

%\draw[help lines] (0,0) grid (41,10) ;
%\foreach \x in {1,...,41} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> 10_1_001.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

\begin{tikzpicture}[scale=0.3,samples=300]

%=====B12=====

\foreach \x in {0,3} {
\draw[very thick,red] (4+\x,0) to (4+\x,0.5) to[out=90,in=180] (4.5+\x,1) to[out=0,in=90] (5+\x,0.5) to (5+\x,0) ;
}
\draw[very thick,red] (6,0) to (6,1.5) to[out=90,in=270] (8,3.5) ;
\draw[line width=5pt,white] (9,0.2) to (9,1.5) to[out=90,in=270] (7,3.5) ;
\draw[very thick,red] (9,0) to (9,1.5) to[out=90,in=270] (7,3.5) ;
\draw[very thick,red] (7,3.5) to[out=90,in=270] (8,5) to[out=90,in=180] (8.5,5.5) to (9.5,5.5) to[out=0,in=90] (10,5) to (10,0) ;
\draw[line width=5pt,white] (8,3.5) to[out=90,in=270] (7,5) ;
\draw[very thick,red] (8,3.5) to[out=90,in=270] (7,5) ;
\draw[very thick,red] (3,0) to (3,2) to[out=90,in=270] (2,3.5) ;
\draw[line width=5pt,white] (2,0.2) to (2,2) to[out=90,in=270] (3,3.5) ;
\draw[very thick,red] (2,0) to (2,2) to[out=90,in=270] (3,3.5) ;
\draw[very thick,red] (3,3.5) to[out=90,in=270] (2,5) to[out=90,in=0] (1.5,5.5) to[out=180,in=90] (1,5) to (1,0) ;
\draw[line width=5pt,white] (2,3.5) to[out=90,in=270] (3,5) ;
\draw[very thick,red] (2,3.5) to[out=90,in=270] (3,5) to[out=90,in=180] (3.5,5.5) to (6.5,5.5) to[out=0,in=90] (7,5) ;

%=====B23=====

\foreach \x in {0,3} {
\draw[very thick,blue] (15+\x,0) to (15+\x,0.5) to[out=90,in=180] (15.5+\x,1) to[out=0,in=90] (16+\x,0.5) to (16+\x,0) ;
}
\draw[very thick,blue] (17,0) to (17,1.5) to[out=90,in=270] (15,3.5) ;
\draw[line width=5pt,white] (14,0.2) to (14,1.5) to[out=90,in=270] (16,3.5) ;
\draw[very thick,blue] (14,0) to (14,1.5) to[out=90,in=270] (16,3.5) ;
\draw[very thick,blue] (16,3.5) to[out=90,in=270] (15,5) to[out=90,in=0] (14.5,5.5) to (13.5,5.5) to[out=180,in=90] (13,5) to (13,0) ;
\draw[line width=5pt,white] (15,3.5) to[out=90,in=270] (16,5) ;
\draw[very thick,blue] (15,3.5) to[out=90,in=270] (16,5) ;
\draw[very thick,blue] (20,0) to (20,2) to[out=90,in=270] (21,3.5) ;
\draw[line width=5pt,white] (21,0.2) to (21,2) to[out=90,in=270] (20,3.5) ;
\draw[very thick,blue] (21,0) to (21,2) to[out=90,in=270] (20,3.5) ;
\draw[very thick,blue] (20,3.5) to[out=90,in=270] (21,5) to[out=90,in=180] (21.5,5.5) to[out=0,in=90] (22,5) to (22,0) ;
\draw[line width=5pt,white] (21,3.5) to[out=90,in=270] (20,5) ;
\draw[very thick,blue] (21,3.5) to[out=90,in=270] (20,5) to[out=90,in=0] (19.5,5.5) to (16.5,5.5) to[out=180,in=90] (16,5) ;

%=====B31=====

\draw[very thick,teal] (29,0) to (29,0.5) to[out=90,in=180] (29.5,1) to[out=0,in=90] (30,0.5) to (30,0) ;
\draw[very thick,teal] (28,0) to (28,0.5) to[out=90,in=180] (29.5,2) to[out=0,in=90] (31,0.5) to (31,0) ;
\draw[very thick,teal] (27,0) to (27,2) to[out=90,in=270] (26,3.5) ;
\draw[line width=5pt,white] (26,0.2) to (26,2) to[out=90,in=270] (27,3.5) ;
\draw[very thick,teal] (26,0) to (26,2) to[out=90,in=270] (27,3.5) ;
\draw[very thick,teal] (27,3.5) to[out=90,in=270] (26,5) to[out=90,in=0] (25.5,5.5) to[out=180,in=90] (25,5) to (25,0) ;
\draw[line width=5pt,white] (26,3.5) to[out=90,in=270] (27,5) ;
\draw[very thick,teal] (26,3.5) to[out=90,in=270] (27,5) ;
\draw[very thick,teal] (32,0) to (32,2) to[out=90,in=270] (33,3.5) ;
\draw[line width=5pt,white] (33,0.2) to (33,2) to[out=90,in=270] (32,3.5) ;
\draw[very thick,teal] (33,0) to (33,2) to[out=90,in=270] (32,3.5) ;
\draw[very thick,teal] (32,3.5) to[out=90,in=270] (33,5) to[out=90,in=180] (33.5,5.5) to[out=0,in=90] (34,5) to (34,0) ;
\draw[line width=5pt,white] (33,3.5) to[out=90,in=270] (32,5) ;
\draw[very thick,teal] (33,3.5) to[out=90,in=270] (32,5) to[out=90,in=0] (31.5,5.5) to (27.5,5.5) to[out=180,in=90] (27,5) ;



%\draw[help lines] (0,0) grid (35,10) ;
%\foreach \x in {1,...,35} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}
\foreach \x in {0,12,24} {
\draw[very thick] (0+\x,0) -- (11+\x,0) ;
}

\end{tikzpicture}

\end{document}
































==> 10_1_1.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

\begin{tikzpicture}[scale=0.3,samples=300]

\foreach \x in {0,3,6,9} {
\draw[very thick,red] (2+\x,0) to (2+\x,0.5) to[out=90,in=180] (2.5+\x,1) to[out=0,in=90] (3+\x,0.5) to (3+\x,0) ;
}
\draw[very thick,red] (4,0) to (4,1) to[out=90,in=270] (6,3) ;
\draw[line width=5pt,white] (7,0) to (7,1) to[out=90,in=270] (5,3) ;
\draw[very thick,red] (7,0) to (7,1) to[out=90,in=270] (5,3) ;
\draw[very thick,red] (5,3) to[out=90,in=270] (6,4.5) ;
\draw[line width=5pt,white] (6,3) to[out=90,in=270] (5,4.5) ;
\draw[very thick,red] (6,3) to[out=90,in=270] (5,4.5) ;
\draw[very thick,red] (5,4.5) to[out=90,in=270] (6,6) to[out=90,in=180] (6.5,6.5) to (9.5,6.5) to[out=0,in=90] (10,6) to (10,0) ;
\draw[line width=5pt,white] (6,4.5) to[out=90,in=270] (5,6) ;
\draw[very thick,red] (6,4.5) to[out=90,in=270] (5,6) to[out=90,in=0] (4.5,6.5) to (1.5,6.5) to[out=180,in=90] (1,6) to (1,0) ;

%\node[red] at (13/2,7.5) {$\alpha_{12}$} ;

\foreach \x in {0,3,6,9} {
\draw[very thick,blue] (15+\x,0) to (15+\x,0.5) to[out=90,in=180] (15.5+\x,1) to[out=0,in=90] (16+\x,0.5) to (16+\x,0) ;
}
\draw[very thick,blue] (20,0) to (20,1) to[out=90,in=270] (22,3) ;
\draw[line width=5pt,white] (23,0) to (23,1) to[out=90,in=270] (21,3) ;
\draw[very thick,blue] (23,0) to (23,1) to[out=90,in=270] (21,3) ;
\draw[very thick,blue] (21,3) to[out=90,in=270] (22,4.5) ;
\draw[line width=5pt,white] (22,3) to[out=90,in=270] (21,4.5) ;
\draw[very thick,blue] (22,3) to[out=90,in=270] (21,4.5) ;
\draw[very thick,blue] (21,4.5) to[out=90,in=270] (22,6) to[out=90,in=180] (22.5,6.5) to (25.5,6.5) to[out=0,in=90] (26,6) to (26,0) ;
\draw[line width=5pt,white] (22,4.5) to[out=90,in=270] (21,6) ;
\draw[very thick,blue] (22,4.5) to[out=90,in=270] (21,6) to[out=90,in=0] (20.5,6.5) to (17.5,6.5) to[out=180,in=90] (17,6) to (17,0) ;

%\node[blue] at (13/2+14,7.5) {$\alpha_{23}$} ;

\foreach \x in {0,6} {
\draw[very thick,teal] (31+\x,0) to (31+\x,0.5) to[out=90,in=180] (31.5+\x,1) to[out=0,in=90] (32+\x,0.5) to (32+\x,0) ;
}
\foreach \x in {0,6} {
\draw[very thick,teal] (30+\x,0) to (30+\x,0.5) to[out=90,in=180] (31.5+\x,2) to[out=0,in=90] (33+\x,0.5) to (33+\x,0) ;
}
\draw[very thick,teal] (34,0) to (34,1.5) to[out=90,in=270] (35,3) ;
\draw[line width=5pt,white] (35,0) to (35,1.5) to[out=90,in=270] (34,3) ;
\draw[very thick,teal] (35,0) to (35,1.5) to[out=90,in=270] (34,3) ;
\draw[very thick,teal] (34,3) to[out=90,in=270] (35,4.5) ;
\draw[line width=5pt,white] (35,3) to[out=90,in=270] (34,4.5) ;
\draw[very thick,teal] (35,3) to[out=90,in=270] (34,4.5) ;
\draw[very thick,teal] (34,4.5) to[out=90,in=270] (35,6) to[out=90,in=180] (35.5,6.5) to (39.5,6.5) to[out=0,in=90] (40,6) to (40,0) ;
\draw[line width=5pt,white] (35,4.5) to[out=90,in=270] (34,6) ;
\draw[very thick,teal] (35,4.5) to[out=90,in=270] (34,6) to[out=90,in=0] (33.5,6.5) to (29.5,6.5) to[out=180,in=90] (29,6) to (29,0) ;

%\node[teal] at (13/2+28,7.5) {$\alpha_{31}$} ;

\foreach \n in {0,14,28} {
\draw[very thick] (0+\n,0) -- (13+\n,0) ;
}

%\draw[help lines] (0,0) grid (41,10) ;
%\foreach \x in {1,...,40} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,9} {
%\node[left,font=\tiny] at (0,\y){\y} ;
%}

\end{tikzpicture}

\end{document}
































==> 10_3.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

\begin{tikzpicture}[scale=0.3,samples=300]

%=====B12=====

\draw[very thick,red] (2,0) to (2,0.5) to[out=90,in=180] (2.5,1) to[out=0,in=90] (3,0.5) to (3,0) ;
\draw[very thick,red] (1,0) to (1,1.5) to[out=90,in=270] (3,3.5) ;
\draw[line width=5pt,white] (4,0.2) to (4,1.5) to[out=90,in=270] (2,3.5) ;
\draw[very thick,red] (4,0) to (4,1.5) to[out=90,in=270] (2,3.5) ;
\draw[very thick,red] (2,3.5) to[out=90,in=270] (3,5) ;
\draw[line width=5pt,white] (3,3.5) to[out=90,in=270] (2,5) ;
\draw[very thick,red] (3,3.5) to[out=90,in=270] (2,5) to (2,5.5) to[out=90,in=180] (2.5,6) to (7.5,6) to[out=0,in=90] (8,5.5) to (8,0) ;
\draw[very thick,red] (6,0) to (6,0.5) to[out=90,in=270] (7,1.5) ;
\draw[line width=5pt,white] (7,0.2) to (7,0.5) to[out=90,in=270] (6,1.5) ;
\draw[very thick,red] (7,0) to (7,0.5) to[out=90,in=270] (6,1.5) to (6,5) to[out=90,in=0] (5.5,5.5) to (3.5,5.5) to[out=180,in=90] (3,5) ;
\draw[line width=5pt,white] (7,1.5) to[out=90,in=0] (6,2) to[out=180,in=90] (5,0) ;
\draw[very thick,red] (7,1.5) to[out=90,in=0] (6,2) to[out=180,in=90] (5,0) ;

%=====B23=====

\foreach \x in {0,4} {
\draw[very thick,blue] (13+\x,0) to (13+\x,0.5) to[out=90,in=180] (13.5+\x,1) to[out=0,in=90] (14+\x,0.5) to (14+\x,0) ;
}
\draw[very thick,blue] (11,0) to (11,1) to[out=90,in=270] (12,2.5) ;
\draw[line width=5pt,white] (12,0.2) to (12,1) to[out=90,in=270] (11,2.5) ;
\draw[very thick,blue] (12,0) to (12,1) to[out=90,in=270] (11,2.5) ;
\draw[very thick,blue] (15,0) to (15,2) to[out=90,in=270] (13,5) ;
\draw[line width=5pt,white] (12,2.5) to[out=90,in=270] (14,5) ;
\draw[very thick,blue] (12,2.5) to[out=90,in=270] (14,5) ;
\draw[very thick,blue] (14,5) to[out=90,in=0] (12.5,6) to (11.5,6) to[out=180,in=90] (11,5.5) to (11,2.5) ;
\draw[line width=5pt,white] (13,5) to[out=90,in=180] (14.5,6) ;
\draw[very thick,blue] (13,5) to[out=90,in=180] (14.5,6) to (15.5,6) to[out=0,in=90] (16,5.5) to (16,0) ;

%=====B31=====

\draw[very thick,teal] (24,0) to (24,0.5) to[out=90,in=180] (24.5,1) to[out=0,in=90] (25,0.5) to (25,0) ;
\draw[very thick,teal] (23,0) to (23,1.5) to[out=90,in=270] (25,3) ;
\draw[line width=5pt,white] (26,0) to (26,1.5) to[out=90,in=270] (24,3) ;
\draw[very thick,teal] (26,0) to (26,1.5) to[out=90,in=270] (24,3) ;
\draw[very thick,teal] (24,3) to[out=90,in=180] (25.5,4) to (26.5,4) to[out=0,in=90] (27,3.5) to (27,0) ;
\draw[line width=5pt,white] (25,3) to[out=90,in=0] (23.5,4) ;
\draw[very thick,teal] (25,3) to[out=90,in=0] (23.5,4) ;
\draw[very thick,teal] (22,0) to (22,4) to[out=90,in=270] (23,5) ;
\draw[line width=5pt,white] (23.5,4) to[out=180,in=270] (22,5) ;
\draw[very thick,teal] (23.5,4) to[out=180,in=270] (22,5) ;
\draw[very thick,teal] (22,5) to[out=90,in=180] (23.5,6) to (27.5,6) to[out=0,in=90] (28,5.5) to (28,0) ;
\draw[line width=5pt,white] (23,5) to[out=90,in=0] (21.5,6) ;
\draw[very thick,teal] (23,5) to[out=90,in=0] (21.5,6) to[out=180,in=90] (21,5.5) to (21,0) ;


\foreach \n in {0,10,20} {
\draw[very thick] (0+\n,0) -- (9+\n,0) ;
}

%\draw[help lines] (0,0) grid (29,10) ;
%\foreach \x in {1,...,29} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> 6_1_01.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

\begin{tikzpicture}[scale=0.35,samples=300]

%=====B12=====

\draw[very thick,red] (5,0) to (5,0.5) to[out=90,in=180] (5.5,1) to[out=0,in=90] (6,0.5) to (6,0) ;
\draw[very thick,red] (4,0) to (4,0.5) to[out=90,in=180] (5.5,2) to[out=0,in=90] (7,0.5) to (7,0) ;
\draw[very thick,red] (2,0) to (2,1.5) to[out=90,in=270] (3,3) ;
\draw[line width=5pt,white] (3,0.2) to (3,1.5) to[out=90,in=270] (2,3) ;
\draw[very thick,red] (3,0) to (3,1.5) to[out=90,in=270] (2,3) ;
\draw[very thick,red] (2,3) to[out=90,in=270] (3,4.5) to[out=90,in=180] (3.5,5) to (7.5,5) to[out=0,in=90] (8,4.5) to (8,0) ;
\draw[line width=5pt,white] (3,3) to[out=90,in=270] (2,4.5) ;
\draw[very thick,red] (3,3) to[out=90,in=270] (2,4.5) to[out=90,in=0] (1.5,5) to[out=180,in=90] (1,4.5) to (1,0) ;

%=====B23=====

\foreach \x in {0,3} {
\draw[very thick,blue] (14+\x,0) to (14+\x,0.5) to[out=90,in=180] (14.5+\x,1) to[out=0,in=90] (15+\x,0.5) to (15+\x,0) ;
}
\draw[very thick,blue] (12,0) to (12,1.5) to[out=90,in=270] (13,3) ;
\draw[line width=5pt,white] (13,0.2) to (13,1.5) to[out=90,in=270] (12,3) ;
\draw[very thick,blue] (13,0) to (13,1.5) to[out=90,in=270] (12,3) ;
\draw[very thick,blue] (12,3) to[out=90,in=270] (13,4.5) to[out=90,in=180] (13.5,5) to (15.5,5) to[out=0,in=90] (16,4.5) to (16,0) ;
\draw[line width=5pt,white] (13,3) to[out=90,in=270] (12,4.5) ;
\draw[very thick,blue] (13,3) to[out=90,in=270] (12,4.5) to[out=90,in=0] (11.5,5) to[out=180,in=90] (11,4.5) to (11,0) ;

%=====B31=====

\foreach \x in {0,3} {
\draw[very thick,teal] (23+\x,0) to (23+\x,0.5) to[out=90,in=180] (23.5+\x,1) to[out=0,in=90] (24+\x,0.5) to (24+\x,0) ;
}
\draw[very thick,teal] (22,0) to (22,1.5) to[out=90,in=270] (23,3) ;
\draw[line width=5pt,white] (25,0.2) to (25,0.5) to[out=90,in=270] (22,3) ;
\draw[very thick,teal] (25,0) to (25,0.5) to[out=90,in=270] (22,3) ;
\draw[very thick,teal] (22,3) to[out=90,in=270] (23,4.5) to[out=90,in=180] (23.5,5) to (27.5,5) to[out=0,in=90] (28,4.5) to (28,0) ;
\draw[line width=5pt,white] (23,3) to[out=90,in=270] (22,4.5) ;
\draw[very thick,teal] (23,3) to[out=90,in=270] (22,4.5) to[out=90,in=0] (21.5,5) to[out=180,in=90] (21,4.5) to (21,0) ;



\foreach \n in {0,10,20} {
\draw[very thick] (0+\n,0) -- (9+\n,0) ;
}

%\draw[help lines] (0,0) grid (29,10) ;
%\foreach \x in {1,...,29} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> 7_1_0-2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

\begin{tikzpicture}[scale=0.35,samples=300]

%=====B12=====

\draw[very thick,red] (5,0) to (5,0.5) to[out=90,in=180] (5.5,1) to[out=0,in=90] (6,0.5) to (6,0) ;
\draw[very thick,red] (4,0) to (4,0.5) to[out=90,in=180] (5.5,2) to[out=0,in=90] (7,0.5) to (7,0) ;
\draw[very thick,red] (2,0) to (2,2) to[out=90,in=270] (3,3.5) ;
\draw[line width=5pt,white] (3,0.2) to (3,2) to[out=90,in=270] (2,3.5) ;
\draw[very thick,red] (3,0) to (3,2) to[out=90,in=270] (2,3.5) ;
\draw[very thick,red] (2,3.5) to[out=90,in=270] (3,5) to[out=90,in=180] (3.5,5.5) to (7.5,5.5) to[out=0,in=90] (8,5) to (8,0) ;
\draw[line width=5pt,white] (3,3.5) to[out=90,in=270] (2,5) ;
\draw[very thick,red] (3,3.5) to[out=90,in=270] (2,5) to[out=90,in=0] (1.5,5.5) to[out=180,in=90] (1,5) to (1,0) ;

%=====B23=====

\draw[very thick,blue] (14,0) to (14,0.5) to[out=90,in=180] (14.5,1) to[out=0,in=90] (15,0.5) to (15,0) ;
\draw[very thick,blue] (17,0) to (17,0.5) to[out=90,in=180] (17.5,1) to[out=0,in=90] (18,0.5) to (18,0) ;
\draw[very thick,blue] (12,0) to (12,2) to[out=90,in=270] (13,3.5) ;
\draw[line width=5pt,white] (13,0.2) to (13,2) to[out=90,in=270] (12,3.5) ;
\draw[very thick,blue] (13,0) to (13,2) to [out=90,in=270] (12,3.5) ;
\draw[very thick,blue] (12,3.5) to[out=90,in=270] (13,5) to[out=90,in=180] (13.5,5.5) to (15.5,5.5) to[out=0,in=90] (16,5) to (16,0) ;
\draw[line width=5pt,white] (13,3.5) to[out=90,in=270] (12,5) ;
\draw[very thick,blue] (13,3.5) to[out=90,in=270] (12,5) to[out=90,in=0] (11.5,5.5) to[out=180,in=90] (11,5) to (11,0) ;

%=====B31=====

\draw[very thick,teal] (26,0) to (26,0.5) to[out=90,in=180] (26.5,1) to[out=0,in=90] (27,0.5) to (27,0) ;
\draw[very thick,teal] (22,0) to (22,2) to[out=90,in=270] (23,3.5) ;
\draw[line width=5pt,white] (24,0.2) to (24,1) to[out=90,in=270] (22,3.5) ;
\draw[very thick,teal] (24,0) to (24,1) to[out=90,in=270] (22,3.5) ;
\draw[line width=5pt,white] (23,0.2) to (23,0.5) to[out=90,in=180] (24,1.5) to[out=0,in=90] (25,0.5) to (25,0.2) ;
\draw[very thick,teal] (23,0) to (23,0.5) to[out=90,in=180] (24,1.5) to[out=0,in=90] (25,0.5) to (25,0) ;
\draw[very thick,teal] (22,3.5) to[out=90,in=270] (23,5) to[out=90,in=180] (23.5,5.5) to (27.5,5.5) to[out=0,in=90] (28,5) to (28,0) ;
\draw[line width=5pt,white] (23,3.5) to[out=90,in=270] (22,5) ;
\draw[very thick,teal] (23,3.5) to[out=90,in=270] (22,5) to[out=90,in=0] (21.5,5.5) to[out=180,in=90] (21,5) to (21,0) ;

\foreach \n in {0,10,20} {
\draw[very thick] (0+\n,0) -- (9+\n,0) ;
}

%\draw[help lines] (0,0) grid (29,10) ;
%\foreach \x in {1,...,29} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> 8_1_-1-1.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

\begin{tikzpicture}[scale=0.3,samples=300]

%=====B12=====

\draw[very thick,red] (7,0) to (7,0.5) to[out=90,in=180] (7.5,1) to[out=0,in=90] (8,0.5) to (8,0) ;
\draw[very thick,red] (3,0) to (3,1.5) to[out=90,in=270] (5,3.5) ;
\draw[line width=5pt,white] (2,0.2) to (2,0.5) to[out=90,in=180] (3,1.5) to[out=0,in=90] (4,0.5) to (4,0.2) ;
\draw[very thick,red] (2,0) to (2,0.5) to[out=90,in=180] (3,1.5) to[out=0,in=90] (4,0.5) to (4,0) ;
\draw[line width=5pt,white] (5,0.2) to (5,2) to[out=90,in=270] (4,3.5) ;
\draw[very thick,red] (5,0) to (5,2) to[out=90,in=270] (4,3.5) ;
\draw[very thick,red] (4,3.5) to[out=90,in=270] (5,5) to[out=90,in=180] (5.5,5.5) to[out=0,in=90] (6,5) to (6,0) ;
\draw[line width=5pt,white] (5,3.5) to[out=90,in=270] (4,5) ;
\draw[very thick,red] (5,3.5) to[out=90,in=270] (4,5) to[out=90,in=0] (3.5,5.5) to (1.5,5.5) to[out=180,in=90] (1,5) to (1,0) ;

%=====B23=====

\draw[very thick,blue] (12,0) to (12,0.5) to[out=90,in=180] (12.5,1) to[out=0,in=90] (13,0.5) to (13,0) ;
\draw[very thick,blue] (16,0) to (16,0.5) to[out=90,in=180] (16.5,1) to[out=0,in=90] (17,0.5) to (17,0) ;
\draw[very thick,blue] (14,0) to (14,2) to[out=90,in=270] (15,3.5) ;
\draw[line width=5pt,white] (15,0.2) to (15,2) to[out=90,in=270] (14,3.5) ;
\draw[very thick,blue] (15,0) to (15,2) to[out=90,in=270] (14,3.5) ;
\draw[very thick,blue] (14,3.5) to[out=90,in=270] (15,5) to[out=90,in=180] (15.5,5.5) to (17.5,5.5) to[out=0,in=90] (18,5) to (18,0) ;
\draw[line width=5pt,white] (15,3.5) to[out=90,in=270] (14,5) ;
\draw[very thick,blue] (15,3.5) to[out=90,in=270] (14,5) to[out=90,in=0] (13.5,5.5) to (11.5,5.5) to[out=180,in=90] (11,5) to (11,0) ;

%=====B31=====

\draw[very thick,teal] (21,0) to (21,0.5) to[out=90,in=180] (21.5,1) to[out=0,in=90] (22,0.5) to (22,0) ;
\draw[very thick,teal] (25,0) to (25,0.5) to[out=90,in=180] (26,1.5) to[out=0,in=90] (27,0.5) to (27,0) ;
\draw[very thick,teal] (24,0) to (24,2) to[out=90,in=270] (25,3.5) ;
\draw[line width=5pt,white] (26,0.2) to (26,1.5) to[out=90,in=270] (24,3.5) ;
\draw[very thick,teal] (26,0) to (26,1.5) to[out=90,in=270] (24,3.5) ;
\draw[very thick,teal] (24,3.5) to[out=90,in=270] (25,5) to[out=90,in=180] (25.5,5.5) to (27.5,5.5) to[out=0,in=90] (28,5) to (28,0) ;
\draw[line width=5pt,white] (25,3.5) to[out=90,in=270] (24,5) ;
\draw[very thick,teal] (25,3.5) to[out=90,in=270] (24,5) to[out=90,in=0] (23.5,5.5) to[out=180,in=90] (23,5) to (23,0) ;

\foreach \n in {0,10,20} {
\draw[very thick] (0+\n,0) -- (9+\n,0) ;
}

%\draw[help lines] (0,0) grid (29,10) ;
%\foreach \x in {1,...,29} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> 9_1.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

\begin{tikzpicture}[scale=0.35,samples=300]

%=====B12=====

\draw[very thick,red] (5,0) to (5,0.5) to[out=90,in=180] (5.5,1) to[out=0,in=90] (6,0.5) to (6,0) ;
\draw[very thick,red] (4,0) to (4,0.5) to[out=90,in=180] (5.5,2) to[out=0,in=90] (7,0.5) to (7,0) ;

\draw[very thick,red] (2,0) to (2,2) to[out=90,in=270] (3,3.5) ;
\draw[line width=5pt,white] (3,0) to (3,2) to[out=90,in=270] (2,3.5) ;
\draw[very thick,red] (3,0) to (3,2) to[out=90,in=270] (2,3.5) ;
\draw[very thick,red] (2,3.5) to[out=90,in=270] (3,5) ;
\draw[line width=5pt,white] (3,3.5) to[out=90,in=270] (2,5) ;
\draw[very thick,red] (3,3.5) to[out=90,in=270] (2,5) ;
\draw[very thick,red] (2,5) to[out=90,in=270] (3,6.5) to[out=90,in=180] (4,7) to (7.5,7) to[out=0,in=90] (8,6.5) to (8,0) ;
\draw[line width=5pt,white] (3,5) to[out=90,in=270] (2,6.5) ;
\draw[very thick,red] (3,5) to[out=90,in=270] (2,6.5) to[out=90,in=0] (1.5,7) to[out=180,in=90] (1,6.5) to (1,0) ;

%\node[red] at (9/2,8) {$\alpha_{12}$} ;

%=====B23=====

\draw[very thick,blue] (14,0) to (14,0.5) to[out=90,in=180] (14.5,1) to[out=0,in=90] (15,0.5) to (15,0) ;
\draw[very thick,blue] (17,0) to (17,0.5) to[out=90,in=180] (17.5,1) to[out=0,in=90] (18,0.5) to (18,0) ;

\draw[very thick,blue] (12,0) to (12,2) to[out=90,in=270] (13,3.5) ;
\draw[line width=5pt,white] (13,0) to (13,2) to[out=90,in=270] (12,3.5) ;
\draw[very thick,blue] (13,0) to (13,2) to[out=90,in=270] (12,3.5) ;
\draw[very thick,blue] (12,3.5) to[out=90,in=270] (13,5) ;
\draw[line width=5pt,white] (13,3.5) to[out=90,in=270] (12,5) ;
\draw[very thick,blue] (13,3.5) to[out=90,in=270] (12,5) ;
\draw[very thick,blue] (12,5) to[out=90,in=270] (13,6.5) to[out=90,in=180] (13.5,7) to (15.5,7) to[out=0,in=90] (16,6.5) to (16,0) ;
\draw[line width=5pt,white] (13,5) to[out=90,in=270] (12,6.5) ;
\draw[very thick,blue] (13,5) to[out=90,in=270] (12,6.5) to[out=90,in=0] (11.5,7) to[out=180,in=90] (11,6.5) to (11,0) ;

%\node[blue] at (29/2,8) {$\alpha_{23}$} ;

%=====B31=====

\draw[very thick,teal] (26,0) to (26,0.5) to[out=90,in=180] (26.5,1) to[out=0,in=90] (27,0.5) to (27,0) ;

\draw[very thick,teal] (22,0) to (22,2) to[out=90,in=270] (23,3.5) ;
\draw[line width=5pt,white] (24,0) to (24,1) to[out=90,in=270] (22,3.5) ;
\draw[very thick,teal] (24,0) to (24,1) to[out=90,in=270] (22,3.5) ;
\draw[line width=5pt,white] (23,0) to (23,0.5) to[out=90,in=180] (24,1.5) to[out=0,in=90] (25,0.5) to (25,0) ;
\draw[very thick,teal] (23,0) to (23,0.5) to[out=90,in=180] (24,1.5) to[out=0,in=90] (25,0.5) to (25,0) ;
\draw[very thick,teal] (22,3.5) to[out=90,in=270] (23,5) ;
\draw[line width=5pt,white] (23,3.5) to[out=90,in=270] (22,5) ;
\draw[very thick,teal] (23,3.5) to[out=90,in=270] (22,5) ;
\draw[very thick,teal] (22,5) to[out=90,in=270] (23,6.5) to[out=90,in=180] (23.5,7) to (27.5,7) to[out=0,in=90] (28,6.5) to (28,0) ;
\draw[line width=5pt,white] (23,5) to[out=90,in=270] (22,6.5) ;
\draw[very thick,teal] (23,5) to[out=90,in=270] (22,6.5) to[out=90,in=0] (21.5,7) to[out=180,in=90] (21,6.5) to (21,0) ;



%\node[teal] at (49/2,8) {$\alpha_{31}$} ;

\foreach \n in {0,10,20} {
\draw[very thick] (0+\n,0) -- (9+\n,0) ;
}

%\draw[help lines] (0,0) grid (29,10) ;
%\foreach \x in {1,...,29} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> 9_1_1-2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

\begin{tikzpicture}[scale=0.25,samples=300]

%=====B12=====

\foreach \x in {0,3,6} {
\draw[very thick,red] (2+\x,0) to (2+\x,0.5) to[out=90,in=180] (2.5+\x,1) to[out=0,in=90] (3+\x,0.5) to (3+\x,0) ;
}
\draw[very thick,red] (10,0) to (10,0.5) to[out=90,in=180] (11,1.5) to[out=0,in=90] (12,0.5) to (12,0) ;
\draw[very thick,red] (4,0) to (4,1) to[out=90,in=270] (6,3) ;
\draw[line width=5pt,white] (7,0.2) to (7,1) to[out=90,in=270] (5,3) ;
\draw[very thick,red] (7,0) to (7,1) to[out=90,in=270] (5,3) ;
\draw[line width=5pt,white] (11,4) -- (11,0.2) ;
\draw[very thick,red] (5,3) to[out=90,in=270] (6,4.5) to[out=90,in=180] (6.5,5) to (10.5,5) to[out=0,in=90] (11,4.5) to (11,0) ;
\draw[line width=5pt,white] (6,3) to[out=90,in=270] (5,4.5) ;
\draw[very thick,red] (6,3) to[out=90,in=270] (5,4.5) to[out=90,in=0] (4.5,5) to (1.5,5) to[out=180,in=90] (1,4.5) to (1,0) ;

%=====B23=====

\foreach \x in {0,3,6,9} {
\draw[very thick,blue] (15+\x,0) to (15+\x,0.5) to[out=90,in=180] (15.5+\x,1) to[out=0,in=90] (16+\x,0.5) to (16+\x,0) ;
}
\draw[very thick,blue] (20,0) to (20,1) to[out=90,in=270] (22,3) ;
\draw[line width=5pt,white] (23,0.2) to (23,1) to[out=90,in=270] (21,3) ;
\draw[very thick,blue] (23,0) to (23,1) to[out=90,in=270] (21,3) ;
\draw[very thick,blue] (21,3) to[out=90,in=270] (22,4.5) to[out=90,in=180] (22.5,5) to (25.5,5) to[out=0,in=90] (26,4.5) to (26,0) ;
\draw[line width=5pt,white] (22,3) to[out=90,in=270] (21,4.5) ;
\draw[very thick,blue] (22,3) to[out=90,in=270] (21,4.5) to[out=90,in=0] (20.5,5) to (17.5,5) to[out=180,in=90] (17,4.5) to (17,0) ;

%=====B31=====

\foreach \x in {0,6} {
\draw[very thick,teal] (31+\x,0) to (31+\x,0.5) to[out=90,in=180] (31.5+\x,1) to[out=0,in=90] (32+\x,0.5) to (32+\x,0) ;
}
\foreach \x in {0,6} {
\draw[very thick,teal] (30+\x,0) to (30+\x,0.5) to[out=90,in=180] (31.5+\x,2) to[out=0,in=90] (33+\x,0.5) to (33+\x,0) ;
}
\draw[very thick,teal] (34,0) to (34,1) to[out=90,in=270] (35,3) ;
\draw[line width=5pt,white] (35,0.2) to (35,1) to[out=90,in=270] (34,3) ;
\draw[very thick,teal] (35,0) to (35,1) to[out=90,in=270] (34,3) ;
\draw[very thick,teal] (34,3) to[out=90,in=270] (35,4.5) to[out=90,in=180] (35.5,5) to (39.5,5) to[out=0,in=90] (40,4.5) to (40,0) ;
\draw[line width=5pt,white] (35,3) to[out=90,in=270] (34,4.5) ;
\draw[very thick,teal] (35,3) to[out=90,in=270] (34,4.5) to[out=90,in=0] (33.5,5) to (29.5,5) to[out=180,in=90] (29,4.5) to (29,0) ;


\foreach \n in {0,14,28} {
\draw[very thick] (0+\n,0) -- (13+\n,0) ;
}

%\draw[help lines] (0,0) grid (41,10) ;
%\foreach \x in {1,...,40} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,9} {
%\node[left,font=\tiny] at (0,\y){\y} ;
%}

\end{tikzpicture}

\end{document}
































==> A_move.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

\begin{tikzpicture}[scale=0.5,samples=300,font=\footnotesize]

\foreach \x in {2,3.5,5,6.5,8,12,13.5,15,16.5,18} {
\fill (\x,5) circle[radius=3pt] ;
}

\draw[very thick,cyan] (5.5/2,5) circle[x radius=1,y radius=0.5] ;
\draw[very thick,cyan] (5.5/2+10,5) circle[x radius=1,y radius=0.5] ;
\draw[very thick,magenta] (3.5,5) circle[x radius=2,y radius=0.8] ;
\draw[very thick,magenta] (31.5/2,5) circle[x radius=1,y radius=0.5] ;

\node (C) at (5,2) {$\mathcal{C}$} ;
\node at (5,2.8) {\rotatebox{90}{$=$}} ;
\node (C') at (15,2) {$\mathcal{C}^{\prime}$} ;
\node at (15,2.8) {\rotatebox{90}{$=$}} ;
\draw[semithick,|-stealth] (C) to node[below,midway] {An A-move in $P(\Sigma)$} (C') ;

\draw[thick,dashed] (1,3.5) rectangle (9,6.5) ;
\draw[thick,dashed] (1+10,3.5) rectangle (9+10,6.5) ;

\end{tikzpicture}

\end{document}
































==> KT.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

\begin{tikzpicture}[scale=0.4,samples=300,font=\footnotesize]

\coordinate (p12-2) at ({3*cos(65)+5},{3*sin(65)+7}) ;
\coordinate (p12-1) at ({3*cos(0)+5},{3*sin(0)+7}) ;
\coordinate (p31-1) at ({3*cos(180)+15},{3*sin(180)+7}) ;
\coordinate (p31-3) at ({3*cos(115)+15},{3*sin(115)+7}) ;
\coordinate (p23-3) at ({3*cos(295)+10},{3*sin(295)+15.5}) ;
\coordinate (p23-2) at ({3*cos(245)+10},{3*sin(245)+15.5}) ;

\fill[red!20!] (5,7) circle[radius=3] ;
\fill[teal!20!] (15,7) circle[radius=3] ;
\fill[blue!20!] (10,15.5) circle[radius=3] ;

\draw[very thick,red] (5,7) circle[radius=3] ;
\draw[very thick,teal] (15,7) circle[radius=3] ;
\draw[very thick,blue] (10,15.5) circle[radius=3] ;

\node[below left,red] at ({3*cos(225)+5},{3*sin(225)+7}) {$D_{c}(\alpha_{12})$} ;
\node[below right,teal] at ({3*cos(315)+15},{3*sin(315)+7}) {$D_{c}(\alpha_{31})$} ;
\node[above,blue] at ({3*cos(90)+10},{3*sin(90)+15.5}) {$D_{c}(\alpha_{23})$} ;

\fill ($(p12-2)!1/3!(p23-2)$) circle[radius=6pt] ;
\fill ($(p12-2)!2/3!(p23-2)$) circle[radius=6pt] ;
\fill ($(p23-3)!1/3!(p31-3)$) circle[radius=6pt] ;
\fill ($(p23-3)!2/3!(p31-3)$) circle[radius=6pt] ;
\fill ($(p31-1)!1/3!(p12-1)$) circle[radius=6pt] ;
\fill ($(p31-1)!2/3!(p12-1)$) circle[radius=6pt] ;

\draw[thick] (p12-2) -- (p23-2) ;
\draw[thick] (p23-3) -- (p31-3) ;
\draw[thick] (p31-1) -- (p12-1) ;

\fill[red] (4,8) circle[radius=6pt] coordinate (m1) ;
\fill[red] (5,6) circle[radius=6pt] coordinate (m2) ;
\fill[red] (6.5,8) circle[radius=6pt] coordinate (m3) ;
\fill[teal] (14,6) circle[radius=6pt] coordinate (t1) ;
\fill[teal] (16,9) circle[radius=6pt] coordinate (t2) ;
\fill[blue] (12,15) circle[radius=6pt] coordinate (b1) ;
\fill[blue] (10,17) circle[radius=6pt] coordinate (b2) ;
\fill[blue] (8,15) circle[radius=6pt] coordinate (b3) ;

\draw[thick,red] (p12-2) -- node[above] {1} (m1) -- node[left] {1} (m2) -- node[above] {1} (m3) -- node[below] {1} (p12-1) ;
\draw[thick,teal] (p31-1) -- node[below] {1} (t1) -- node[right] {1} (t2) -- node[below] {1} (p31-3) ;
\draw[thick,blue] (p23-3) -- node[left] {1} (b1) -- node[right] {1} (b2) -- node[left] {1} (b3) -- node[right] {1} (p23-2) ;

\fill[red] ({3*cos(65)+5},{3*sin(65)+7}) circle[radius=7pt] ;
\node[red,above left=3pt,font=\tiny] at ({3*cos(65)+5},{3*sin(65)+7}) {$p_{12}^{2}$} ;
\fill[red] ({3*cos(0)+5},{3*sin(0)+7}) circle[radius=7pt] ;
\node[red,below right,font=\tiny] at ({3*cos(0)+5},{3*sin(0)+7}) {$p_{12}^{1}$} ;
\fill[teal] ({3*cos(180)+15},{3*sin(180)+7}) circle[radius=7pt] ;
\node[teal,below left,font=\tiny] at ({3*cos(180)+15},{3*sin(180)+7}) {$p_{31}^{1}$} ;
\fill[teal] ({3*cos(115)+15},{3*sin(115)+7}) circle[radius=7pt] ;
\node[teal,above right=3pt,font=\tiny] at ({3*cos(115)+15},{3*sin(115)+7}) {$p_{31}^{3}$} ;
\fill[blue] ({3*cos(295)+10},{3*sin(295)+15.5}) circle[radius=7pt] ;
\node[blue,right=3pt,font=\tiny] at ({3*cos(295)+10},{3*sin(295)+15.5}) {$p_{23}^{3}$} ;
\fill[blue] ({3*cos(245)+10},{3*sin(245)+15.5}) circle[radius=7pt] ;
\node[blue,left=3pt,font=\tiny] at ({3*cos(245)+10},{3*sin(245)+15.5}) {$p_{23}^{2}$} ;

%\draw[help lines] (0,0) grid (20,20) ;
%\foreach \x in {1,...,20} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,20} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> L_10_1_-2-2_1.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

%=====p_{12}^{1}-1=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,0) circle[radius=4pt] ;
}

\foreach \x in {0,12} {
\draw[semithick,red,rounded corners=0.5mm] (3.8+\x,-0.2) rectangle (6.2+\x,0.2) ;
}
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
\draw[semithick,orange,rounded corners=
0.5mm] (3.6,-0.4) rectangle (8.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (15.6,-0.4) rectangle (20.4,0.4) ;
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (3.2+\x,-0.8) rectangle (11+\x,1.2) ;
%}
\foreach \x in {0,12} {
\draw[semithick,red,rounded corners=0.5mm] (3.4+\x,-0.6) -- (8.6+\x,-0.6) -- (8.6+\x,0.8) -- (11.8+\x,0.8) -- (11.8+\x,-0.2) -- (12.2+\x,-0.2) -- (12.2+\x,1) -- (3.4+\x,1) -- cycle ;
}
\draw[semithick,orange,rounded corners=0.5mm] (3,-1) rectangle (12.4,1.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (15,-1) rectangle (24.4,1.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.8,0.2) -- (13.8,-1.8) -- (2.8,-1.8) -- (2.8,2.2) -- (14.8,2.2) -- (14.8,-1.2) -- (24.6,-1.2) -- (24.6,2.4) -- (2.6,2.4) -- (2.6,-2) -- (14.2,-2) -- (14.2,0.2) -- cycle ;



%\draw[help lines] (1,-5) grid (25,5) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,-5) {\x} ;
%}
%\foreach \y in {-5,...,5} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2mm}
%=====p_{12}^{1}-2=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,0) circle[radius=4pt] ;
}

\foreach \x in {0,12} {
\draw[semithick,red,rounded corners=0.5mm] (3.8+\x,-0.2) rectangle (6.2+\x,0.2) ;
}
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
\draw[semithick,orange,rounded corners=
0.5mm] (3.6,-0.4) rectangle (8.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (15.6,-0.4) rectangle (20.4,0.4) ;
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (3.2+\x,-0.8) rectangle (11+\x,1.2) ;
%}
\foreach \x in {0,12} {
\draw[semithick,red,rounded corners=0.5mm] (3.4+\x,-0.6) -- (8.6+\x,-0.6) -- (8.6+\x,0.8) -- (11.8+\x,0.8) -- (11.8+\x,-0.2) -- (12.2+\x,-0.2) -- (12.2+\x,1) -- (3.4+\x,1) -- cycle ;
}
\draw[semithick,orange,rounded corners=0.5mm] (3,-1) rectangle (12.4,1.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (15,-1) rectangle (24.4,1.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.8,0.2) -- (13.8,-1.8) -- (2.8,-1.8) -- (2.8,2.2) -- (14.8,2.2) -- (14.8,-1.2) -- (24.6,-1.2) -- (24.6,2.4) -- (2.6,2.4) -- (2.6,-2) -- (14.2,-2) -- (14.2,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (2.8,-1.2) rectangle (14.2,1.6) ;



%\draw[help lines] (1,-5) grid (25,5) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,-5) {\x} ;
%}
%\foreach \y in {-5,...,5} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2mm}
%=====p_{12}^{1}-3=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,0) circle[radius=4pt] ;
}

\foreach \x in {0,12} {
\draw[semithick,red,rounded corners=0.5mm] (3.8+\x,-0.2) rectangle (6.2+\x,0.2) ;
}
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
\draw[semithick,orange,rounded corners=
0.5mm] (3.6,-0.4) rectangle (8.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (15.6,-0.4) rectangle (20.4,0.4) ;
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (3.2+\x,-0.8) rectangle (11+\x,1.2) ;
%}
\foreach \x in {0,12} {
\draw[semithick,red,rounded corners=0.5mm] (3.4+\x,-0.6) -- (8.6+\x,-0.6) -- (8.6+\x,0.8) -- (11.8+\x,0.8) -- (11.8+\x,-0.2) -- (12.2+\x,-0.2) -- (12.2+\x,1) -- (3.4+\x,1) -- cycle ;
}
\draw[semithick,orange,rounded corners=0.5mm] (3,-1) rectangle (12.4,1.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (15,-1) rectangle (24.4,1.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.8,0.2) -- (13.8,-1.8) -- (2.8,-1.8) -- (2.8,2.2) -- (14.8,2.2) -- (14.8,-1.2) -- (24.6,-1.2) -- (24.6,2.4) -- (2.6,2.4) -- (2.6,-2) -- (14.2,-2) -- (14.2,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.8,-1.2) rectangle (12.6,1.6) ;



%\draw[help lines] (1,-5) grid (25,5) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,-5) {\x} ;
%}
%\foreach \y in {-5,...,5} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2mm}
%=====p_{12}^{1}-4=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,0) circle[radius=4pt] ;
}

\foreach \x in {0,12} {
\draw[semithick,red,rounded corners=0.5mm] (3.8+\x,-0.2) rectangle (6.2+\x,0.2) ;
}
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
\draw[semithick,red,rounded corners=
0.5mm] (8.2,-0.2) -- (8.2,1) -- (11.8,1) -- (11.8,-0.2) -- (12.2,-0.2) -- (12.2,1.2) -- (7.8,1.2) -- (7.8,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (15.6,-0.4) rectangle (20.4,0.4) ;
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (3.2+\x,-0.8) rectangle (11+\x,1.2) ;
%}
\foreach \x in {12} {
\draw[semithick,red,rounded corners=0.5mm] (3.4+\x,-0.6) -- (8.6+\x,-0.6) -- (8.6+\x,0.8) -- (11.8+\x,0.8) -- (11.8+\x,-0.2) -- (12.2+\x,-0.2) -- (12.2+\x,1) -- (3.4+\x,1) -- cycle ;
}
\draw[semithick,orange,rounded corners=0.5mm] (3,-0.6) rectangle (12.6,1.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (15,-0.8) rectangle (24.4,1.2) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.8,0.2) -- (13.8,-1.8) -- (2.8,-1.8) -- (2.8,2.2) -- (14.8,2.2) -- (14.8,-1.2) -- (24.6,-1.2) -- (24.6,2.4) -- (2.6,2.4) -- (2.6,-2) -- (14.2,-2) -- (14.2,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.8,-0.8) rectangle (12.8,1.8) ;
%\draw[semithick,red,rounded corners=0.5mm] (9.8,-0.2) rectangle (12.2,0.2) ;
\draw[semithick,red,rounded corners=0.5mm] (3.4,-0.4) -- (8.6,-0.4) -- (8.6,0.8) -- (11.6,0.8) -- (11.6,-0.4) -- (12.4,-0.4) -- (12.4,1.4) -- (3.4,1.4) -- cycle ;



%\draw[help lines] (1,-5) grid (25,5) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,-5) {\x} ;
%}
%\foreach \y in {-5,...,5} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2mm}
%=====p_{12}^{1}-5=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,0) circle[radius=4pt] ;
}

\foreach \x in {0,12} {
\draw[semithick,red,rounded corners=0.5mm] (3.8+\x,-0.2) rectangle (6.2+\x,0.2) ;
}
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
\draw[semithick,red,rounded corners=
0.5mm] (8.2,-0.2) -- (8.2,1) -- (11.8,1) -- (11.8,-0.2) -- (12.2,-0.2) -- (12.2,1.2) -- (7.8,1.2) -- (7.8,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (15.6,-0.4) rectangle (20.4,0.4) ;
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (3.2+\x,-0.8) rectangle (11+\x,1.2) ;
%}
\foreach \x in {12} {
\draw[semithick,red,rounded corners=0.5mm] (3.4+\x,-0.6) -- (8.6+\x,-0.6) -- (8.6+\x,0.8) -- (11.8+\x,0.8) -- (11.8+\x,-0.2) -- (12.2+\x,-0.2) -- (12.2+\x,1) -- (3.4+\x,1) -- cycle ;
}
\draw[semithick,orange,rounded corners=0.5mm] (3,-0.6) rectangle (12.6,1.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (15,-0.8) rectangle (24.4,1.2) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.8,0.2) -- (13.8,-1.8) -- (2.8,-1.8) -- (2.8,2.2) -- (14.8,2.2) -- (14.8,-1.2) -- (24.6,-1.2) -- (24.6,2.4) -- (2.6,2.4) -- (2.6,-2) -- (14.2,-2) -- (14.2,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-0.8) rectangle (12.8,1.8) ;
%\draw[semithick,red,rounded corners=0.5mm] (9.8,-0.2) rectangle (12.2,0.2) ;
%\draw[semithick,red,rounded corners=0.5mm] (3.4,-0.4) -- (8.6,-0.4) -- (8.6,0.8) -- (11.6,0.8) -- (11.6,-0.4) -- (12.4,-0.4) -- (12.4,1.4) -- (3.4,1.4) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (7.6,-0.4) rectangle (12.4,1.4) ;



%\draw[help lines] (1,-5) grid (25,5) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,-5) {\x} ;
%}
%\foreach \y in {-5,...,5} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2mm}
%=====p_{12}^{1}-6=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,0) circle[radius=4pt] ;
}

\foreach \x in {0,12} {
\draw[semithick,red,rounded corners=0.5mm] (3.8+\x,-0.2) rectangle (6.2+\x,0.2) ;
}
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
\draw[semithick,red,rounded corners=
0.5mm] (8.2,-0.2) -- (8.2,1) -- (11.8,1) -- (11.8,-0.2) -- (12.2,-0.2) -- (12.2,1.2) -- (7.8,1.2) -- (7.8,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (15.6,-0.4) rectangle (20.4,0.4) ;
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (3.2+\x,-0.8) rectangle (11+\x,1.2) ;
%}
\foreach \x in {12} {
\draw[semithick,red,rounded corners=0.5mm] (3.4+\x,-0.6) -- (8.6+\x,-0.6) -- (8.6+\x,0.8) -- (11.8+\x,0.8) -- (11.8+\x,-0.2) -- (12.2+\x,-0.2) -- (12.2+\x,1) -- (3.4+\x,1) -- cycle ;
}
\draw[semithick,orange,rounded corners=0.5mm] (1.8,-0.4) rectangle (6.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (15,-0.8) rectangle (24.4,1.2) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.8,0.2) -- (13.8,-1.8) -- (2.8,-1.8) -- (2.8,2.2) -- (14.8,2.2) -- (14.8,-1.2) -- (24.6,-1.2) -- (24.6,2.4) -- (2.6,2.4) -- (2.6,-2) -- (14.2,-2) -- (14.2,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-0.6) rectangle (12.6,1.6) ;
%\draw[semithick,red,rounded corners=0.5mm] (9.8,-0.2) rectangle (12.2,0.2) ;
%\draw[semithick,red,rounded corners=0.5mm] (3.4,-0.4) -- (8.6,-0.4) -- (8.6,0.8) -- (11.6,0.8) -- (11.6,-0.4) -- (12.4,-0.4) -- (12.4,1.4) -- (3.4,1.4) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (7.6,-0.4) rectangle (12.4,1.4) ;



%\draw[help lines] (1,-5) grid (25,5) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,-5) {\x} ;
%}
%\foreach \y in {-5,...,5} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2mm}
%=====p_{12}^{1}-7=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,0) circle[radius=4pt] ;
}

\foreach \x in {0,12} {
\draw[semithick,red,rounded corners=0.5mm] (3.8+\x,-0.2) rectangle (6.2+\x,0.2) ;
}
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
\draw[semithick,red,rounded corners=
0.5mm] (8.2,-0.2) -- (8.2,1) -- (11.8,1) -- (11.8,-0.2) -- (12.2,-0.2) -- (12.2,1.2) -- (7.8,1.2) -- (7.8,-0.2) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (15.6,-0.4) rectangle (20.4,0.4) ;
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (3.2+\x,-0.8) rectangle (11+\x,1.2) ;
%}
\foreach \x in {12} {
\draw[semithick,red,rounded corners=0.5mm] (3.4+\x,-0.6) -- (8.4+\x,-0.6) -- (8.4+\x,0.8) -- (11.6+\x,0.8) -- (11.6+\x,-0.4) -- (12.4+\x,-0.4) -- (12.4+\x,1.4) -- (3.4+\x,1.4) -- cycle ;
}
\draw[semithick,orange,rounded corners=0.5mm] (1.8,-0.4) rectangle (6.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (15,-0.8) rectangle (24.6,1.6) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.8,0.2) -- (13.8,-1.8) -- (2.8,-1.8) -- (2.8,2.2) -- (14.8,2.2) -- (14.8,-1.2) -- (24.6,-1.2) -- (24.6,2.4) -- (2.6,2.4) -- (2.6,-2) -- (14.2,-2) -- (14.2,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-0.6) rectangle (12.6,1.6) ;
%\draw[semithick,red,rounded corners=0.5mm] (9.8,-0.2) rectangle (12.2,0.2) ;
%\draw[semithick,red,rounded corners=0.5mm] (3.4,-0.4) -- (8.6,-0.4) -- (8.6,0.8) -- (11.6,0.8) -- (11.6,-0.4) -- (12.4,-0.4) -- (12.4,1.4) -- (3.4,1.4) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (7.6,-0.4) rectangle (12.4,1.4) ;
\draw[semithick,red,rounded corners=0.5mm] (19.8,-0.2) -- (20.2,-0.2) -- (20.2,1) -- (23.8,1) -- (23.8,-0.2) -- (24.2,-0.2) -- (24.2,1.2) -- (19.8,1.2) -- cycle ;



%\draw[help lines] (1,-5) grid (25,5) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,-5) {\x} ;
%}
%\foreach \y in {-5,...,5} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2mm}
%=====p_{12}^{1}-8=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,0) circle[radius=4pt] ;
}

\foreach \x in {0,12} {
\draw[semithick,red,rounded corners=0.5mm] (3.8+\x,-0.2) rectangle (6.2+\x,0.2) ;
}
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
\draw[semithick,red,rounded corners=
0.5mm] (8.2,-0.2) -- (8.2,1) -- (11.8,1) -- (11.8,-0.2) -- (12.2,-0.2) -- (12.2,1.2) -- (7.8,1.2) -- (7.8,-0.2) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (15.6,-0.4) rectangle (20.4,0.4) ;
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (3.2+\x,-0.8) rectangle (11+\x,1.2) ;
%}
%\foreach \x in {12} {
%\draw[semithick,red,rounded corners=0.5mm] (3.4+\x,-0.6) -- (8.4+\x,-0.6) -- (8.4+\x,0.8) -- (11.6+\x,0.8) -- (11.6+\x,-0.4) -- (12.4+\x,-0.4) -- (12.4+\x,1.4) -- (3.4+\x,1.4) -- cycle ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (1.8,-0.4) rectangle (6.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (15,-0.6) rectangle (24.6,1.6) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.8,0.2) -- (13.8,-1.8) -- (2.8,-1.8) -- (2.8,2.2) -- (14.8,2.2) -- (14.8,-1.2) -- (24.6,-1.2) -- (24.6,2.4) -- (2.6,2.4) -- (2.6,-2) -- (14.2,-2) -- (14.2,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-0.6) rectangle (12.6,1.6) ;
%\draw[semithick,red,rounded corners=0.5mm] (9.8,-0.2) rectangle (12.2,0.2) ;
%\draw[semithick,red,rounded corners=0.5mm] (3.4,-0.4) -- (8.6,-0.4) -- (8.6,0.8) -- (11.6,0.8) -- (11.6,-0.4) -- (12.4,-0.4) -- (12.4,1.4) -- (3.4,1.4) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (7.6,-0.4) rectangle (12.4,1.4) ;
\draw[semithick,red,rounded corners=0.5mm] (19.8,-0.2) -- (20.2,-0.2) -- (20.2,1) -- (23.8,1) -- (23.8,-0.2) -- (24.2,-0.2) -- (24.2,1.2) -- (19.8,1.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (19.6,-0.4) rectangle (24.4,1.4) ;



%\draw[help lines] (1,-5) grid (25,5) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,-5) {\x} ;
%}
%\foreach \y in {-5,...,5} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2mm}
%=====p_{12}^{1}-9=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,0) circle[radius=4pt] ;
}

\foreach \x in {0,12} {
\draw[semithick,red,rounded corners=0.5mm] (3.8+\x,-0.2) rectangle (6.2+\x,0.2) ;
}
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
\draw[semithick,red,rounded corners=
0.5mm] (8.2,-0.2) -- (8.2,1) -- (11.8,1) -- (11.8,-0.2) -- (12.2,-0.2) -- (12.2,1.2) -- (7.8,1.2) -- (7.8,-0.2) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (15.6,-0.4) rectangle (20.4,0.4) ;
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (3.2+\x,-0.8) rectangle (11+\x,1.2) ;
%}
%\foreach \x in {12} {
%\draw[semithick,red,rounded corners=0.5mm] (3.4+\x,-0.6) -- (8.4+\x,-0.6) -- (8.4+\x,0.8) -- (11.6+\x,0.8) -- (11.6+\x,-0.4) -- (12.4+\x,-0.4) -- (12.4+\x,1.4) -- (3.4+\x,1.4) -- cycle ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (1.8,-0.4) rectangle (6.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.8,-0.4) rectangle (18.4,0.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.8,0.2) -- (13.8,-1.8) -- (2.8,-1.8) -- (2.8,2.2) -- (14.8,2.2) -- (14.8,-1.2) -- (24.6,-1.2) -- (24.6,2.4) -- (2.6,2.4) -- (2.6,-2) -- (14.2,-2) -- (14.2,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-0.6) rectangle (12.6,1.6) ;
%\draw[semithick,red,rounded corners=0.5mm] (9.8,-0.2) rectangle (12.2,0.2) ;
%\draw[semithick,red,rounded corners=0.5mm] (3.4,-0.4) -- (8.6,-0.4) -- (8.6,0.8) -- (11.6,0.8) -- (11.6,-0.4) -- (12.4,-0.4) -- (12.4,1.4) -- (3.4,1.4) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (7.6,-0.4) rectangle (12.4,1.4) ;
\draw[semithick,red,rounded corners=0.5mm] (19.8,-0.2) -- (20.2,-0.2) -- (20.2,1) -- (23.8,1) -- (23.8,-0.2) -- (24.2,-0.2) -- (24.2,1.2) -- (19.8,1.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (19.6,-0.4) rectangle (24.4,1.4) ;



%\draw[help lines] (1,-5) grid (25,5) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,-5) {\x} ;
%}
%\foreach \y in {-5,...,5} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2mm}
%=====p_{12}^{1}-10=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,0) circle[radius=4pt] ;
}

\foreach \x in {0,12} {
\draw[semithick,red,rounded corners=0.5mm] (3.8+\x,-0.2) rectangle (6.2+\x,0.2) ;
}
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
\draw[semithick,red,rounded corners=
0.5mm] (8.2,-0.2) -- (8.2,1) -- (11.8,1) -- (11.8,-0.2) -- (12.2,-0.2) -- (12.2,1.2) -- (7.8,1.2) -- (7.8,-0.2) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (15.6,-0.4) rectangle (20.4,0.4) ;
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (3.2+\x,-0.8) rectangle (11+\x,1.2) ;
%}
%\foreach \x in {12} {
%\draw[semithick,red,rounded corners=0.5mm] (3.4+\x,-0.6) -- (8.4+\x,-0.6) -- (8.4+\x,0.8) -- (11.6+\x,0.8) -- (11.6+\x,-0.4) -- (12.4+\x,-0.4) -- (12.4+\x,1.4) -- (3.4+\x,1.4) -- cycle ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (1.8,-0.4) rectangle (6.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.8,-0.4) rectangle (18.4,0.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.8,0.2) -- (13.8,-1.8) -- (2.8,-1.8) -- (2.8,2.2) -- (14.8,2.2) -- (14.8,-1.2) -- (24.6,-1.2) -- (24.6,2.4) -- (2.6,2.4) -- (2.6,-2) -- (14.2,-2) -- (14.2,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (7.4,-0.6) rectangle (18.6,1.6) ;
%\draw[semithick,red,rounded corners=0.5mm] (9.8,-0.2) rectangle (12.2,0.2) ;
%\draw[semithick,red,rounded corners=0.5mm] (3.4,-0.4) -- (8.6,-0.4) -- (8.6,0.8) -- (11.6,0.8) -- (11.6,-0.4) -- (12.4,-0.4) -- (12.4,1.4) -- (3.4,1.4) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (7.6,-0.4) rectangle (12.4,1.4) ;
\draw[semithick,red,rounded corners=0.5mm] (19.8,-0.2) -- (20.2,-0.2) -- (20.2,1) -- (23.8,1) -- (23.8,-0.2) -- (24.2,-0.2) -- (24.2,1.2) -- (19.8,1.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (19.6,-0.4) rectangle (24.4,1.4) ;



%\draw[help lines] (1,-5) grid (25,5) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,-5) {\x} ;
%}
%\foreach \y in {-5,...,5} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2mm}
%=====p_{12}^{1}-11=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,0) circle[radius=4pt] ;
}

\foreach \x in {0,12} {
\draw[semithick,red,rounded corners=0.5mm] (3.8+\x,-0.2) rectangle (6.2+\x,0.2) ;
}
%\foreach \x in {0,6,12,18} {
%\draw[semithick,blue,rounded corners=0.5mm] (1.8+\x,-0.2) rectangle (4.2+\x,0.2) ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-0.4) rectangle (6.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.6,-0.4) rectangle (18.4,0.4) ;
\foreach \x in {0,12} {
\draw[semithick,red,rounded corners=0.5mm] (8.2+\x,-0.4) -- (8.2+\x,0.8) -- (11.8+\x,0.8) -- (11.8+\x,-0.2) -- (12.2+\x,-0.2) -- (12.2+\x,1) -- (7.6+\x,1) -- (7.6+\x,-0.4) -- cycle ;
}
\draw[semithick,orange,rounded corners=0.5mm] (7.4,-0.6) rectangle (12.4,1.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (19.4,-0.6) rectangle (24.4,1.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.4,0.6) -- (13.4,-1.8) -- (7,-1.8) -- (7,2.2) -- (19.2,2.2) -- (19.2,-1.2) -- (24.6,-1.2) -- (24.6,2.4) -- (6.8,2.4) -- (6.8,-2) -- (18.6,-2) -- (18.6,0.6) -- cycle ;



%\draw[help lines] (1,-5) grid (25,5) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,-5) {\x} ;
%}
%\foreach \y in {-5,...,5} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> L_10_1_-2-2_2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

%=====p_{23}^{2}-1=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,0) circle[radius=4pt] ;
}

%\foreach \x in {0,12} {
%\draw[semithick,red,rounded corners=0.5mm] (3.8+\x,-0.2) rectangle (6.2+\x,0.2) ;
%}
\foreach \x in {0,6,12,18} {
\draw[semithick,blue,rounded corners=0.5mm] (1.8+\x,-0.2) rectangle (4.2+\x,0.2) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-0.4) rectangle (6.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.6,-0.4) rectangle (18.4,0.4) ;
%\foreach \x in {0,12} {
%\draw[semithick,red,rounded corners=0.5mm] (8.2+\x,-0.4) -- (8.2+\x,0.8) -- (11.8+\x,0.8) -- (11.8+\x,-0.2) -- (12.2+\x,-0.2) -- (12.2+\x,1) -- (7.6+\x,1) -- (7.6+\x,-0.4) -- cycle ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (7.4,-0.6) rectangle (12.4,1.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (19.4,-0.6) rectangle (24.4,1.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.4,0.6) -- (13.4,-1.8) -- (7,-1.8) -- (7,2.2) -- (19.2,2.2) -- (19.2,-1.2) -- (24.6,-1.2) -- (24.6,2.4) -- (6.8,2.4) -- (6.8,-2) -- (18.6,-2) -- (18.6,0.6) -- cycle ;



%\draw[help lines] (1,-5) grid (25,5) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,-5) {\x} ;
%}
%\foreach \y in {-5,...,5} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{5mm}
%=====p_{23}^{2}-2=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,0) circle[radius=4pt] ;
}

%\foreach \x in {0,12} {
%\draw[semithick,red,rounded corners=0.5mm] (3.8+\x,-0.2) rectangle (6.2+\x,0.2) ;
%}
\foreach \x in {0,6,12,18} {
\draw[semithick,blue,rounded corners=0.5mm] (1.8+\x,-0.2) rectangle (4.2+\x,0.2) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-0.4) rectangle (6.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.6,-0.4) rectangle (18.4,0.4) ;
%\foreach \x in {0,12} {
%\draw[semithick,red,rounded corners=0.5mm] (8.2+\x,-0.4) -- (8.2+\x,0.8) -- (11.8+\x,0.8) -- (11.8+\x,-0.2) -- (12.2+\x,-0.2) -- (12.2+\x,1) -- (7.6+\x,1) -- (7.6+\x,-0.4) -- cycle ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (7.4,-0.6) rectangle (12.4,1.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (19.4,-0.6) rectangle (24.4,1.2) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.4,0.6) -- (13.4,-1.8) -- (7,-1.8) -- (7,2.2) -- (19.2,2.2) -- (19.2,-1.2) -- (24.6,-1.2) -- (24.6,2.4) -- (6.8,2.4) -- (6.8,-2) -- (18.6,-2) -- (18.6,0.6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (7,-0.8) rectangle (18.6,1.4) ;



%\draw[help lines] (1,-5) grid (25,5) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,-5) {\x} ;
%}
%\foreach \y in {-5,...,5} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{5mm}
%=====p_{23}^{2}-3=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,0) circle[radius=4pt] ;
}

%\foreach \x in {0,12} {
%\draw[semithick,red,rounded corners=0.5mm] (3.8+\x,-0.2) rectangle (6.2+\x,0.2) ;
%}
\foreach \x in {0,6,12,18} {
\draw[semithick,blue,rounded corners=0.5mm] (1.8+\x,-0.2) rectangle (4.2+\x,0.2) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-0.4) rectangle (6.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.6,-0.4) rectangle (18.4,0.4) ;
%\foreach \x in {0,12} {
%\draw[semithick,red,rounded corners=0.5mm] (8.2+\x,-0.4) -- (8.2+\x,0.8) -- (11.8+\x,0.8) -- (11.8+\x,-0.2) -- (12.2+\x,-0.2) -- (12.2+\x,1) -- (7.6+\x,1) -- (7.6+\x,-0.4) -- cycle ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (7.4,-0.6) rectangle (12.4,1.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (19.4,-0.6) rectangle (24.4,1.2) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.4,0.6) -- (13.4,-1.8) -- (7,-1.8) -- (7,2.2) -- (19.2,2.2) -- (19.2,-1.2) -- (24.6,-1.2) -- (24.6,2.4) -- (6.8,2.4) -- (6.8,-2) -- (18.6,-2) -- (18.6,0.6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (13,-0.8) rectangle (24.6,1.4) ;



%\draw[help lines] (1,-5) grid (25,5) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,-5) {\x} ;
%}
%\foreach \y in {-5,...,5} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{5mm}
%=====p_{23}^{2}-4=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,0) circle[radius=4pt] ;
}

%\foreach \x in {0,12} {
%\draw[semithick,red,rounded corners=0.5mm] (3.8+\x,-0.2) rectangle (6.2+\x,0.2) ;
%}
\foreach \x in {0,6,12,18} {
\draw[semithick,blue,rounded corners=0.5mm] (1.8+\x,-0.2) rectangle (4.2+\x,0.2) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-0.4) rectangle (6.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.6,-0.4) rectangle (18.4,0.4) ;
%\foreach \x in {0,12} {
%\draw[semithick,red,rounded corners=0.5mm] (8.2+\x,-0.4) -- (8.2+\x,0.8) -- (11.8+\x,0.8) -- (11.8+\x,-0.2) -- (12.2+\x,-0.2) -- (12.2+\x,1) -- (7.6+\x,1) -- (7.6+\x,-0.4) -- cycle ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (1.4,-0.6) rectangle (10.4,0.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (19.6,-0.4) rectangle (24.2,0.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.4,0.6) -- (13.4,-1.8) -- (7,-1.8) -- (7,2.2) -- (19.2,2.2) -- (19.2,-1.2) -- (24.6,-1.2) -- (24.6,2.4) -- (6.8,2.4) -- (6.8,-2) -- (18.6,-2) -- (18.6,0.6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (13,-0.6) rectangle (24.6,0.6) ;



%\draw[help lines] (1,-5) grid (25,5) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,-5) {\x} ;
%}
%\foreach \y in {-5,...,5} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{5mm}
%=====p_{23}^{2}-5=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,0) circle[radius=4pt] ;
}

%\foreach \x in {0,12} {
%\draw[semithick,red,rounded corners=0.5mm] (3.8+\x,-0.2) rectangle (6.2+\x,0.2) ;
%}
\foreach \x in {0,6,12,18} {
\draw[semithick,blue,rounded corners=0.5mm] (1.8+\x,-0.2) rectangle (4.2+\x,0.2) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (5.2,-0.4) rectangle (10.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.6,-0.4) rectangle (18.4,0.4) ;
%\foreach \x in {0,12} {
%\draw[semithick,red,rounded corners=0.5mm] (8.2+\x,-0.4) -- (8.2+\x,0.8) -- (11.8+\x,0.8) -- (11.8+\x,-0.2) -- (12.2+\x,-0.2) -- (12.2+\x,1) -- (7.6+\x,1) -- (7.6+\x,-0.4) -- cycle ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (1.4,-0.6) rectangle (10.6,0.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (19.6,-0.4) rectangle (24.2,0.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.4,0.6) -- (13.4,-1.8) -- (7,-1.8) -- (7,2.2) -- (19.2,2.2) -- (19.2,-1.2) -- (24.6,-1.2) -- (24.6,2.4) -- (6.8,2.4) -- (6.8,-2) -- (18.6,-2) -- (18.6,0.6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (13,-0.6) rectangle (24.6,0.6) ;



%\draw[help lines] (1,-5) grid (25,5) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,-5) {\x} ;
%}
%\foreach \y in {-5,...,5} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{5mm}
%=====p_{23}^{2}-6=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,0) circle[radius=4pt] ;
}

%\foreach \x in {0,12} {
%\draw[semithick,red,rounded corners=0.5mm] (3.8+\x,-0.2) rectangle (6.2+\x,0.2) ;
%}
\foreach \x in {0,6,12,18} {
\draw[semithick,blue,rounded corners=0.5mm] (1.8+\x,-0.2) rectangle (4.2+\x,0.2) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (5.2,-0.4) rectangle (10.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.6,-0.4) rectangle (18.4,0.4) ;
%\foreach \x in {0,12} {
%\draw[semithick,red,rounded corners=0.5mm] (8.2+\x,-0.4) -- (8.2+\x,0.8) -- (11.8+\x,0.8) -- (11.8+\x,-0.2) -- (12.2+\x,-0.2) -- (12.2+\x,1) -- (7.6+\x,1) -- (7.6+\x,-0.4) -- cycle ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (1.4,-0.6) rectangle (10.6,0.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.4,-0.6) rectangle (22.6,0.6) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.4,0.6) -- (13.4,-1.8) -- (7,-1.8) -- (7,2.2) -- (19.2,2.2) -- (19.2,-1.2) -- (24.6,-1.2) -- (24.6,2.4) -- (6.8,2.4) -- (6.8,-2) -- (18.6,-2) -- (18.6,0.6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (13,-0.8) rectangle (24.6,0.8) ;



%\draw[help lines] (1,-5) grid (25,5) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,-5) {\x} ;
%}
%\foreach \y in {-5,...,5} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{5mm}
%=====p_{23}^{2}-7=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,0) circle[radius=4pt] ;
}

%\foreach \x in {0,12} {
%\draw[semithick,red,rounded corners=0.5mm] (3.8+\x,-0.2) rectangle (6.2+\x,0.2) ;
%}
\foreach \x in {0,6,12,18} {
\draw[semithick,blue,rounded corners=0.5mm] (1.8+\x,-0.2) rectangle (4.2+\x,0.2) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (5.2,-0.4) rectangle (10.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.8,-0.4) rectangle (22.4,0.4) ;
%\foreach \x in {0,12} {
%\draw[semithick,red,rounded corners=0.5mm] (8.2+\x,-0.4) -- (8.2+\x,0.8) -- (11.8+\x,0.8) -- (11.8+\x,-0.2) -- (12.2+\x,-0.2) -- (12.2+\x,1) -- (7.6+\x,1) -- (7.6+\x,-0.4) -- cycle ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (1.4,-0.6) rectangle (10.6,0.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.4,-0.6) rectangle (22.6,0.6) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.4,0.6) -- (13.4,-1.8) -- (7,-1.8) -- (7,2.2) -- (19.2,2.2) -- (19.2,-1.2) -- (24.6,-1.2) -- (24.6,2.4) -- (6.8,2.4) -- (6.8,-2) -- (18.6,-2) -- (18.6,0.6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (13,-0.8) rectangle (24.6,0.8) ;



%\draw[help lines] (1,-5) grid (25,5) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,-5) {\x} ;
%}
%\foreach \y in {-5,...,5} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{5mm}
%=====p_{23}^{2}-8=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,0) circle[radius=4pt] ;
}

%\foreach \x in {0,12} {
%\draw[semithick,red,rounded corners=0.5mm] (3.8+\x,-0.2) rectangle (6.2+\x,0.2) ;
%}
\foreach \x in {0,6,12,18} {
\draw[semithick,blue,rounded corners=0.5mm] (1.8+\x,-0.2) rectangle (4.2+\x,0.2) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (5.2,-0.4) rectangle (10.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.8,-0.4) rectangle (22.4,0.4) ;
%\foreach \x in {0,12} {
%\draw[semithick,red,rounded corners=0.5mm] (8.2+\x,-0.4) -- (8.2+\x,0.8) -- (11.8+\x,0.8) -- (11.8+\x,-0.2) -- (12.2+\x,-0.2) -- (12.2+\x,1) -- (7.6+\x,1) -- (7.6+\x,-0.4) -- cycle ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (1.4,-0.6) rectangle (10.6,0.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.4,-0.6) rectangle (22.6,0.6) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.4,0.6) -- (13.4,-1.8) -- (7,-1.8) -- (7,2.2) -- (19.2,2.2) -- (19.2,-1.2) -- (24.6,-1.2) -- (24.6,2.4) -- (6.8,2.4) -- (6.8,-2) -- (18.6,-2) -- (18.6,0.6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (11,-0.8) rectangle (23,0.8) ;



%\draw[help lines] (1,-5) grid (25,5) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,-5) {\x} ;
%}
%\foreach \y in {-5,...,5} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{5mm}
%=====p_{23}^{2}-9=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,0) circle[radius=4pt] ;
}

%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
\foreach \x in {0,6,12,18} {
\draw[semithick,blue,rounded corners=0.5mm] (1.8+\x,-0.2) rectangle (4.2+\x,0.2) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (5.6,-0.4) rectangle (10.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.6,-0.4) rectangle (22.4,0.4) ;
\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (3+\x,-0.6) rectangle (10.6+\x,0.6) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-0.8) rectangle (10.8,0.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.6,-0.8) rectangle (22.8,0.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.4,1) -- (13.4,-1.8) -- (11.8,-1.8) -- (11.8,1.8) -- (23.8,1.8) -- (23.8,-0.2) -- (24.2,-0.2) -- (24.2,2) -- (11.6,2) -- (11.6,-2) -- (23,-2) -- (23,1) -- cycle ;



%\draw[help lines] (1,-5) grid (25,5) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,-5) {\x} ;
%}
%\foreach \y in {-5,...,5} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> L_10_1_-2-2_3.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

%=====p_{31}^{3}-1=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,0) circle[radius=4pt] ;
}

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
}
%\foreach \x in {0,6,12,18} {
%\draw[semithick,blue,rounded corners=0.5mm] (1.8+\x,-0.2) rectangle (4.2+\x,0.2) ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (5.6,-0.4) rectangle (10.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.6,-0.4) rectangle (22.4,0.4) ;
\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (3+\x,-0.6) rectangle (10.6+\x,0.6) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-0.8) rectangle (10.8,0.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.6,-0.8) rectangle (22.8,0.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.4,1) -- (13.4,-1.8) -- (11.8,-1.8) -- (11.8,1.8) -- (23.8,1.8) -- (23.8,-0.2) -- (24.2,-0.2) -- (24.2,2) -- (11.6,2) -- (11.6,-2) -- (23,-2) -- (23,1) -- cycle ;



%\draw[help lines] (1,-5) grid (25,5) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,-5) {\x} ;
%}
%\foreach \y in {-5,...,5} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4.5mm}
%=====p_{31}^{3}-2=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,0) circle[radius=4pt] ;
}

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
}
%\foreach \x in {0,6,12,18} {
%\draw[semithick,blue,rounded corners=0.5mm] (1.8+\x,-0.2) rectangle (4.2+\x,0.2) ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (5.6,-0.4) rectangle (10.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.6,-0.4) rectangle (22.4,0.4) ;
\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (3+\x,-0.6) rectangle (10.6+\x,0.6) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-0.8) rectangle (10.8,0.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.6,-0.8) rectangle (22.8,0.8) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.4,1) -- (13.4,-1.8) -- (11.8,-1.8) -- (11.8,1.8) -- (23.8,1.8) -- (23.8,-0.2) -- (24.2,-0.2) -- (24.2,2) -- (11.6,2) -- (11.6,-2) -- (23,-2) -- (23,1) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (11.8,-1) rectangle (23,1) ;



%\draw[help lines] (1,-5) grid (25,5) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,-5) {\x} ;
%}
%\foreach \y in {-5,...,5} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4.5mm}
%=====p_{31}^{3}-3=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,0) circle[radius=4pt] ;
}

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
}
%\foreach \x in {0,6,12,18} {
%\draw[semithick,blue,rounded corners=0.5mm] (1.8+\x,-0.2) rectangle (4.2+\x,0.2) ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (5.6,-0.4) rectangle (10.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.6,-0.4) rectangle (22.4,0.4) ;
\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (3+\x,-0.6) rectangle (10.6+\x,0.6) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-0.8) rectangle (10.8,0.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.6,-0.8) rectangle (22.8,0.8) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.4,1) -- (13.4,-1.8) -- (11.8,-1.8) -- (11.8,1.8) -- (23.8,1.8) -- (23.8,-0.2) -- (24.2,-0.2) -- (24.2,2) -- (11.6,2) -- (11.6,-2) -- (23,-2) -- (23,1) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.4,-1) rectangle (12.4,1) ;



%\draw[help lines] (1,-5) grid (25,5) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,-5) {\x} ;
%}
%\foreach \y in {-5,...,5} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4.5mm}
%=====p_{31}^{3}-4=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,0) circle[radius=4pt] ;
}

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
}
%\foreach \x in {0,6,12,18} {
%\draw[semithick,blue,rounded corners=0.5mm] (1.8+\x,-0.2) rectangle (4.2+\x,0.2) ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (5.6,-0.4) rectangle (10.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.6,-0.4) rectangle (22.4,0.4) ;
\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (3+\x,-0.6) rectangle (10.6+\x,0.6) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (2.8,-0.8) rectangle (12.2,0.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.6,-0.8) rectangle (22.8,0.8) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.4,1) -- (13.4,-1.8) -- (11.8,-1.8) -- (11.8,1.8) -- (23.8,1.8) -- (23.8,-0.2) -- (24.2,-0.2) -- (24.2,2) -- (11.6,2) -- (11.6,-2) -- (23,-2) -- (23,1) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.4,-1) rectangle (12.4,1) ;



%\draw[help lines] (1,-5) grid (25,5) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,-5) {\x} ;
%}
%\foreach \y in {-5,...,5} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4.5mm}
%=====p_{31}^{3}-5=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,0) circle[radius=4pt] ;
}

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
}
%\foreach \x in {0,6,12,18} {
%\draw[semithick,blue,rounded corners=0.5mm] (1.8+\x,-0.2) rectangle (4.2+\x,0.2) ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (3.8,-0.4) rectangle (8.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.6,-0.4) rectangle (22.4,0.4) ;
\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (3+\x,-0.6) rectangle (10.6+\x,0.6) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (2.8,-0.8) rectangle (12.2,0.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.6,-0.8) rectangle (22.8,0.8) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.4,1) -- (13.4,-1.8) -- (11.8,-1.8) -- (11.8,1.8) -- (23.8,1.8) -- (23.8,-0.2) -- (24.2,-0.2) -- (24.2,2) -- (11.6,2) -- (11.6,-2) -- (23,-2) -- (23,1) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.4,-1) rectangle (12.4,1) ;



%\draw[help lines] (1,-5) grid (25,5) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,-5) {\x} ;
%}
%\foreach \y in {-5,...,5} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4.5mm}
%=====p_{31}^{3}-6=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,0) circle[radius=4pt] ;
}

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
}
%\foreach \x in {0,6,12,18} {
%\draw[semithick,blue,rounded corners=0.5mm] (1.8+\x,-0.2) rectangle (4.2+\x,0.2) ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (3.8,-0.4) rectangle (8.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.6,-0.4) rectangle (22.4,0.4) ;
\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (3+\x,-0.6) rectangle (10.6+\x,0.6) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (2.8,-0.8) rectangle (12.2,0.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (14.8,-0.8) rectangle (24.2,0.8) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.4,1) -- (13.4,-1.8) -- (11.8,-1.8) -- (11.8,1.8) -- (23.8,1.8) -- (23.8,-0.2) -- (24.2,-0.2) -- (24.2,2) -- (11.6,2) -- (11.6,-2) -- (23,-2) -- (23,1) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.4,-1) rectangle (12.4,1) ;



%\draw[help lines] (1,-5) grid (25,5) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,-5) {\x} ;
%}
%\foreach \y in {-5,...,5} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4.5mm}
%=====p_{31}^{3}-7=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,0) circle[radius=4pt] ;
}

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
}
%\foreach \x in {0,6,12,18} {
%\draw[semithick,blue,rounded corners=0.5mm] (1.8+\x,-0.2) rectangle (4.2+\x,0.2) ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (3.8,-0.4) rectangle (8.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (15.8,-0.4) rectangle (20.4,0.4) ;
\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (3+\x,-0.6) rectangle (10.6+\x,0.6) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (2.8,-0.8) rectangle (12.2,0.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (14.8,-0.8) rectangle (24.2,0.8) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.4,1) -- (13.4,-1.8) -- (11.8,-1.8) -- (11.8,1.8) -- (23.8,1.8) -- (23.8,-0.2) -- (24.2,-0.2) -- (24.2,2) -- (11.6,2) -- (11.6,-2) -- (23,-2) -- (23,1) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.4,-1) rectangle (12.4,1) ;



%\draw[help lines] (1,-5) grid (25,5) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,-5) {\x} ;
%}
%\foreach \y in {-5,...,5} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4.5mm}
%=====p_{31}^{3}-8=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,0) circle[radius=4pt] ;
}

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
}
%\foreach \x in {0,6,12,18} {
%\draw[semithick,blue,rounded corners=0.5mm] (1.8+\x,-0.2) rectangle (4.2+\x,0.2) ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (3.8,-0.4) rectangle (8.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (15.8,-0.4) rectangle (20.4,0.4) ;
\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (3+\x,-0.6) rectangle (10.6+\x,0.6) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (2.8,-0.8) rectangle (12.2,0.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (14.8,-0.8) rectangle (24.2,0.8) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.4,1) -- (13.4,-1.8) -- (11.8,-1.8) -- (11.8,1.8) -- (23.8,1.8) -- (23.8,-0.2) -- (24.2,-0.2) -- (24.2,2) -- (11.6,2) -- (11.6,-2) -- (23,-2) -- (23,1) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (2.6,-1) rectangle (14.2,1) ;



%\draw[help lines] (1,-5) grid (25,5) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,-5) {\x} ;
%}
%\foreach \y in {-5,...,5} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4.5mm}
%=====p_{31}^{3}-9=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,0) circle[radius=4pt] ;
}

%\foreach \x in {0,12} {
%\draw[semithick,red,rounded corners=0.5mm] (3.8+\x,-0.2) rectangle (6.2+\x,0.2) ;
%}
\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
}
\draw[semithick,orange,rounded corners=
0.5mm] (3.6,-0.4) rectangle (8.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (15.6,-0.4) rectangle (20.4,0.4) ;
\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (3.2+\x,-0.8) rectangle (11+\x,1.2) ;
}
%\foreach \x in {0,12} {
%\draw[semithick,red,rounded corners=0.5mm] (3.4+\x,-0.6) -- (8.6+\x,-0.6) -- (8.6+\x,0.8) -- (11.8+\x,0.8) -- (11.8+\x,-0.2) -- (12.2+\x,-0.2) -- (12.2+\x,1) -- (3.4+\x,1) -- cycle ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (3,-1) rectangle (12.4,1.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (15,-1) rectangle (24.4,1.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.8,0.2) -- (13.8,-1.8) -- (2.8,-1.8) -- (2.8,2.2) -- (14.8,2.2) -- (14.8,-1.2) -- (24.6,-1.2) -- (24.6,2.4) -- (2.6,2.4) -- (2.6,-2) -- (14.2,-2) -- (14.2,0.2) -- cycle ;



%\draw[help lines] (1,-5) grid (25,5) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,-5) {\x} ;
%}
%\foreach \y in {-5,...,5} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> L_10_1_001_1.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

%=====p_{12}^{1}-1=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,6} {
\draw[semithick,red,rounded corners=0.5mm] (7.8+\x,-0.2) rectangle (10.2+\x,0.2) ;
}
%\draw[semithick,teal,rounded corners=0.5mm] (9.8,-0.2) rectangle (12.2,0.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.6,-0.4) rectangle (12.4,0.4) ;
%\draw[semithick,teal,rounded corners=0.5mm] (7.4,-0.6) rectangle (15,0.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.2,-0.8) rectangle (16.5,0.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (2.2,-0.2) -- (2.2,1) -- (6.2,1) -- (6.2,-1) -- (4.2,-1) -- (4.2,0.2) -- (3.8,0.2) -- (3.8,-1.2) -- (6.4,-1.2) -- (6.4,1.2) -- (1.8,1.2) -- (1.8,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-1.4) rectangle (6.6,1.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.8,0.2) -- (17.8,-1.2) -- (7,-1.2) -- (7,1.2) -- (19.8,1.2) -- (19.8,-0.2) -- (20.2,-0.2) -- (20.2,1.4) -- (6.8,1.4) -- (6.8,-1.4) -- (18.2,-1.4) -- (18.2,0.2) -- cycle ;



\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2mm}
%=====p_{12}^{1}-2=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,6} {
\draw[semithick,red,rounded corners=0.5mm] (7.8+\x,-0.2) rectangle (10.2+\x,0.2) ;
}
%\draw[semithick,teal,rounded corners=0.5mm] (9.8,-0.2) rectangle (12.2,0.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.6,-0.4) rectangle (12.4,0.4) ;
%\draw[semithick,teal,rounded corners=0.5mm] (7.4,-0.6) rectangle (15,0.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.2,-0.8) rectangle (16.5,0.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (2.2,-0.2) -- (2.2,1) -- (6.2,1) -- (6.2,-1) -- (4.2,-1) -- (4.2,0.2) -- (3.8,0.2) -- (3.8,-1.2) -- (6.4,-1.2) -- (6.4,1.2) -- (1.8,1.2) -- (1.8,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-1.4) rectangle (6.6,1.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (17.8,0.2) -- (17.8,-1.2) -- (7,-1.2) -- (7,1.2) -- (19.8,1.2) -- (19.8,-0.2) -- (20.2,-0.2) -- (20.2,1.4) -- (6.8,1.4) -- (6.8,-1.4) -- (18.2,-1.4) -- (18.2,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (7,-1) rectangle (19,1) ;



\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2mm}
%=====p_{12}^{1}-3=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,6} {
\draw[semithick,red,rounded corners=0.5mm] (7.8+\x,-0.2) rectangle (10.2+\x,0.2) ;
}
%\draw[semithick,teal,rounded corners=0.5mm] (9.8,-0.2) rectangle (12.2,0.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.6,-0.4) rectangle (12.4,0.4) ;
%\draw[semithick,teal,rounded corners=0.5mm] (7.4,-0.6) rectangle (15,0.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.2,-0.8) rectangle (16.5,0.8) ;
%\draw[semithick,orange,rounded corners=0.5mm] (2.2,-0.2) -- (2.2,1) -- (6.2,1) -- (6.2,-1) -- (4.2,-1) -- (4.2,0.2) -- (3.8,0.2) -- (3.8,-1.2) -- (6.4,-1.2) -- (6.4,1.2) -- (1.8,1.2) -- (1.8,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-1.4) rectangle (6.6,1.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (17.8,0.2) -- (17.8,-1.2) -- (7,-1.2) -- (7,1.2) -- (19.8,1.2) -- (19.8,-0.2) -- (20.2,-0.2) -- (20.2,1.4) -- (6.8,1.4) -- (6.8,-1.4) -- (18.2,-1.4) -- (18.2,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (7,-1) rectangle (19,1) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.8,-0.2) rectangle (6.2,0.2) ;



\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2mm}
%=====p_{12}^{1}-4=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,6} {
\draw[semithick,red,rounded corners=0.5mm] (7.8+\x,-0.2) rectangle (10.2+\x,0.2) ;
}
%\draw[semithick,teal,rounded corners=0.5mm] (9.8,-0.2) rectangle (12.2,0.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.8,-0.4) rectangle (16.4,0.4) ;
%\draw[semithick,teal,rounded corners=0.5mm] (7.4,-0.6) rectangle (15,0.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.2,-0.8) rectangle (16.6,0.8) ;
%\draw[semithick,orange,rounded corners=0.5mm] (2.2,-0.2) -- (2.2,1) -- (6.2,1) -- (6.2,-1) -- (4.2,-1) -- (4.2,0.2) -- (3.8,0.2) -- (3.8,-1.2) -- (6.4,-1.2) -- (6.4,1.2) -- (1.8,1.2) -- (1.8,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-1.4) rectangle (6.6,1.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (17.8,0.2) -- (17.8,-1.2) -- (7,-1.2) -- (7,1.2) -- (19.8,1.2) -- (19.8,-0.2) -- (20.2,-0.2) -- (20.2,1.4) -- (6.8,1.4) -- (6.8,-1.4) -- (18.2,-1.4) -- (18.2,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (7,-1) rectangle (19,1) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.8,-0.2) rectangle (6.2,0.2) ;



\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2mm}
%=====p_{12}^{1}-5=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,6} {
\draw[semithick,red,rounded corners=0.5mm] (7.8+\x,-0.2) rectangle (10.2+\x,0.2) ;
}
%\draw[semithick,teal,rounded corners=0.5mm] (9.8,-0.2) rectangle (12.2,0.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.8,-0.4) rectangle (16.4,0.4) ;
%\draw[semithick,teal,rounded corners=0.5mm] (7.4,-0.6) rectangle (15,0.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.6,-0.8) rectangle (18.2,0.8) ;
%\draw[semithick,orange,rounded corners=0.5mm] (2.2,-0.2) -- (2.2,1) -- (6.2,1) -- (6.2,-1) -- (4.2,-1) -- (4.2,0.2) -- (3.8,0.2) -- (3.8,-1.2) -- (6.4,-1.2) -- (6.4,1.2) -- (1.8,1.2) -- (1.8,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-1.4) rectangle (6.6,1.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (17.8,0.2) -- (17.8,-1.2) -- (7,-1.2) -- (7,1.2) -- (19.8,1.2) -- (19.8,-0.2) -- (20.2,-0.2) -- (20.2,1.4) -- (6.8,1.4) -- (6.8,-1.4) -- (18.2,-1.4) -- (18.2,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (7,-1) rectangle (19,1) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.8,-0.2) rectangle (6.2,0.2) ;



\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2mm}
%=====p_{12}^{1}-6=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,6} {
\draw[semithick,red,rounded corners=0.5mm] (7.8+\x,-0.2) rectangle (10.2+\x,0.2) ;
}
%\draw[semithick,teal,rounded corners=0.5mm] (9.8,-0.2) rectangle (12.2,0.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.8,-0.4) rectangle (16.4,0.4) ;
%\draw[semithick,teal,rounded corners=0.5mm] (7.4,-0.6) rectangle (15,0.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.6,-0.8) rectangle (18.2,0.8) ;
%\draw[semithick,orange,rounded corners=0.5mm] (2.2,-0.2) -- (2.2,1) -- (6.2,1) -- (6.2,-1) -- (4.2,-1) -- (4.2,0.2) -- (3.8,0.2) -- (3.8,-1.2) -- (6.4,-1.2) -- (6.4,1.2) -- (1.8,1.2) -- (1.8,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-1.4) rectangle (6.6,1.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (17.8,0.2) -- (17.8,-1.2) -- (7,-1.2) -- (7,1.2) -- (19.8,1.2) -- (19.8,-0.2) -- (20.2,-0.2) -- (20.2,1.4) -- (6.8,1.4) -- (6.8,-1.4) -- (18.2,-1.4) -- (18.2,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.4,-1.6) rectangle (10.8,1.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.8,-0.2) rectangle (6.2,0.2) ;



\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2mm}
%=====p_{12}^{1}-7=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,6} {
\draw[semithick,red,rounded corners=0.5mm] (7.8+\x,-0.2) rectangle (10.2+\x,0.2) ;
}
%\draw[semithick,teal,rounded corners=0.5mm] (9.8,-0.2) rectangle (12.2,0.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.8,-0.4) rectangle (16.4,0.4) ;
%\draw[semithick,teal,rounded corners=0.5mm] (7.4,-0.6) rectangle (15,0.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.6,-0.8) rectangle (18.2,0.8) ;
%\draw[semithick,orange,rounded corners=0.5mm] (2.2,-0.2) -- (2.2,1) -- (6.2,1) -- (6.2,-1) -- (4.2,-1) -- (4.2,0.2) -- (3.8,0.2) -- (3.8,-1.2) -- (6.4,-1.2) -- (6.4,1.2) -- (1.8,1.2) -- (1.8,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (3.6,-1.4) rectangle (10.6,1.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (17.8,0.2) -- (17.8,-1.2) -- (7,-1.2) -- (7,1.2) -- (19.8,1.2) -- (19.8,-0.2) -- (20.2,-0.2) -- (20.2,1.4) -- (6.8,1.4) -- (6.8,-1.4) -- (18.2,-1.4) -- (18.2,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.4,-1.6) rectangle (10.8,1.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.8,-0.2) rectangle (6.2,0.2) ;



\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2mm}
%=====p_{12}^{1}-8=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,6} {
\draw[semithick,red,rounded corners=0.5mm] (7.8+\x,-0.2) rectangle (10.2+\x,0.2) ;
}
%\draw[semithick,teal,rounded corners=0.5mm] (9.8,-0.2) rectangle (12.2,0.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.8,-0.4) rectangle (16.4,0.4) ;
%\draw[semithick,teal,rounded corners=0.5mm] (7.4,-0.6) rectangle (15,0.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.6,-0.8) rectangle (18.2,0.8) ;
%\draw[semithick,orange,rounded corners=0.5mm] (2.2,-0.2) -- (2.2,1) -- (6.2,1) -- (6.2,-1) -- (4.2,-1) -- (4.2,0.2) -- (3.8,0.2) -- (3.8,-1.2) -- (6.4,-1.2) -- (6.4,1.2) -- (1.8,1.2) -- (1.8,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (3.6,-1.4) rectangle (10.6,1.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (17.8,0.2) -- (17.8,-1.2) -- (7,-1.2) -- (7,1.2) -- (19.8,1.2) -- (19.8,-0.2) -- (20.2,-0.2) -- (20.2,1.4) -- (6.8,1.4) -- (6.8,-1.4) -- (18.2,-1.4) -- (18.2,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.4,-1.6) rectangle (10.8,1.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (5.8,-0.4) rectangle (10.4,0.4) ;



\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2mm}
%=====p_{12}^{1}-9=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,6} {
\draw[semithick,red,rounded corners=0.5mm] (7.8+\x,-0.2) rectangle (10.2+\x,0.2) ;
}
%\foreach \x in {0,6} {
%\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (5.6,-0.4) rectangle (10.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.6,-0.4) rectangle (16.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (2.2,-0.2) -- (2.2,0.8) -- (10.6,0.8) -- (10.6,-0.8) -- (4.2,-0.8) -- (4.2,0.2) -- (3.8,0.2) -- (3.8,-1) -- (10.8,-1) -- (10.8,1) -- (1.8,1) -- (1.8,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-1.2) rectangle (11,1.2) ;
%\draw[semithick,orange,rounded corners=0.5mm] (17.8,0.2) -- (17.8,-0.8) -- (11.4,-0.8) -- (11.4,0.8) -- (19.8,0.8) -- (19.8,-0.2) -- (20.2,-0.2) -- (20.2,1) -- (11.2,1) -- (11.2,-1) -- (18.2,-1) -- (18.2,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (11.4,-0.8) rectangle (18.2,0.8) ;



\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2mm}
%=====p_{12}^{1}-10=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,6} {
\draw[semithick,red,rounded corners=0.5mm] (7.8+\x,-0.2) rectangle (10.2+\x,0.2) ;
}
%\foreach \x in {0,6} {
%\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (5.6,-0.4) rectangle (10.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.6,-0.4) rectangle (16.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (2.2,-0.2) -- (2.2,0.8) -- (10.6,0.8) -- (10.6,-0.8) -- (4.2,-0.8) -- (4.2,0.2) -- (3.8,0.2) -- (3.8,-1) -- (10.8,-1) -- (10.8,1) -- (1.8,1) -- (1.8,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-1.2) rectangle (11,1.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.8,0.2) -- (17.8,-0.8) -- (11.4,-0.8) -- (11.4,0.8) -- (19.8,0.8) -- (19.8,-0.2) -- (20.2,-0.2) -- (20.2,1) -- (11.2,1) -- (11.2,-1) -- (18.2,-1) -- (18.2,0.2) -- cycle ;



\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> L_10_1_001_2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

%=====p_{23}^{2}-1=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

%\foreach \x in {0,6} {
%\draw[semithick,red,rounded corners=0.5mm] (7.8+\x,-0.2) rectangle (10.2+\x,0.2) ;
%}
\foreach \x in {0,6} {
\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (5.6,-0.4) rectangle (10.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.6,-0.4) rectangle (16.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (2.2,-0.2) -- (2.2,0.8) -- (10.6,0.8) -- (10.6,-0.8) -- (4.2,-0.8) -- (4.2,0.2) -- (3.8,0.2) -- (3.8,-1) -- (10.8,-1) -- (10.8,1) -- (1.8,1) -- (1.8,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-1.2) rectangle (11,1.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.8,0.2) -- (17.8,-0.8) -- (11.4,-0.8) -- (11.4,0.8) -- (19.8,0.8) -- (19.8,-0.2) -- (20.2,-0.2) -- (20.2,1) -- (11.2,1) -- (11.2,-1) -- (18.2,-1) -- (18.2,0.2) -- cycle ;



\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2.5mm}
%=====p_{23}^{2}-2=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

%\foreach \x in {0,6} {
%\draw[semithick,red,rounded corners=0.5mm] (7.8+\x,-0.2) rectangle (10.2+\x,0.2) ;
%}
\foreach \x in {0,6} {
\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (5.6,-0.4) rectangle (10.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.6,-0.4) rectangle (16.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (2.2,-0.2) -- (2.2,0.8) -- (10.6,0.8) -- (10.6,-0.8) -- (4.2,-0.8) -- (4.2,0.2) -- (3.8,0.2) -- (3.8,-1) -- (10.8,-1) -- (10.8,1) -- (1.8,1) -- (1.8,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-1.2) rectangle (11,1.2) ;
%\draw[semithick,orange,rounded corners=0.5mm] (17.8,0.2) -- (17.8,-0.8) -- (11.4,-0.8) -- (11.4,0.8) -- (19.8,0.8) -- (19.8,-0.2) -- (20.2,-0.2) -- (20.2,1) -- (11.2,1) -- (11.2,-1) -- (18.2,-1) -- (18.2,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (11.4,-0.6) rectangle (18.4,0.6) ;



\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2.5mm}
%=====p_{23}^{2}-3=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

%\foreach \x in {0,6} {
%\draw[semithick,red,rounded corners=0.5mm] (7.8+\x,-0.2) rectangle (10.2+\x,0.2) ;
%}
\foreach \x in {0,6} {
\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (5.6,-0.4) rectangle (10.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.6,-0.4) rectangle (16.4,0.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (2.2,-0.2) -- (2.2,0.8) -- (10.6,0.8) -- (10.6,-0.8) -- (4.2,-0.8) -- (4.2,0.2) -- (3.8,0.2) -- (3.8,-1) -- (10.8,-1) -- (10.8,1) -- (1.8,1) -- (1.8,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-1.2) rectangle (11,1.2) ;
%\draw[semithick,orange,rounded corners=0.5mm] (17.8,0.2) -- (17.8,-0.8) -- (11.4,-0.8) -- (11.4,0.8) -- (19.8,0.8) -- (19.8,-0.2) -- (20.2,-0.2) -- (20.2,1) -- (11.2,1) -- (11.2,-1) -- (18.2,-1) -- (18.2,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (11.4,-0.6) rectangle (18.4,0.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.6,-1) rectangle (10.8,1) ;



\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2.5mm}
%=====p_{23}^{2}-4=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

%\foreach \x in {0,6} {
%\draw[semithick,red,rounded corners=0.5mm] (7.8+\x,-0.2) rectangle (10.2+\x,0.2) ;
%}
\foreach \x in {0,6} {
\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (5.6,-0.4) rectangle (10.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (15.8,-0.2) rectangle (18.2,0.2) ;
%\draw[semithick,orange,rounded corners=0.5mm] (2.2,-0.2) -- (2.2,0.8) -- (10.6,0.8) -- (10.6,-0.8) -- (4.2,-0.8) -- (4.2,0.2) -- (3.8,0.2) -- (3.8,-1) -- (10.8,-1) -- (10.8,1) -- (1.8,1) -- (1.8,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-1.2) rectangle (11,1.2) ;
%\draw[semithick,orange,rounded corners=0.5mm] (17.8,0.2) -- (17.8,-0.8) -- (11.4,-0.8) -- (11.4,0.8) -- (19.8,0.8) -- (19.8,-0.2) -- (20.2,-0.2) -- (20.2,1) -- (11.2,1) -- (11.2,-1) -- (18.2,-1) -- (18.2,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (11.4,-0.6) rectangle (18.4,0.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.6,-1) rectangle (10.8,1) ;



\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2.5mm}
%=====p_{23}^{2}-4=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

%\foreach \x in {0,6} {
%\draw[semithick,red,rounded corners=0.5mm] (7.8+\x,-0.2) rectangle (10.2+\x,0.2) ;
%}
\foreach \x in {0,6} {
\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (5.6,-0.4) rectangle (10.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (15.8,-0.2) rectangle (18.2,0.2) ;
%\draw[semithick,orange,rounded corners=0.5mm] (2.2,-0.2) -- (2.2,0.8) -- (10.6,0.8) -- (10.6,-0.8) -- (4.2,-0.8) -- (4.2,0.2) -- (3.8,0.2) -- (3.8,-1) -- (10.8,-1) -- (10.8,1) -- (1.8,1) -- (1.8,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-1.2) rectangle (11,1.2) ;
%\draw[semithick,orange,rounded corners=0.5mm] (17.8,0.2) -- (17.8,-0.8) -- (11.4,-0.8) -- (11.4,0.8) -- (19.8,0.8) -- (19.8,-0.2) -- (20.2,-0.2) -- (20.2,1) -- (11.2,1) -- (11.2,-1) -- (18.2,-1) -- (18.2,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-1.4) rectangle (15.2,1.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.6,-1) rectangle (10.8,1) ;



\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2.5mm}
%=====p_{23}^{2}-5=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

%\foreach \x in {0,6} {
%\draw[semithick,red,rounded corners=0.5mm] (7.8+\x,-0.2) rectangle (10.2+\x,0.2) ;
%}
\foreach \x in {0,6} {
\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (5.6,-0.4) rectangle (10.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (15.8,-0.2) rectangle (18.2,0.2) ;
%\draw[semithick,orange,rounded corners=0.5mm] (2.2,-0.2) -- (2.2,0.8) -- (10.6,0.8) -- (10.6,-0.8) -- (4.2,-0.8) -- (4.2,0.2) -- (3.8,0.2) -- (3.8,-1) -- (10.8,-1) -- (10.8,1) -- (1.8,1) -- (1.8,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (3.4,-1.2) rectangle (15,1.2) ;
%\draw[semithick,orange,rounded corners=0.5mm] (17.8,0.2) -- (17.8,-0.8) -- (11.4,-0.8) -- (11.4,0.8) -- (19.8,0.8) -- (19.8,-0.2) -- (20.2,-0.2) -- (20.2,1) -- (11.2,1) -- (11.2,-1) -- (18.2,-1) -- (18.2,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-1.4) rectangle (15.2,1.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.6,-1) rectangle (10.8,1) ;



\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2.5mm}
%=====p_{23}^{2}-6=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

%\foreach \x in {0,6} {
%\draw[semithick,red,rounded corners=0.5mm] (7.8+\x,-0.2) rectangle (10.2+\x,0.2) ;
%}
\foreach \x in {0,6} {
\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (5.6,-0.4) rectangle (10.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (15.8,-0.2) rectangle (18.2,0.2) ;
%\draw[semithick,orange,rounded corners=0.5mm] (2.2,-0.2) -- (2.2,0.8) -- (10.6,0.8) -- (10.6,-0.8) -- (4.2,-0.8) -- (4.2,0.2) -- (3.8,0.2) -- (3.8,-1) -- (10.8,-1) -- (10.8,1) -- (1.8,1) -- (1.8,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (3.4,-1.2) rectangle (15,1.2) ;
%\draw[semithick,orange,rounded corners=0.5mm] (17.8,0.2) -- (17.8,-0.8) -- (11.4,-0.8) -- (11.4,0.8) -- (19.8,0.8) -- (19.8,-0.2) -- (20.2,-0.2) -- (20.2,1) -- (11.2,1) -- (11.2,-1) -- (18.2,-1) -- (18.2,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-1.4) rectangle (15.2,1.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (5.4,-1) rectangle (14.8,1) ;



\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2.5mm}
%=====p_{23}^{2}-7=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

%\foreach \x in {0,6} {
%\draw[semithick,red,rounded corners=0.5mm] (7.8+\x,-0.2) rectangle (10.2+\x,0.2) ;
%}
\foreach \x in {0,6} {
\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (9.6,-0.4) rectangle (14.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (15.8,-0.2) rectangle (18.2,0.2) ;
%\draw[semithick,orange,rounded corners=0.5mm] (2.2,-0.2) -- (2.2,0.8) -- (10.6,0.8) -- (10.6,-0.8) -- (4.2,-0.8) -- (4.2,0.2) -- (3.8,0.2) -- (3.8,-1) -- (10.8,-1) -- (10.8,1) -- (1.8,1) -- (1.8,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (3.4,-1.2) rectangle (15,1.2) ;
%\draw[semithick,orange,rounded corners=0.5mm] (17.8,0.2) -- (17.8,-0.8) -- (11.4,-0.8) -- (11.4,0.8) -- (19.8,0.8) -- (19.8,-0.2) -- (20.2,-0.2) -- (20.2,1) -- (11.2,1) -- (11.2,-1) -- (18.2,-1) -- (18.2,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-1.4) rectangle (15.2,1.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (5.4,-1) rectangle (14.8,1) ;



\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2.5mm}
%=====p_{23}^{2}-8=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,6} {
\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
}
%\draw[semithick,teal,rounded corners=0.5mm] (9.8,-0.2) rectangle (12.2,0.2) ;
%\draw[semithick,teal,rounded corners=0.5mm] (7,-0.6) rectangle (14.6,0.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (9.6,-0.4) rectangle (14.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (5.6,-0.8) rectangle (14.8,0.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (4.2,0.2) -- (4.2,-1) -- (15,-1) -- (15,1) -- (2.2,1) -- (2.2,-0.2) -- (1.8,-0.2) -- (1.8,1.2) -- (15.2,1.2) -- (15.2,-1.2) -- (3.8,-1.2) -- (3.8,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-1.4) rectangle (15.4,1.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (19.8,-0.2) -- (19.8,1) -- (15.8,1) -- (15.8,-1) -- (17.8,-1) -- (17.8,0.2) -- (18.2,0.2) -- (18.2,-1.2) -- (15.6,-1.2) -- (15.6,1.2) -- (20.2,1.2) -- (20.2,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (15.8,-0.2) rectangle (18.2,0.2) ;

\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2.5mm}
%=====p_{23}^{2}-9=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,6} {
\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
}
%\draw[semithick,teal,rounded corners=0.5mm] (9.8,-0.2) rectangle (12.2,0.2) ;
%\draw[semithick,teal,rounded corners=0.5mm] (7,-0.6) rectangle (14.6,0.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (9.6,-0.4) rectangle (14.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (5.6,-0.8) rectangle (14.8,0.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (4.2,0.2) -- (4.2,-1) -- (15,-1) -- (15,1) -- (2.2,1) -- (2.2,-0.2) -- (1.8,-0.2) -- (1.8,1.2) -- (15.2,1.2) -- (15.2,-1.2) -- (3.8,-1.2) -- (3.8,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-1.4) rectangle (15.4,1.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (19.8,-0.2) -- (19.8,1) -- (15.8,1) -- (15.8,-1) -- (17.8,-1) -- (17.8,0.2) -- (18.2,0.2) -- (18.2,-1.2) -- (15.6,-1.2) -- (15.6,1.2) -- (20.2,1.2) -- (20.2,-0.2) -- cycle ;

\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> L_10_1_001_3.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

%=====p_{31}^{3}-1=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

%\foreach \x in {0,6} {
%\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
\draw[semithick,teal,rounded corners=0.5mm] (9.8,-0.2) rectangle (12.2,0.2) ;
\draw[semithick,teal,rounded corners=0.5mm] (7,-0.6) rectangle (14.6,0.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (9.6,-0.4) rectangle (14.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (5.6,-0.8) rectangle (14.8,0.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (4.2,0.2) -- (4.2,-1) -- (15,-1) -- (15,1) -- (2.2,1) -- (2.2,-0.2) -- (1.8,-0.2) -- (1.8,1.2) -- (15.2,1.2) -- (15.2,-1.2) -- (3.8,-1.2) -- (3.8,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-1.4) rectangle (15.4,1.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (19.8,-0.2) -- (19.8,1) -- (15.8,1) -- (15.8,-1) -- (17.8,-1) -- (17.8,0.2) -- (18.2,0.2) -- (18.2,-1.2) -- (15.6,-1.2) -- (15.6,1.2) -- (20.2,1.2) -- (20.2,-0.2) -- cycle ;

\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2mm}
%=====p_{31}^{3}-2=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

%\foreach \x in {0,6} {
%\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
\draw[semithick,teal,rounded corners=0.5mm] (9.8,-0.2) rectangle (12.2,0.2) ;
\draw[semithick,teal,rounded corners=0.5mm] (7,-0.6) rectangle (14.6,0.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (9.6,-0.4) rectangle (14.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (5.6,-0.8) rectangle (14.8,0.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (4.2,0.2) -- (4.2,-1) -- (15,-1) -- (15,1) -- (2.2,1) -- (2.2,-0.2) -- (1.8,-0.2) -- (1.8,1.2) -- (15.2,1.2) -- (15.2,-1.2) -- (3.8,-1.2) -- (3.8,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-1.4) rectangle (15.4,1.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (19.8,-0.2) -- (19.8,1) -- (15.8,1) -- (15.8,-1) -- (17.8,-1) -- (17.8,0.2) -- (18.2,0.2) -- (18.2,-1.2) -- (15.6,-1.2) -- (15.6,1.2) -- (20.2,1.2) -- (20.2,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (15.8,-0.2) rectangle (18.2,0.2) ;

\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2mm}
%=====p_{31}^{3}-3=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

%\foreach \x in {0,6} {
%\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
\draw[semithick,teal,rounded corners=0.5mm] (9.8,-0.2) rectangle (12.2,0.2) ;
\draw[semithick,teal,rounded corners=0.5mm] (7,-0.6) rectangle (14.6,0.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (9.6,-0.4) rectangle (14.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (5.6,-0.8) rectangle (14.8,0.8) ;
%\draw[semithick,orange,rounded corners=0.5mm] (4.2,0.2) -- (4.2,-1) -- (15,-1) -- (15,1) -- (2.2,1) -- (2.2,-0.2) -- (1.8,-0.2) -- (1.8,1.2) -- (15.2,1.2) -- (15.2,-1.2) -- (3.8,-1.2) -- (3.8,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-1.4) rectangle (15.4,1.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (19.8,-0.2) -- (19.8,1) -- (15.8,1) -- (15.8,-1) -- (17.8,-1) -- (17.8,0.2) -- (18.2,0.2) -- (18.2,-1.2) -- (15.6,-1.2) -- (15.6,1.2) -- (20.2,1.2) -- (20.2,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (15.8,-0.2) rectangle (18.2,0.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (3,-1) rectangle (15,1) ;

\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2mm}
%=====p_{31}^{3}-4=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

%\foreach \x in {0,6} {
%\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
\draw[semithick,teal,rounded corners=0.5mm] (9.8,-0.2) rectangle (12.2,0.2) ;
\draw[semithick,teal,rounded corners=0.5mm] (7,-0.6) rectangle (14.6,0.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (9.6,-0.4) rectangle (14.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.8,-0.2) rectangle (6.2,0.2) ;
%\draw[semithick,orange,rounded corners=0.5mm] (4.2,0.2) -- (4.2,-1) -- (15,-1) -- (15,1) -- (2.2,1) -- (2.2,-0.2) -- (1.8,-0.2) -- (1.8,1.2) -- (15.2,1.2) -- (15.2,-1.2) -- (3.8,-1.2) -- (3.8,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-1.4) rectangle (15.4,1.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (19.8,-0.2) -- (19.8,1) -- (15.8,1) -- (15.8,-1) -- (17.8,-1) -- (17.8,0.2) -- (18.2,0.2) -- (18.2,-1.2) -- (15.6,-1.2) -- (15.6,1.2) -- (20.2,1.2) -- (20.2,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (15.8,-0.2) rectangle (18.2,0.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (3,-1) rectangle (15,1) ;

\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2mm}
%=====p_{31}^{3}-5=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

%\foreach \x in {0,6} {
%\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
\draw[semithick,teal,rounded corners=0.5mm] (9.8,-0.2) rectangle (12.2,0.2) ;
\draw[semithick,teal,rounded corners=0.5mm] (7,-0.6) rectangle (14.6,0.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (9.6,-0.4) rectangle (14.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.8,-0.2) rectangle (6.2,0.2) ;
%\draw[semithick,orange,rounded corners=0.5mm] (4.2,0.2) -- (4.2,-1) -- (15,-1) -- (15,1) -- (2.2,1) -- (2.2,-0.2) -- (1.8,-0.2) -- (1.8,1.2) -- (15.2,1.2) -- (15.2,-1.2) -- (3.8,-1.2) -- (3.8,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.4,-1.4) rectangle (15.4,1.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (19.8,-0.2) -- (19.8,1) -- (15.8,1) -- (15.8,-1) -- (17.8,-1) -- (17.8,0.2) -- (18.2,0.2) -- (18.2,-1.2) -- (15.6,-1.2) -- (15.6,1.2) -- (20.2,1.2) -- (20.2,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (15.8,-0.2) rectangle (18.2,0.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-1) rectangle (6.4,1) ;

\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2mm}
%=====p_{31}^{3}-6=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

%\foreach \x in {0,6} {
%\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
\draw[semithick,teal,rounded corners=0.5mm] (9.8,-0.2) rectangle (12.2,0.2) ;
\draw[semithick,teal,rounded corners=0.5mm] (7,-0.6) rectangle (14.6,0.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.8,-0.4) rectangle (12.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.8,-0.2) rectangle (6.2,0.2) ;
%\draw[semithick,orange,rounded corners=0.5mm] (4.2,0.2) -- (4.2,-1) -- (15,-1) -- (15,1) -- (2.2,1) -- (2.2,-0.2) -- (1.8,-0.2) -- (1.8,1.2) -- (15.2,1.2) -- (15.2,-1.2) -- (3.8,-1.2) -- (3.8,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.4,-1.4) rectangle (15.4,1.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (19.8,-0.2) -- (19.8,1) -- (15.8,1) -- (15.8,-1) -- (17.8,-1) -- (17.8,0.2) -- (18.2,0.2) -- (18.2,-1.2) -- (15.6,-1.2) -- (15.6,1.2) -- (20.2,1.2) -- (20.2,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (15.8,-0.2) rectangle (18.2,0.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-1) rectangle (6.4,1) ;

\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2mm}
%=====p_{31}^{3}-7=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

%\foreach \x in {0,6} {
%\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
\draw[semithick,teal,rounded corners=0.5mm] (9.8,-0.2) rectangle (12.2,0.2) ;
\draw[semithick,teal,rounded corners=0.5mm] (7,-0.6) rectangle (14.6,0.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.8,-0.4) rectangle (12.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.8,-0.2) rectangle (6.2,0.2) ;
%\draw[semithick,orange,rounded corners=0.5mm] (4.2,0.2) -- (4.2,-1) -- (15,-1) -- (15,1) -- (2.2,1) -- (2.2,-0.2) -- (1.8,-0.2) -- (1.8,1.2) -- (15.2,1.2) -- (15.2,-1.2) -- (3.8,-1.2) -- (3.8,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (6.8,-1.4) rectangle (19,1.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (19.8,-0.2) -- (19.8,1) -- (15.8,1) -- (15.8,-1) -- (17.8,-1) -- (17.8,0.2) -- (18.2,0.2) -- (18.2,-1.2) -- (15.6,-1.2) -- (15.6,1.2) -- (20.2,1.2) -- (20.2,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (15.8,-0.2) rectangle (18.2,0.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-1) rectangle (6.4,1) ;

\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2mm}
%=====p_{31}^{3}-8=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

%\foreach \x in {0,6} {
%\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
\draw[semithick,teal,rounded corners=0.5mm] (9.8,-0.2) rectangle (12.2,0.2) ;
\draw[semithick,teal,rounded corners=0.5mm] (7,-0.6) rectangle (14.6,0.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.8,-0.4) rectangle (12.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.8,-0.2) rectangle (6.2,0.2) ;
%\draw[semithick,orange,rounded corners=0.5mm] (4.2,0.2) -- (4.2,-1) -- (15,-1) -- (15,1) -- (2.2,1) -- (2.2,-0.2) -- (1.8,-0.2) -- (1.8,1.2) -- (15.2,1.2) -- (15.2,-1.2) -- (3.8,-1.2) -- (3.8,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (6.6,-1.4) rectangle (19,1.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (19.8,-0.2) -- (19.8,1) -- (15.8,1) -- (15.8,-1) -- (17.8,-1) -- (17.8,0.2) -- (18.2,0.2) -- (18.2,-1.2) -- (15.6,-1.2) -- (15.6,1.2) -- (20.2,1.2) -- (20.2,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (6.8,-1) rectangle (17,1) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-1) rectangle (6.4,1) ;

\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2mm}
%=====p_{31}^{3}-9=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

%\foreach \x in {0,6} {
%\draw[semithick,red,rounded corners=0.5mm] (7.8+\x,-0.2) rectangle (10.2+\x,0.2) ;
%}
\draw[semithick,teal,rounded corners=0.5mm] (9.8,-0.2) rectangle (12.2,0.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.6,-0.4) rectangle (12.4,0.4) ;
\draw[semithick,teal,rounded corners=0.5mm] (7.4,-0.6) rectangle (15,0.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.2,-0.8) rectangle (16.5,0.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (2.2,-0.2) -- (2.2,1) -- (6.2,1) -- (6.2,-1) -- (4.2,-1) -- (4.2,0.2) -- (3.8,0.2) -- (3.8,-1.2) -- (6.4,-1.2) -- (6.4,1.2) -- (1.8,1.2) -- (1.8,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-1.4) rectangle (6.6,1.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (17.8,0.2) -- (17.8,-1.2) -- (7,-1.2) -- (7,1.2) -- (19.8,1.2) -- (19.8,-0.2) -- (20.2,-0.2) -- (20.2,1.4) -- (6.8,1.4) -- (6.8,-1.4) -- (18.2,-1.4) -- (18.2,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (7,-1) rectangle (19,1) ;

\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2mm}
%=====p_{31}^{3}-10=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

%\foreach \x in {0,6} {
%\draw[semithick,red,rounded corners=0.5mm] (7.8+\x,-0.2) rectangle (10.2+\x,0.2) ;
%}
\draw[semithick,teal,rounded corners=0.5mm] (9.8,-0.2) rectangle (12.2,0.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.6,-0.4) rectangle (12.4,0.4) ;
\draw[semithick,teal,rounded corners=0.5mm] (7.4,-0.6) rectangle (15,0.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.2,-0.8) rectangle (16.5,0.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (2.2,-0.2) -- (2.2,1) -- (6.2,1) -- (6.2,-1) -- (4.2,-1) -- (4.2,0.2) -- (3.8,0.2) -- (3.8,-1.2) -- (6.4,-1.2) -- (6.4,1.2) -- (1.8,1.2) -- (1.8,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-1.4) rectangle (6.6,1.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.8,0.2) -- (17.8,-1.2) -- (7,-1.2) -- (7,1.2) -- (19.8,1.2) -- (19.8,-0.2) -- (20.2,-0.2) -- (20.2,1.4) -- (6.8,1.4) -- (6.8,-1.4) -- (18.2,-1.4) -- (18.2,0.2) -- cycle ;



\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> L_10_1_1_1.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

%=====p_{12}^{1}-1=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

\foreach \x in {0,6,12,18} {
\draw[semithick,red,rounded corners=0.5mm] (3.5+\x,4.7) rectangle (6.5+\x,5.3) ;
}

%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.5+\x,4.7) rectangle (8.5+\x,5.3) ;
%}

\draw[semithick,orange,rounded corners=0.5mm] (3.2,4.5) rectangle (8.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (15.2,4.5) rectangle (20.7,5.5) ;

%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (3+\x,4.3) rectangle (10.5+\x,5.7) ;
%}

\draw[semithick,orange,rounded corners=0.5mm] (2.8,4.1) rectangle (12.7,5.9) ;
\draw[semithick,orange,rounded corners=0.5mm] (14.8,4.1) rectangle (24.7,5.9) ;

\draw[semithick,orange,rounded corners=0.5mm] (12.9,3.9) -- (12.9,5.9) -- (14.2,5.9) -- (14.2,3.7) -- (2.4,3.7) -- (2.4,6.3) -- (14.6,6.3) -- (14.6,3.9) -- (24.9,3.9) -- (24.9,6.5) -- (2.2,6.5) -- (2.2,3.5) -- (14.4,3.5) -- (14.4,6.1) -- (2.6,6.1) -- (2.6,3.9) -- cycle ;

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4.5mm}
%=====p_{12}^{1}-2=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

\foreach \x in {0,6,12,18} {
\draw[semithick,red,rounded corners=0.5mm] (3.5+\x,4.7) rectangle (6.5+\x,5.3) ;
}

%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.5+\x,4.7) rectangle (8.5+\x,5.3) ;
%}

\draw[semithick,orange,rounded corners=0.5mm] (3.2,4.5) rectangle (8.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (15.2,4.5) rectangle (20.7,5.5) ;

%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (3+\x,4.3) rectangle (10.5+\x,5.7) ;
%}

\draw[semithick,orange,rounded corners=0.5mm] (2.8,4.1) rectangle (12.7,5.9) ;
\draw[semithick,orange,rounded corners=0.5mm] (14.8,4.1) rectangle (24.7,5.9) ;

%\draw[semithick,orange,rounded corners=0.5mm] (12.9,3.9) -- (12.9,5.9) -- (14.2,5.9) -- (14.2,3.7) -- (2.4,3.7) -- (2.4,6.3) -- (14.6,6.3) -- (14.6,3.9) -- (24.9,3.9) -- (24.9,6.5) -- (2.2,6.5) -- (2.2,3.5) -- (14.4,3.5) -- (14.4,6.1) -- (2.6,6.1) -- (2.6,3.9) -- cycle ;

\draw[semithick,orange,rounded corners=0.5mm] (2.6,3.9) rectangle (14.5,6.1) ;

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4.5mm}
%=====p_{12}^{1}-3=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

\foreach \x in {0,6,12,18} {
\draw[semithick,red,rounded corners=0.5mm] (3.5+\x,4.7) rectangle (6.5+\x,5.3) ;
}

%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.5+\x,4.7) rectangle (8.5+\x,5.3) ;
%}

\draw[semithick,orange,rounded corners=0.5mm] (3.2,4.5) rectangle (8.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (15.2,4.5) rectangle (20.7,5.5) ;

%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (3+\x,4.3) rectangle (10.5+\x,5.7) ;
%}

\draw[semithick,orange,rounded corners=0.5mm] (2.8,4.1) rectangle (12.7,5.9) ;
\draw[semithick,orange,rounded corners=0.5mm] (14.8,4.1) rectangle (24.7,5.9) ;

%\draw[semithick,orange,rounded corners=0.5mm] (12.9,3.9) -- (12.9,5.9) -- (14.2,5.9) -- (14.2,3.7) -- (2.4,3.7) -- (2.4,6.3) -- (14.6,6.3) -- (14.6,3.9) -- (24.9,3.9) -- (24.9,6.5) -- (2.2,6.5) -- (2.2,3.5) -- (14.4,3.5) -- (14.4,6.1) -- (2.6,6.1) -- (2.6,3.9) -- cycle ;

\draw[semithick,orange,rounded corners=0.5mm] (1.5,3.9) rectangle (12.9,6.1) ;

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4.5mm}
%=====p_{12}^{1}-4=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

\foreach \x in {0,6,12,18} {
\draw[semithick,red,rounded corners=0.5mm] (3.5+\x,4.7) rectangle (6.5+\x,5.3) ;
}

%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.5+\x,4.7) rectangle (8.5+\x,5.3) ;
%}

\draw[semithick,orange,rounded corners=0.5mm] (7.5,4.5) rectangle (12.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (15.2,4.5) rectangle (20.7,5.5) ;

%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (3+\x,4.3) rectangle (10.5+\x,5.7) ;
%}

\draw[semithick,orange,rounded corners=0.5mm] (2.8,4.1) rectangle (12.9,5.9) ;
\draw[semithick,orange,rounded corners=0.5mm] (14.8,4.1) rectangle (24.7,5.9) ;

%\draw[semithick,orange,rounded corners=0.5mm] (12.9,3.9) -- (12.9,5.9) -- (14.2,5.9) -- (14.2,3.7) -- (2.4,3.7) -- (2.4,6.3) -- (14.6,6.3) -- (14.6,3.9) -- (24.9,3.9) -- (24.9,6.5) -- (2.2,6.5) -- (2.2,3.5) -- (14.4,3.5) -- (14.4,6.1) -- (2.6,6.1) -- (2.6,3.9) -- cycle ;

\draw[semithick,orange,rounded corners=0.5mm] (1.5,3.9) rectangle (13.1,6.1) ;

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4.5mm}
%=====p_{12}^{1}-5=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

\foreach \x in {0,6,12,18} {
\draw[semithick,red,rounded corners=0.5mm] (3.5+\x,4.7) rectangle (6.5+\x,5.3) ;
}

%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.5+\x,4.7) rectangle (8.5+\x,5.3) ;
%}

\draw[semithick,orange,rounded corners=0.5mm] (7.5,4.5) rectangle (12.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (19.5,4.5) rectangle (24.7,5.5) ;

%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (3+\x,4.3) rectangle (10.5+\x,5.7) ;
%}

\draw[semithick,orange,rounded corners=0.5mm] (2.8,4.1) rectangle (12.9,5.9) ;
\draw[semithick,orange,rounded corners=0.5mm] (14.8,4.1) rectangle (24.9,5.9) ;

%\draw[semithick,orange,rounded corners=0.5mm] (12.9,3.9) -- (12.9,5.9) -- (14.2,5.9) -- (14.2,3.7) -- (2.4,3.7) -- (2.4,6.3) -- (14.6,6.3) -- (14.6,3.9) -- (24.9,3.9) -- (24.9,6.5) -- (2.2,6.5) -- (2.2,3.5) -- (14.4,3.5) -- (14.4,6.1) -- (2.6,6.1) -- (2.6,3.9) -- cycle ;

\draw[semithick,orange,rounded corners=0.5mm] (1.5,3.9) rectangle (13.1,6.1) ;

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4.5mm}
%=====p_{12}^{1}-6=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

\foreach \x in {0,6,12,18} {
\draw[semithick,red,rounded corners=0.5mm] (3.5+\x,4.7) rectangle (6.5+\x,5.3) ;
}

%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.5+\x,4.7) rectangle (8.5+\x,5.3) ;
%}

\draw[semithick,orange,rounded corners=0.5mm] (7.5,4.5) rectangle (12.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (19.5,4.5) rectangle (24.7,5.5) ;

%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (3+\x,4.3) rectangle (10.5+\x,5.7) ;
%}

\draw[semithick,orange,rounded corners=0.5mm] (1.7,4.5) rectangle (7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (14.8,4.1) rectangle (24.9,5.9) ;

%\draw[semithick,orange,rounded corners=0.5mm] (12.9,3.9) -- (12.9,5.9) -- (14.2,5.9) -- (14.2,3.7) -- (2.4,3.7) -- (2.4,6.3) -- (14.6,6.3) -- (14.6,3.9) -- (24.9,3.9) -- (24.9,6.5) -- (2.2,6.5) -- (2.2,3.5) -- (14.4,3.5) -- (14.4,6.1) -- (2.6,6.1) -- (2.6,3.9) -- cycle ;

\draw[semithick,orange,rounded corners=0.5mm] (1.5,3.9) rectangle (13.1,6.1) ;

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4.5mm}
%=====p_{12}^{1}-7=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

\foreach \x in {0,6,12,18} {
\draw[semithick,red,rounded corners=0.5mm] (3.5+\x,4.7) rectangle (6.5+\x,5.3) ;
}

%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.5+\x,4.7) rectangle (8.5+\x,5.3) ;
%}

\draw[semithick,orange,rounded corners=0.5mm] (7.5,4.5) rectangle (12.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (19.5,4.5) rectangle (24.7,5.5) ;

%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (3+\x,4.3) rectangle (10.5+\x,5.7) ;
%}

\draw[semithick,orange,rounded corners=0.5mm] (1.7,4.5) rectangle (7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.5,4.5) rectangle (19,5.5) ;

%\draw[semithick,orange,rounded corners=0.5mm] (12.9,3.9) -- (12.9,5.9) -- (14.2,5.9) -- (14.2,3.7) -- (2.4,3.7) -- (2.4,6.3) -- (14.6,6.3) -- (14.6,3.9) -- (24.9,3.9) -- (24.9,6.5) -- (2.2,6.5) -- (2.2,3.5) -- (14.4,3.5) -- (14.4,6.1) -- (2.6,6.1) -- (2.6,3.9) -- cycle ;

\draw[semithick,orange,rounded corners=0.5mm] (1.5,3.9) rectangle (13.1,6.1) ;

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4.5mm}
%=====p_{12}^{1}-8=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

\foreach \x in {0,6,12,18} {
\draw[semithick,red,rounded corners=0.5mm] (3.5+\x,4.7) rectangle (6.5+\x,5.3) ;
}

%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.5+\x,4.7) rectangle (8.5+\x,5.3) ;
%}

\draw[semithick,orange,rounded corners=0.5mm] (7.5,4.5) rectangle (12.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (19.5,4.5) rectangle (24.7,5.5) ;

%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (3+\x,4.3) rectangle (10.5+\x,5.7) ;
%}

\draw[semithick,orange,rounded corners=0.5mm] (1.7,4.5) rectangle (7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.5,4.5) rectangle (19,5.5) ;

%\draw[semithick,orange,rounded corners=0.5mm] (12.9,3.9) -- (12.9,5.9) -- (14.2,5.9) -- (14.2,3.7) -- (2.4,3.7) -- (2.4,6.3) -- (14.6,6.3) -- (14.6,3.9) -- (24.9,3.9) -- (24.9,6.5) -- (2.2,6.5) -- (2.2,3.5) -- (14.4,3.5) -- (14.4,6.1) -- (2.6,6.1) -- (2.6,3.9) -- cycle ;

\draw[semithick,orange,rounded corners=0.5mm] (7.2,3.9) rectangle (19.2,6.1) ;

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4.5mm}
%=====p_{12}^{1}-9=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

\foreach \x in {0,6,12,18} {
\draw[semithick,red,rounded corners=0.5mm] (3.5+\x,4.7) rectangle (6.5+\x,5.3) ;
}

%\foreach \x in {0,6,12,18} {
%\draw[semithick,blue,rounded corners=0.5mm] (1.5+\x,4.7) rectangle (4.5+\x,5.3) ;
%}

\draw[semithick,orange,rounded corners=0.5mm] (1.3,4.5) rectangle (6.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.3,4.5) rectangle (12.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.3,4.5) rectangle (18.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (19.3,4.5) rectangle (24.7,5.5) ;

\draw[semithick,orange,rounded corners=0.5mm] (12.9,4.3) -- (12.9,5.7) -- (18.9,5.7) -- (18.9,4.1) -- (7,4.1) -- (7,6.1) -- (19.2,6.1) -- (19.2,4.3) -- (24.9,4.3) -- (24.9,6.3) -- (6.8,6.3) -- (6.8,3.9) -- (19,3.9) -- (19,5.9) -- (7.1,5.9) -- (7.1,4.3) -- cycle ;

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> L_10_1_1_2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

%=====p_{23}^{2}-1=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\foreach \x in {0,6,12,18} {
%\draw[semithick,red,rounded corners=0.5mm] (3.5+\x,4.7) rectangle (6.5+\x,5.3) ;
%}

\foreach \x in {0,6,12,18} {
\draw[semithick,blue,rounded corners=0.5mm] (1.5+\x,4.7) rectangle (4.5+\x,5.3) ;
}

\draw[semithick,orange,rounded corners=0.5mm] (1.3,4.5) rectangle (6.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.3,4.5) rectangle (12.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.3,4.5) rectangle (18.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (19.3,4.5) rectangle (24.7,5.5) ;

\draw[semithick,orange,rounded corners=0.5mm] (12.9,4.3) -- (12.9,5.7) -- (18.9,5.7) -- (18.9,4.1) -- (7,4.1) -- (7,6.1) -- (19.2,6.1) -- (19.2,4.3) -- (24.9,4.3) -- (24.9,6.3) -- (6.8,6.3) -- (6.8,3.9) -- (19,3.9) -- (19,5.9) -- (7.1,5.9) -- (7.1,4.3) -- cycle ;

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{5mm}
%=====p_{23}^{2}-2=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\foreach \x in {0,6,12,18} {
%\draw[semithick,red,rounded corners=0.5mm] (3.5+\x,4.7) rectangle (6.5+\x,5.3) ;
%}

\foreach \x in {0,6,12,18} {
\draw[semithick,blue,rounded corners=0.5mm] (1.5+\x,4.7) rectangle (4.5+\x,5.3) ;
}

\draw[semithick,orange,rounded corners=0.5mm] (1.3,4.5) rectangle (6.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.3,4.5) rectangle (12.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.3,4.5) rectangle (18.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (19.3,4.5) rectangle (24.7,5.5) ;

%\draw[semithick,orange,rounded corners=0.5mm] (12.9,4.3) -- (12.9,5.7) -- (18.9,5.7) -- (18.9,4.1) -- (7,4.1) -- (7,6.1) -- (19.2,6.1) -- (19.2,4.3) -- (24.9,4.3) -- (24.9,6.3) -- (6.8,6.3) -- (6.8,3.9) -- (19,3.9) -- (19,5.9) -- (7.1,5.9) -- (7.1,4.3) -- cycle ;

\draw[semithick,orange,rounded corners=0.5mm] (7,4) rectangle (19,6) ;

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4.5mm}
%=====p_{23}^{2}-3=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\foreach \x in {0,6,12,18} {
%\draw[semithick,red,rounded corners=0.5mm] (3.5+\x,4.7) rectangle (6.5+\x,5.3) ;
%}

\foreach \x in {0,6,12,18} {
\draw[semithick,blue,rounded corners=0.5mm] (1.5+\x,4.7) rectangle (4.5+\x,5.3) ;
}

\draw[semithick,orange,rounded corners=0.5mm] (1.3,4.5) rectangle (6.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.3,4.5) rectangle (12.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.3,4.5) rectangle (18.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (19.3,4.5) rectangle (24.7,5.5) ;

%\draw[semithick,orange,rounded corners=0.5mm] (12.9,4.3) -- (12.9,5.7) -- (18.9,5.7) -- (18.9,4.1) -- (7,4.1) -- (7,6.1) -- (19.2,6.1) -- (19.2,4.3) -- (24.9,4.3) -- (24.9,6.3) -- (6.8,6.3) -- (6.8,3.9) -- (19,3.9) -- (19,5.9) -- (7.1,5.9) -- (7.1,4.3) -- cycle ;

\draw[semithick,orange,rounded corners=0.5mm] (1,4) rectangle (13,6) ;

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{5mm}
%=====p_{23}^{2}-4=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\foreach \x in {0,6,12,18} {
%\draw[semithick,red,rounded corners=0.5mm] (3.5+\x,4.7) rectangle (6.5+\x,5.3) ;
%}

\foreach \x in {0,6,12,18} {
\draw[semithick,blue,rounded corners=0.5mm] (1.5+\x,4.7) rectangle (4.5+\x,5.3) ;
}

\draw[semithick,orange,rounded corners=0.5mm] (1.3,4.5) rectangle (6.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.2,4.2) rectangle (11,5.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.3,4.5) rectangle (18.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (19.3,4.5) rectangle (24.7,5.5) ;

%\draw[semithick,orange,rounded corners=0.5mm] (12.9,4.3) -- (12.9,5.7) -- (18.9,5.7) -- (18.9,4.1) -- (7,4.1) -- (7,6.1) -- (19.2,6.1) -- (19.2,4.3) -- (24.9,4.3) -- (24.9,6.3) -- (6.8,6.3) -- (6.8,3.9) -- (19,3.9) -- (19,5.9) -- (7.1,5.9) -- (7.1,4.3) -- cycle ;

\draw[semithick,orange,rounded corners=0.5mm] (1,4) rectangle (13,6) ;

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{5mm}
%=====p_{23}^{2}-5=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\foreach \x in {0,6,12,18} {
%\draw[semithick,red,rounded corners=0.5mm] (3.5+\x,4.7) rectangle (6.5+\x,5.3) ;
%}

\foreach \x in {0,6,12,18} {
\draw[semithick,blue,rounded corners=0.5mm] (1.5+\x,4.7) rectangle (4.5+\x,5.3) ;
}

\draw[semithick,orange,rounded corners=0.5mm] (1.3,4.5) rectangle (6.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.2,4.2) rectangle (11,5.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.3,4.5) rectangle (18.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.2,4.2) rectangle (23,5.8) ;

%\draw[semithick,orange,rounded corners=0.5mm] (12.9,4.3) -- (12.9,5.7) -- (18.9,5.7) -- (18.9,4.1) -- (7,4.1) -- (7,6.1) -- (19.2,6.1) -- (19.2,4.3) -- (24.9,4.3) -- (24.9,6.3) -- (6.8,6.3) -- (6.8,3.9) -- (19,3.9) -- (19,5.9) -- (7.1,5.9) -- (7.1,4.3) -- cycle ;

\draw[semithick,orange,rounded corners=0.5mm] (1,4) rectangle (13,6) ;

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4.5mm}
%=====p_{23}^{2}-6=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\foreach \x in {0,6,12,18} {
%\draw[semithick,red,rounded corners=0.5mm] (3.5+\x,4.7) rectangle (6.5+\x,5.3) ;
%}

\foreach \x in {0,6,12,18} {
\draw[semithick,blue,rounded corners=0.5mm] (1.5+\x,4.7) rectangle (4.5+\x,5.3) ;
}

\draw[semithick,orange,rounded corners=0.5mm] (5,4.5) rectangle (10.8,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.2,4.2) rectangle (11,5.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.3,4.5) rectangle (18.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.2,4.2) rectangle (23,5.8) ;

%\draw[semithick,orange,rounded corners=0.5mm] (12.9,4.3) -- (12.9,5.7) -- (18.9,5.7) -- (18.9,4.1) -- (7,4.1) -- (7,6.1) -- (19.2,6.1) -- (19.2,4.3) -- (24.9,4.3) -- (24.9,6.3) -- (6.8,6.3) -- (6.8,3.9) -- (19,3.9) -- (19,5.9) -- (7.1,5.9) -- (7.1,4.3) -- cycle ;

\draw[semithick,orange,rounded corners=0.5mm] (1,4) rectangle (13,6) ;

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{5mm}
%=====p_{23}^{2}-7=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\foreach \x in {0,6,12,18} {
%\draw[semithick,red,rounded corners=0.5mm] (3.5+\x,4.7) rectangle (6.5+\x,5.3) ;
%}

\foreach \x in {0,6,12,18} {
\draw[semithick,blue,rounded corners=0.5mm] (1.5+\x,4.7) rectangle (4.5+\x,5.3) ;
}

\draw[semithick,orange,rounded corners=0.5mm] (5,4.5) rectangle (10.8,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.2,4.2) rectangle (11,5.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (17,4.5) rectangle (22.8,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.2,4.2) rectangle (23,5.8) ;

%\draw[semithick,orange,rounded corners=0.5mm] (12.9,4.3) -- (12.9,5.7) -- (18.9,5.7) -- (18.9,4.1) -- (7,4.1) -- (7,6.1) -- (19.2,6.1) -- (19.2,4.3) -- (24.9,4.3) -- (24.9,6.3) -- (6.8,6.3) -- (6.8,3.9) -- (19,3.9) -- (19,5.9) -- (7.1,5.9) -- (7.1,4.3) -- cycle ;

\draw[semithick,orange,rounded corners=0.5mm] (1,4) rectangle (13,6) ;

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{5mm}
%=====p_{23}^{2}-8=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\foreach \x in {0,6,12,18} {
%\draw[semithick,red,rounded corners=0.5mm] (3.5+\x,4.7) rectangle (6.5+\x,5.3) ;
%}

\foreach \x in {0,6,12,18} {
\draw[semithick,blue,rounded corners=0.5mm] (1.5+\x,4.7) rectangle (4.5+\x,5.3) ;
}

\draw[semithick,orange,rounded corners=0.5mm] (5,4.5) rectangle (10.8,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.2,4.2) rectangle (11,5.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (17,4.5) rectangle (22.8,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.2,4.2) rectangle (23,5.8) ;

%\draw[semithick,orange,rounded corners=0.5mm] (12.9,4.3) -- (12.9,5.7) -- (18.9,5.7) -- (18.9,4.1) -- (7,4.1) -- (7,6.1) -- (19.2,6.1) -- (19.2,4.3) -- (24.9,4.3) -- (24.9,6.3) -- (6.8,6.3) -- (6.8,3.9) -- (19,3.9) -- (19,5.9) -- (7.1,5.9) -- (7.1,4.3) -- cycle ;

\draw[semithick,orange,rounded corners=0.5mm] (11.5,4) rectangle (23.5,6) ;

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4.5mm}
%=====p_{23}^{2}-9=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.5+\x,4.7) rectangle (8.5+\x,5.3) ;
%}

%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (3+\x,4.3) rectangle (10.9+\x,5.7) ;
%}

\foreach \x in {0,6,12,18} {
\draw[semithick,blue,rounded corners=0.5mm] (1.5+\x,4.7) rectangle (4.5+\x,5.3) ;
}

\draw[semithick,orange,rounded corners=0.5mm] (5.3,4.5) rectangle (10.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.3,4.5) rectangle (22.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.3,4.1) rectangle (11,5.9) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.3,4.1) rectangle (23.1,5.9) ;

\draw[semithick,orange,rounded corners=0.5mm] (11.8,4.8) -- (12.2,4.8) -- (12.2,6.1) -- (23.3,6.1) -- (23.3,3.9) -- (11.4,3.9) -- (11.4,6.5) -- (23.8,6.5) -- (23.8,4.8) -- (24.2,4.8) -- (24.2,6.7) -- (11.2,6.7) -- (11.2,3.7) -- (23.5,3.7) -- (23.5,6.3) -- (11.8,6.3) -- cycle ;

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> L_10_1_1_3.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

%=====p_{31}^{3}-1=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (5.5+\x,4.7) rectangle (8.5+\x,5.3) ;
}

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (3+\x,4.3) rectangle (10.9+\x,5.7) ;
}

%\foreach \x in {0,6,12,18} {
%\draw[semithick,blue,rounded corners=0.5mm] (1.5+\x,4.7) rectangle (4.5+\x,5.3) ;
%}

\draw[semithick,orange,rounded corners=0.5mm] (5.3,4.5) rectangle (10.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.3,4.5) rectangle (22.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.3,4.1) rectangle (11.1,5.9) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.3,4.1) rectangle (23.1,5.9) ;

\draw[semithick,orange,rounded corners=0.5mm] (11.8,4.8) -- (12.2,4.8) -- (12.2,6.1) -- (23.3,6.1) -- (23.3,3.9) -- (11.4,3.9) -- (11.4,6.5) -- (23.8,6.5) -- (23.8,4.8) -- (24.2,4.8) -- (24.2,6.7) -- (11.2,6.7) -- (11.2,3.7) -- (23.5,3.7) -- (23.5,6.3) -- (11.8,6.3) -- cycle ;

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4.5mm}
%=====p_{31}^{3}-2=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (5.5+\x,4.7) rectangle (8.5+\x,5.3) ;
}

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (3+\x,4.3) rectangle (10.9+\x,5.7) ;
}

%\foreach \x in {0,6,12,18} {
%\draw[semithick,blue,rounded corners=0.5mm] (1.5+\x,4.7) rectangle (4.5+\x,5.3) ;
%}

\draw[semithick,orange,rounded corners=0.5mm] (5.3,4.5) rectangle (10.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.3,4.5) rectangle (22.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.3,4.1) rectangle (11.1,5.9) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.3,4.1) rectangle (23.1,5.9) ;

%\draw[semithick,orange,rounded corners=0.5mm] (11.8,4.8) -- (12.2,4.8) -- (12.2,6.1) -- (23.3,6.1) -- (23.3,3.9) -- (11.4,3.9) -- (11.4,6.5) -- (23.8,6.5) -- (23.8,4.8) -- (24.2,4.8) -- (24.2,6.7) -- (11.2,6.7) -- (11.2,3.7) -- (23.5,3.7) -- (23.5,6.3) -- (11.8,6.3) -- cycle ;

\draw[semithick,orange,rounded corners=0.5mm] (11.5,3.8) rectangle (23.5,6.2) ;

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4mm}
%=====p_{31}^{3}-3=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (5.5+\x,4.7) rectangle (8.5+\x,5.3) ;
}

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (3+\x,4.3) rectangle (10.9+\x,5.7) ;
}

%\foreach \x in {0,6,12,18} {
%\draw[semithick,blue,rounded corners=0.5mm] (1.5+\x,4.7) rectangle (4.5+\x,5.3) ;
%}

\draw[semithick,orange,rounded corners=0.5mm] (5.3,4.5) rectangle (10.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.3,4.5) rectangle (22.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.3,4.1) rectangle (11.1,5.9) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.3,4.1) rectangle (23.1,5.9) ;

%\draw[semithick,orange,rounded corners=0.5mm] (11.8,4.8) -- (12.2,4.8) -- (12.2,6.1) -- (23.3,6.1) -- (23.3,3.9) -- (11.4,3.9) -- (11.4,6.5) -- (23.8,6.5) -- (23.8,4.8) -- (24.2,4.8) -- (24.2,6.7) -- (11.2,6.7) -- (11.2,3.7) -- (23.5,3.7) -- (23.5,6.3) -- (11.8,6.3) -- cycle ;

\draw[semithick,orange,rounded corners=0.5mm] (1,3.8) rectangle (12.5,6.2) ;

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4mm}
%=====p_{31}^{3}-4=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (5.5+\x,4.7) rectangle (8.5+\x,5.3) ;
}

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (3+\x,4.3) rectangle (10.9+\x,5.7) ;
}

%\foreach \x in {0,6,12,18} {
%\draw[semithick,blue,rounded corners=0.5mm] (1.5+\x,4.7) rectangle (4.5+\x,5.3) ;
%}

\draw[semithick,orange,rounded corners=0.5mm] (5.3,4.5) rectangle (10.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.3,4.5) rectangle (22.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (2.5,4.1) rectangle (12.3,5.9) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.3,4.1) rectangle (23.1,5.9) ;

%\draw[semithick,orange,rounded corners=0.5mm] (11.8,4.8) -- (12.2,4.8) -- (12.2,6.1) -- (23.3,6.1) -- (23.3,3.9) -- (11.4,3.9) -- (11.4,6.5) -- (23.8,6.5) -- (23.8,4.8) -- (24.2,4.8) -- (24.2,6.7) -- (11.2,6.7) -- (11.2,3.7) -- (23.5,3.7) -- (23.5,6.3) -- (11.8,6.3) -- cycle ;

\draw[semithick,orange,rounded corners=0.5mm] (1,3.8) rectangle (12.5,6.2) ;

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4.5mm}
%=====p_{31}^{3}-5=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (5.5+\x,4.7) rectangle (8.5+\x,5.3) ;
}

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (3+\x,4.3) rectangle (10.9+\x,5.7) ;
}

%\foreach \x in {0,6,12,18} {
%\draw[semithick,blue,rounded corners=0.5mm] (1.5+\x,4.7) rectangle (4.5+\x,5.3) ;
%}

\draw[semithick,orange,rounded corners=0.5mm] (5.3,4.5) rectangle (10.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.3,4.5) rectangle (22.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (2.5,4.1) rectangle (12.3,5.9) ;
\draw[semithick,orange,rounded corners=0.5mm] (14.5,4.1) rectangle (24.5,5.9) ;

%\draw[semithick,orange,rounded corners=0.5mm] (11.8,4.8) -- (12.2,4.8) -- (12.2,6.1) -- (23.3,6.1) -- (23.3,3.9) -- (11.4,3.9) -- (11.4,6.5) -- (23.8,6.5) -- (23.8,4.8) -- (24.2,4.8) -- (24.2,6.7) -- (11.2,6.7) -- (11.2,3.7) -- (23.5,3.7) -- (23.5,6.3) -- (11.8,6.3) -- cycle ;

\draw[semithick,orange,rounded corners=0.5mm] (1,3.8) rectangle (12.5,6.2) ;

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{3.7mm}
%=====p_{31}^{3}-6=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (5.5+\x,4.7) rectangle (8.5+\x,5.3) ;
}

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (3+\x,4.3) rectangle (10.9+\x,5.7) ;
}

%\foreach \x in {0,6,12,18} {
%\draw[semithick,blue,rounded corners=0.5mm] (1.5+\x,4.7) rectangle (4.5+\x,5.3) ;
%}

\draw[semithick,orange,rounded corners=0.5mm] (3.5,4.5) rectangle (9,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.3,4.5) rectangle (22.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (2.5,4.1) rectangle (12.3,5.9) ;
\draw[semithick,orange,rounded corners=0.5mm] (14.5,4.1) rectangle (24.5,5.9) ;

%\draw[semithick,orange,rounded corners=0.5mm] (11.8,4.8) -- (12.2,4.8) -- (12.2,6.1) -- (23.3,6.1) -- (23.3,3.9) -- (11.4,3.9) -- (11.4,6.5) -- (23.8,6.5) -- (23.8,4.8) -- (24.2,4.8) -- (24.2,6.7) -- (11.2,6.7) -- (11.2,3.7) -- (23.5,3.7) -- (23.5,6.3) -- (11.8,6.3) -- cycle ;

\draw[semithick,orange,rounded corners=0.5mm] (1,3.8) rectangle (12.5,6.2) ;

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4mm}
%=====p_{31}^{3}-7=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (5.5+\x,4.7) rectangle (8.5+\x,5.3) ;
}

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (3+\x,4.3) rectangle (10.9+\x,5.7) ;
}

%\foreach \x in {0,6,12,18} {
%\draw[semithick,blue,rounded corners=0.5mm] (1.5+\x,4.7) rectangle (4.5+\x,5.3) ;
%}

\draw[semithick,orange,rounded corners=0.5mm] (3.5,4.5) rectangle (9,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (15.5,4.5) rectangle (21,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (2.5,4.1) rectangle (12.3,5.9) ;
\draw[semithick,orange,rounded corners=0.5mm] (14.5,4.1) rectangle (24.5,5.9) ;

%\draw[semithick,orange,rounded corners=0.5mm] (11.8,4.8) -- (12.2,4.8) -- (12.2,6.1) -- (23.3,6.1) -- (23.3,3.9) -- (11.4,3.9) -- (11.4,6.5) -- (23.8,6.5) -- (23.8,4.8) -- (24.2,4.8) -- (24.2,6.7) -- (11.2,6.7) -- (11.2,3.7) -- (23.5,3.7) -- (23.5,6.3) -- (11.8,6.3) -- cycle ;

\draw[semithick,orange,rounded corners=0.5mm] (1,3.8) rectangle (12.5,6.2) ;

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4.5mm}
%=====p_{31}^{3}-8=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (5.5+\x,4.7) rectangle (8.5+\x,5.3) ;
}

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (3+\x,4.3) rectangle (10.9+\x,5.7) ;
}

%\foreach \x in {0,6,12,18} {
%\draw[semithick,blue,rounded corners=0.5mm] (1.5+\x,4.7) rectangle (4.5+\x,5.3) ;
%}

\draw[semithick,orange,rounded corners=0.5mm] (3.5,4.5) rectangle (9,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (15.5,4.5) rectangle (21,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (2.5,4.1) rectangle (12.3,5.9) ;
\draw[semithick,orange,rounded corners=0.5mm] (14.5,4.1) rectangle (24.5,5.9) ;

%\draw[semithick,orange,rounded corners=0.5mm] (11.8,4.8) -- (12.2,4.8) -- (12.2,6.1) -- (23.3,6.1) -- (23.3,3.9) -- (11.4,3.9) -- (11.4,6.5) -- (23.8,6.5) -- (23.8,4.8) -- (24.2,4.8) -- (24.2,6.7) -- (11.2,6.7) -- (11.2,3.7) -- (23.5,3.7) -- (23.5,6.3) -- (11.8,6.3) -- cycle ;

\draw[semithick,orange,rounded corners=0.5mm] (2.3,3.8) rectangle (14.3,6.2) ;

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4mm}
%=====p_{31}^{3}-9=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\foreach \x in {0,6,12,18} {
%\draw[semithick,red,rounded corners=0.5mm] (3.5+\x,4.7) rectangle (6.5+\x,5.3) ;
%}

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (5.5+\x,4.7) rectangle (8.5+\x,5.3) ;
}

\draw[semithick,orange,rounded corners=0.5mm] (3.2,4.5) rectangle (8.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (15.2,4.5) rectangle (20.7,5.5) ;

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (3+\x,4.3) rectangle (10.5+\x,5.7) ;
}

\draw[semithick,orange,rounded corners=0.5mm] (2.8,4.1) rectangle (12.7,5.9) ;
\draw[semithick,orange,rounded corners=0.5mm] (14.8,4.1) rectangle (24.7,5.9) ;

\draw[semithick,orange,rounded corners=0.5mm] (12.9,3.9) -- (12.9,5.9) -- (14.2,5.9) -- (14.2,3.7) -- (2.4,3.7) -- (2.4,6.3) -- (14.6,6.3) -- (14.6,3.9) -- (24.9,3.9) -- (24.9,6.5) -- (2.2,6.5) -- (2.2,3.5) -- (14.4,3.5) -- (14.4,6.1) -- (2.6,6.1) -- (2.6,3.9) -- cycle ;

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> L_10_3_1.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

%=====p_{12}^{1}-1=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

\draw[semithick,red,rounded corners=0.5mm] (3.8,-0.2) rectangle (6.2,0.2) ;
%\draw[semithick,teal,rounded corners=0.5mm] (7.8,-0.2) rectangle (10.2,0.2) ;
\draw[semithick,red,rounded corners=0.5mm] (9.8,0.2) -- (10.2,0.2) -- (10.2,-1.8) -- (14.8,-1.8) -- (14.8,1.8) -- (12.2,1.8) -- (12.2,-0.2) -- (11.8,-0.2) -- (11.8,2) -- (15,2) -- (15,-2) -- (9.8,-2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (7.6,-2.2) -- (15.2,-2.2) -- (15.2,2.2) -- (11.6,2.2) -- (11.6,-0.4) -- (12.4,-0.4) -- (12.4,1.6) -- (14.6,1.6) -- (14.6,-1.6) -- (10.4,-1.6) -- (10.4,0.4) -- (7.6,0.4) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (13.8,0.2) -- (13.8,-0.8) -- (11.2,-0.8) -- (11.2,1.8) -- (7,1.8) -- (7,-1.8) -- (3,-1.8) -- (3,1.8) -- (0.8,1.8) -- (0.8,-3.7) -- (16.8,-3.7) -- (16.8,3.7) -- (3.2,3.7) -- (3.2,-1.6) -- (6.8,-1.6) -- (6.8,2.2) -- (11.4,2.2) -- (11.4,-0.6) -- (12.6,-0.6) -- (12.6,1.4) -- (14.4,1.4) -- (14.4,-1.4) -- (10.6,-1.4) -- (10.6,0.6) -- (7.4,0.6) -- (7.4,-2.4) -- (15.4,-2.4) -- (15.4,2.4) -- (6.6,2.4) -- (6.6,-1.4) -- (3.4,-1.4) -- (3.4,3.5) -- (16.6,3.5) -- (16.6,-3.5) -- (1,-3.5) -- (1,1.6) -- (2.8,1.6) -- (2.8,-2) -- (7.2,-2) -- (7.2,1.6) -- (11,1.6) -- (11,-1) -- (14.2,-1) -- (14.2,0.2) -- cycle ;
%\draw[semithick,teal,rounded corners=0.5mm] (3.8,-0.2) -- (3.8,3.1) -- (16.1,3.1) -- (16.1,-3.1) -- (1.8,-3.1) -- (1.8,0.2) -- (2.2,0.2) -- (2.2,-2.9) -- (15.9,-2.9) -- (15.9,2.9) -- (4.2,2.9) -- (4.2,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (3.6,-0.4) -- (3.6,3.3) -- (16.3,3.3) -- (16.3,-3.3) -- (1.6,-3.3) -- (1.6,0.4) -- (2.4,0.4) -- (2.4,-2.7) -- (15.7,-2.7) -- (15.7,2.7) -- (6.4,2.7) -- (6.4,-0.4) -- cycle ;



\foreach \x in {2,4,...,14,17} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (18,7) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1.5mm}
%=====p_{12}^{1}-2=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

\draw[semithick,red,rounded corners=0.5mm] (3.8,-0.2) rectangle (6.2,0.2) ;
%\draw[semithick,teal,rounded corners=0.5mm] (7.8,-0.2) rectangle (10.2,0.2) ;
\draw[semithick,red,rounded corners=0.5mm] (9.8,0.2) -- (10.2,0.2) -- (10.2,-1.8) -- (14.8,-1.8) -- (14.8,1.8) -- (12.2,1.8) -- (12.2,-0.2) -- (11.8,-0.2) -- (11.8,2) -- (15,2) -- (15,-2) -- (9.8,-2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (7.6,-2.2) -- (15.2,-2.2) -- (15.2,2.2) -- (11.6,2.2) -- (11.6,-0.4) -- (12.4,-0.4) -- (12.4,1.6) -- (14.6,1.6) -- (14.6,-1.6) -- (10.4,-1.6) -- (10.4,0.4) -- (7.6,0.4) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (13.8,0.2) -- (13.8,-0.8) -- (11.2,-0.8) -- (11.2,1.8) -- (7,1.8) -- (7,-1.8) -- (3,-1.8) -- (3,1.8) -- (0.8,1.8) -- (0.8,-3.7) -- (17.7,-3.7) -- (17.7,0.2) -- (17.3,0.2) -- (17.3,-3.5) -- (1,-3.5) -- (1,1.6) -- (2.8,1.6) -- (2.8,-2) -- (7.2,-2) -- (7.2,1.6) -- (11,1.6) -- (11,-1) -- (14.2,-1) -- (14.2,0.2) -- cycle ;
%\draw[semithick,teal,rounded corners=0.5mm] (3.8,-0.2) -- (3.8,3.1) -- (16.1,3.1) -- (16.1,-3.1) -- (1.8,-3.1) -- (1.8,0.2) -- (2.2,0.2) -- (2.2,-2.9) -- (15.9,-2.9) -- (15.9,2.9) -- (4.2,2.9) -- (4.2,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (3.6,-0.4) -- (3.6,3) -- (16.3,3) -- (16.3,-3) -- (1.6,-3) -- (1.6,0.4) -- (2.4,0.4) -- (2.4,-2.7) -- (15.7,-2.7) -- (15.7,2.7) -- (6.4,2.7) -- (6.4,-0.4) -- cycle ;



\foreach \x in {2,4,...,14,17.5} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (18,7) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1.5mm}
%=====p_{12}^{1}-3=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

\draw[semithick,red,rounded corners=0.5mm] (3.8,-0.2) rectangle (6.2,0.2) ;
%\draw[semithick,teal,rounded corners=0.5mm] (7.8,-0.2) rectangle (10.2,0.2) ;
\draw[semithick,red,rounded corners=0.5mm] (9.8,0.2) -- (10.2,0.2) -- (10.2,-1.8) -- (14.8,-1.8) -- (14.8,1.8) -- (12.2,1.8) -- (12.2,-0.2) -- (11.8,-0.2) -- (11.8,2) -- (15,2) -- (15,-2) -- (9.8,-2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (7.6,-2.2) -- (15.2,-2.2) -- (15.2,2.2) -- (11.6,2.2) -- (11.6,-0.4) -- (12.4,-0.4) -- (12.4,1.6) -- (14.6,1.6) -- (14.6,-1.6) -- (10.4,-1.6) -- (10.4,0.4) -- (7.6,0.4) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.8,0.2) -- (13.8,-0.8) -- (11.2,-0.8) -- (11.2,1.8) -- (7,1.8) -- (7,-1.8) -- (3,-1.8) -- (3,1.8) -- (0.8,1.8) -- (0.8,-3.7) -- (17.7,-3.7) -- (17.7,0.2) -- (17.3,0.2) -- (17.3,-3.5) -- (1,-3.5) -- (1,1.6) -- (2.8,1.6) -- (2.8,-2) -- (7.2,-2) -- (7.2,1.6) -- (11,1.6) -- (11,-1) -- (14.2,-1) -- (14.2,0.2) -- cycle ;
%\draw[semithick,teal,rounded corners=0.5mm] (3.8,-0.2) -- (3.8,3.1) -- (16.1,3.1) -- (16.1,-3.1) -- (1.8,-3.1) -- (1.8,0.2) -- (2.2,0.2) -- (2.2,-2.9) -- (15.9,-2.9) -- (15.9,2.9) -- (4.2,2.9) -- (4.2,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (3.6,-0.4) -- (3.6,3) -- (16.3,3) -- (16.3,-3) -- (1.6,-3) -- (1.6,0.4) -- (2.4,0.4) -- (2.4,-2.7) -- (15.7,-2.7) -- (15.7,2.7) -- (6.4,2.7) -- (6.4,-0.4) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (7.4,-2.4) rectangle (15.4,2.4) ;



\foreach \x in {2,4,...,14,17.5} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (18,7) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1.5mm}
%=====p_{12}^{1}-4=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

\draw[semithick,red,rounded corners=0.5mm] (3.8,-0.2) rectangle (6.2,0.2) ;
%\draw[semithick,teal,rounded corners=0.5mm] (7.8,-0.2) rectangle (10.2,0.2) ;
%\draw[semithick,red,rounded corners=0.5mm] (9.8,0.2) -- (10.2,0.2) -- (10.2,-1.8) -- (14.8,-1.8) -- (14.8,1.8) -- (12.2,1.8) -- (12.2,-0.2) -- (11.8,-0.2) -- (11.8,2) -- (15,2) -- (15,-2) -- (9.8,-2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (7.6,-1.8) -- (15.2,-1.8) -- (15.2,1.8) -- (11.6,1.8) -- (11.6,-0.4) -- (12.4,-0.4) -- (12.4,1.6) -- (14.6,1.6) -- (14.6,-1.6) -- (10.4,-1.6) -- (10.4,0.4) -- (7.6,0.4) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.8,0.2) -- (13.8,-0.8) -- (11.2,-0.8) -- (11.2,1.8) -- (7,1.8) -- (7,-1.8) -- (3,-1.8) -- (3,1.8) -- (0.8,1.8) -- (0.8,-3.7) -- (17.7,-3.7) -- (17.7,0.2) -- (17.3,0.2) -- (17.3,-3.5) -- (1,-3.5) -- (1,1.6) -- (2.8,1.6) -- (2.8,-2) -- (7.2,-2) -- (7.2,1.6) -- (11,1.6) -- (11,-1) -- (14.2,-1) -- (14.2,0.2) -- cycle ;
%\draw[semithick,teal,rounded corners=0.5mm] (3.8,-0.2) -- (3.8,3.1) -- (16.1,3.1) -- (16.1,-3.1) -- (1.8,-3.1) -- (1.8,0.2) -- (2.2,0.2) -- (2.2,-2.9) -- (15.9,-2.9) -- (15.9,2.9) -- (4.2,2.9) -- (4.2,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (3.6,-0.4) -- (3.6,2.4) -- (16.3,2.4) -- (16.3,-2.4) -- (1.6,-2.4) -- (1.6,0.4) -- (2.4,0.4) -- (2.4,-2.2) -- (15.7,-2.2) -- (15.7,2.2) -- (6.4,2.2) -- (6.4,-0.4) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (7.4,-2) rectangle (15.4,2) ;
\draw[semithick,red,rounded corners=0.5mm] (7.8,-0.2) rectangle (10.2,0.2) ;



\foreach \x in {2,4,...,14,17.5} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (18,7) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1.5mm}
%=====p_{12}^{1}-5=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

\draw[semithick,red,rounded corners=0.5mm] (3.8,-0.2) rectangle (6.2,0.2) ;
%\draw[semithick,teal,rounded corners=0.5mm] (7.8,-0.2) rectangle (10.2,0.2) ;
%\draw[semithick,red,rounded corners=0.5mm] (9.8,0.2) -- (10.2,0.2) -- (10.2,-1.8) -- (14.8,-1.8) -- (14.8,1.8) -- (12.2,1.8) -- (12.2,-0.2) -- (11.8,-0.2) -- (11.8,2) -- (15,2) -- (15,-2) -- (9.8,-2) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (7.6,-1.8) -- (15.2,-1.8) -- (15.2,1.8) -- (11.6,1.8) -- (11.6,-0.4) -- (12.4,-0.4) -- (12.4,1.6) -- (14.6,1.6) -- (14.6,-1.6) -- (10.4,-1.6) -- (10.4,0.4) -- (7.6,0.4) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.8,0.2) -- (13.8,-0.8) -- (11.2,-0.8) -- (11.2,1.8) -- (7,1.8) -- (7,-1.8) -- (3,-1.8) -- (3,1.8) -- (0.8,1.8) -- (0.8,-3.7) -- (17.7,-3.7) -- (17.7,0.2) -- (17.3,0.2) -- (17.3,-3.5) -- (1,-3.5) -- (1,1.6) -- (2.8,1.6) -- (2.8,-2) -- (7.2,-2) -- (7.2,1.6) -- (11,1.6) -- (11,-1) -- (14.2,-1) -- (14.2,0.2) -- cycle ;
%\draw[semithick,teal,rounded corners=0.5mm] (3.8,-0.2) -- (3.8,3.1) -- (16.1,3.1) -- (16.1,-3.1) -- (1.8,-3.1) -- (1.8,0.2) -- (2.2,0.2) -- (2.2,-2.9) -- (15.9,-2.9) -- (15.9,2.9) -- (4.2,2.9) -- (4.2,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (3.6,-0.4) -- (3.6,1) -- (15.2,1) -- (15.2,-1) -- (1.6,-1) -- (1.6,0.4) -- (2.4,0.4) -- (2.4,-0.8) -- (15,-0.8) -- (15,0.8) -- (6.4,0.8) -- (6.4,-0.4) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (7.4,-0.4) rectangle (14.4,0.4) ;
\draw[semithick,red,rounded corners=0.5mm] (7.8,-0.2) rectangle (10.2,0.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.8,-0.2) rectangle (14.2,0.2) ;



\foreach \x in {2,4,...,14,16} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (18,7) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1.5mm}
%=====p_{12}^{1}-6=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

\draw[semithick,red,rounded corners=0.5mm] (3.8,-0.2) rectangle (6.2,0.2) ;
%\draw[semithick,teal,rounded corners=0.5mm] (7.8,-0.2) rectangle (10.2,0.2) ;
%\draw[semithick,red,rounded corners=0.5mm] (9.8,0.2) -- (10.2,0.2) -- (10.2,-1.8) -- (14.8,-1.8) -- (14.8,1.8) -- (12.2,1.8) -- (12.2,-0.2) -- (11.8,-0.2) -- (11.8,2) -- (15,2) -- (15,-2) -- (9.8,-2) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (7.6,-1.8) -- (15.2,-1.8) -- (15.2,1.8) -- (11.6,1.8) -- (11.6,-0.4) -- (12.4,-0.4) -- (12.4,1.6) -- (14.6,1.6) -- (14.6,-1.6) -- (10.4,-1.6) -- (10.4,0.4) -- (7.6,0.4) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.8,0.2) -- (13.8,-0.8) -- (11.2,-0.8) -- (11.2,1.8) -- (7,1.8) -- (7,-1.8) -- (3,-1.8) -- (3,1.8) -- (0.8,1.8) -- (0.8,-3.7) -- (17.7,-3.7) -- (17.7,0.2) -- (17.3,0.2) -- (17.3,-3.5) -- (1,-3.5) -- (1,1.6) -- (2.8,1.6) -- (2.8,-2) -- (7.2,-2) -- (7.2,1.6) -- (11,1.6) -- (11,-1) -- (14.2,-1) -- (14.2,0.2) -- cycle ;
%\draw[semithick,teal,rounded corners=0.5mm] (3.8,-0.2) -- (3.8,3.1) -- (16.1,3.1) -- (16.1,-3.1) -- (1.8,-3.1) -- (1.8,0.2) -- (2.2,0.2) -- (2.2,-2.9) -- (15.9,-2.9) -- (15.9,2.9) -- (4.2,2.9) -- (4.2,-0.2) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (3.6,-0.4) -- (3.6,1) -- (15.2,1) -- (15.2,-1) -- (1.6,-1) -- (1.6,0.4) -- (2.4,0.4) -- (2.4,-0.8) -- (15,-0.8) -- (15,0.8) -- (6.4,0.8) -- (6.4,-0.4) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (7.4,-0.4) rectangle (14.4,0.4) ;
\draw[semithick,red,rounded corners=0.5mm] (7.8,-0.2) rectangle (10.2,0.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.8,-0.2) rectangle (14.2,0.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.4,-0.8) rectangle (14.6,0.8) ;



\foreach \x in {2,4,...,14,16} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (18,7) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1.5mm}
%=====p_{12}^{1}-7=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

\draw[semithick,red,rounded corners=0.5mm] (3.8,-0.2) rectangle (6.2,0.2) ;
%\draw[semithick,teal,rounded corners=0.5mm] (7.8,-0.2) rectangle (10.2,0.2) ;
%\draw[semithick,red,rounded corners=0.5mm] (9.8,0.2) -- (10.2,0.2) -- (10.2,-1.8) -- (14.8,-1.8) -- (14.8,1.8) -- (12.2,1.8) -- (12.2,-0.2) -- (11.8,-0.2) -- (11.8,2) -- (15,2) -- (15,-2) -- (9.8,-2) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (7.6,-1.8) -- (15.2,-1.8) -- (15.2,1.8) -- (11.6,1.8) -- (11.6,-0.4) -- (12.4,-0.4) -- (12.4,1.6) -- (14.6,1.6) -- (14.6,-1.6) -- (10.4,-1.6) -- (10.4,0.4) -- (7.6,0.4) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.8,0.2) -- (13.8,-0.8) -- (11.2,-0.8) -- (11.2,1.8) -- (7,1.8) -- (7,-1.8) -- (3,-1.8) -- (3,1.8) -- (0.8,1.8) -- (0.8,-3.7) -- (17.7,-3.7) -- (17.7,0.2) -- (17.3,0.2) -- (17.3,-3.5) -- (1,-3.5) -- (1,1.6) -- (2.8,1.6) -- (2.8,-2) -- (7.2,-2) -- (7.2,1.6) -- (11,1.6) -- (11,-1) -- (14.2,-1) -- (14.2,0.2) -- cycle ;
%\draw[semithick,teal,rounded corners=0.5mm] (3.8,-0.2) -- (3.8,3.1) -- (16.1,3.1) -- (16.1,-3.1) -- (1.8,-3.1) -- (1.8,0.2) -- (2.2,0.2) -- (2.2,-2.9) -- (15.9,-2.9) -- (15.9,2.9) -- (4.2,2.9) -- (4.2,-0.2) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (3.6,-0.4) -- (3.6,1) -- (15.2,1) -- (15.2,-1) -- (1.6,-1) -- (1.6,0.4) -- (2.4,0.4) -- (2.4,-0.8) -- (15,-0.8) -- (15,0.8) -- (6.4,0.8) -- (6.4,-0.4) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (3.6,-0.4) rectangle (10.4,0.4) ;
\draw[semithick,red,rounded corners=0.5mm] (7.8,-0.2) rectangle (10.2,0.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.8,-0.2) rectangle (14.2,0.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.4,-0.8) rectangle (14.6,0.8) ;



\foreach \x in {2,4,...,14,16} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (18,7) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1.5mm}
%=====p_{12}^{1}-8=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

\draw[semithick,red,rounded corners=0.5mm] (3.8,-0.2) rectangle (6.2,0.2) ;
%\draw[semithick,teal,rounded corners=0.5mm] (7.8,-0.2) rectangle (10.2,0.2) ;
%\draw[semithick,red,rounded corners=0.5mm] (9.8,0.2) -- (10.2,0.2) -- (10.2,-1.8) -- (14.8,-1.8) -- (14.8,1.8) -- (12.2,1.8) -- (12.2,-0.2) -- (11.8,-0.2) -- (11.8,2) -- (15,2) -- (15,-2) -- (9.8,-2) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (7.6,-1.8) -- (15.2,-1.8) -- (15.2,1.8) -- (11.6,1.8) -- (11.6,-0.4) -- (12.4,-0.4) -- (12.4,1.6) -- (14.6,1.6) -- (14.6,-1.6) -- (10.4,-1.6) -- (10.4,0.4) -- (7.6,0.4) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.8,0.2) -- (13.8,-0.8) -- (11.2,-0.8) -- (11.2,1.8) -- (7,1.8) -- (7,-1.8) -- (3,-1.8) -- (3,1.8) -- (0.8,1.8) -- (0.8,-3.7) -- (17.7,-3.7) -- (17.7,0.2) -- (17.3,0.2) -- (17.3,-3.5) -- (1,-3.5) -- (1,1.6) -- (2.8,1.6) -- (2.8,-2) -- (7.2,-2) -- (7.2,1.6) -- (11,1.6) -- (11,-1) -- (14.2,-1) -- (14.2,0.2) -- cycle ;
%\draw[semithick,teal,rounded corners=0.5mm] (3.8,-0.2) -- (3.8,3.1) -- (16.1,3.1) -- (16.1,-3.1) -- (1.8,-3.1) -- (1.8,0.2) -- (2.2,0.2) -- (2.2,-2.9) -- (15.9,-2.9) -- (15.9,2.9) -- (4.2,2.9) -- (4.2,-0.2) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (3.6,-0.4) -- (3.6,1) -- (15.2,1) -- (15.2,-1) -- (1.6,-1) -- (1.6,0.4) -- (2.4,0.4) -- (2.4,-0.8) -- (15,-0.8) -- (15,0.8) -- (6.4,0.8) -- (6.4,-0.4) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (3.4,-0.6) rectangle (10.4,0.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.6,-0.4) rectangle (8.2,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.8,-0.2) rectangle (14.2,0.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.2,-0.8) rectangle (14.6,0.8) ;



\foreach \x in {2,4,...,14,16} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (18,7) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1.5mm}
%=====p_{12}^{1}-9=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

\draw[semithick,red,rounded corners=0.5mm] (3.8,-0.2) rectangle (6.2,0.2) ;
%\draw[semithick,teal,rounded corners=0.5mm] (7.8,-0.2) rectangle (10.2,0.2) ;
%\draw[semithick,red,rounded corners=0.5mm] (9.8,0.2) -- (10.2,0.2) -- (10.2,-1.8) -- (14.8,-1.8) -- (14.8,1.8) -- (12.2,1.8) -- (12.2,-0.2) -- (11.8,-0.2) -- (11.8,2) -- (15,2) -- (15,-2) -- (9.8,-2) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (7.6,-1.8) -- (15.2,-1.8) -- (15.2,1.8) -- (11.6,1.8) -- (11.6,-0.4) -- (12.4,-0.4) -- (12.4,1.6) -- (14.6,1.6) -- (14.6,-1.6) -- (10.4,-1.6) -- (10.4,0.4) -- (7.6,0.4) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.8,0.2) -- (13.8,-0.8) -- (11.2,-0.8) -- (11.2,1.8) -- (7,1.8) -- (7,-1.8) -- (3,-1.8) -- (3,1.8) -- (0.8,1.8) -- (0.8,-3.7) -- (17.7,-3.7) -- (17.7,0.2) -- (17.3,0.2) -- (17.3,-3.5) -- (1,-3.5) -- (1,1.6) -- (2.8,1.6) -- (2.8,-2) -- (7.2,-2) -- (7.2,1.6) -- (11,1.6) -- (11,-1) -- (14.2,-1) -- (14.2,0.2) -- cycle ;
%\draw[semithick,teal,rounded corners=0.5mm] (3.8,-0.2) -- (3.8,3.1) -- (16.1,3.1) -- (16.1,-3.1) -- (1.8,-3.1) -- (1.8,0.2) -- (2.2,0.2) -- (2.2,-2.9) -- (15.9,-2.9) -- (15.9,2.9) -- (4.2,2.9) -- (4.2,-0.2) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (3.6,-0.4) -- (3.6,1) -- (15.2,1) -- (15.2,-1) -- (1.6,-1) -- (1.6,0.4) -- (2.4,0.4) -- (2.4,-0.8) -- (15,-0.8) -- (15,0.8) -- (6.4,0.8) -- (6.4,-0.4) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (3.4,-0.6) rectangle (10.4,0.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.6,-0.4) rectangle (8.2,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.8,-0.2) rectangle (14.2,0.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-0.8) rectangle (10.6,0.8) ;



\foreach \x in {2,4,...,14,16} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (18,7) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1.5mm}
%=====p_{12}^{1}-10=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

\draw[semithick,red,rounded corners=0.5mm] (3.8,-0.2) rectangle (6.2,0.2) ;
%\draw[semithick,teal,rounded corners=0.5mm] (7.8,-0.2) rectangle (10.2,0.2) ;
%\draw[semithick,red,rounded corners=0.5mm] (9.8,0.2) -- (10.2,0.2) -- (10.2,-1.8) -- (14.8,-1.8) -- (14.8,1.8) -- (12.2,1.8) -- (12.2,-0.2) -- (11.8,-0.2) -- (11.8,2) -- (15,2) -- (15,-2) -- (9.8,-2) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (7.6,-1.8) -- (15.2,-1.8) -- (15.2,1.8) -- (11.6,1.8) -- (11.6,-0.4) -- (12.4,-0.4) -- (12.4,1.6) -- (14.6,1.6) -- (14.6,-1.6) -- (10.4,-1.6) -- (10.4,0.4) -- (7.6,0.4) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.8,0.2) -- (13.8,-0.8) -- (11.2,-0.8) -- (11.2,1.8) -- (7,1.8) -- (7,-1.8) -- (3,-1.8) -- (3,1.8) -- (0.8,1.8) -- (0.8,-3.7) -- (17.7,-3.7) -- (17.7,0.2) -- (17.3,0.2) -- (17.3,-3.5) -- (1,-3.5) -- (1,1.6) -- (2.8,1.6) -- (2.8,-2) -- (7.2,-2) -- (7.2,1.6) -- (11,1.6) -- (11,-1) -- (14.2,-1) -- (14.2,0.2) -- cycle ;
%\draw[semithick,teal,rounded corners=0.5mm] (3.8,-0.2) -- (3.8,3.1) -- (16.1,3.1) -- (16.1,-3.1) -- (1.8,-3.1) -- (1.8,0.2) -- (2.2,0.2) -- (2.2,-2.9) -- (15.9,-2.9) -- (15.9,2.9) -- (4.2,2.9) -- (4.2,-0.2) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (3.6,-0.4) -- (3.6,1) -- (15.2,1) -- (15.2,-1) -- (1.6,-1) -- (1.6,0.4) -- (2.4,0.4) -- (2.4,-0.8) -- (15,-0.8) -- (15,0.8) -- (6.4,0.8) -- (6.4,-0.4) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (2.2,-0.2) -- (2.2,0.8) -- (9.8,0.8) -- (9.8,-0.2) -- (10.2,-0.2) -- (10.2,1) -- (1.8,1) -- (1.8,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (3.6,-0.4) rectangle (8.2,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.8,-0.2) rectangle (14.2,0.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-0.8) rectangle (10.6,1.2) ;



\foreach \x in {2,4,...,14,16} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (18,7) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1.5mm}
%=====p_{12}^{1}-11=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

\draw[semithick,red,rounded corners=0.5mm] (3.8,-0.2) rectangle (6.2,0.2) ;
%\draw[semithick,teal,rounded corners=0.5mm] (7.8,-0.2) rectangle (10.2,0.2) ;
%\draw[semithick,red,rounded corners=0.5mm] (9.8,0.2) -- (10.2,0.2) -- (10.2,-1.8) -- (14.8,-1.8) -- (14.8,1.8) -- (12.2,1.8) -- (12.2,-0.2) -- (11.8,-0.2) -- (11.8,2) -- (15,2) -- (15,-2) -- (9.8,-2) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (7.6,-1.8) -- (15.2,-1.8) -- (15.2,1.8) -- (11.6,1.8) -- (11.6,-0.4) -- (12.4,-0.4) -- (12.4,1.6) -- (14.6,1.6) -- (14.6,-1.6) -- (10.4,-1.6) -- (10.4,0.4) -- (7.6,0.4) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.8,0.2) -- (13.8,-0.8) -- (11.2,-0.8) -- (11.2,1.8) -- (7,1.8) -- (7,-1.8) -- (3,-1.8) -- (3,1.8) -- (0.8,1.8) -- (0.8,-3.7) -- (17.7,-3.7) -- (17.7,0.2) -- (17.3,0.2) -- (17.3,-3.5) -- (1,-3.5) -- (1,1.6) -- (2.8,1.6) -- (2.8,-2) -- (7.2,-2) -- (7.2,1.6) -- (11,1.6) -- (11,-1) -- (14.2,-1) -- (14.2,0.2) -- cycle ;
%\draw[semithick,teal,rounded corners=0.5mm] (3.8,-0.2) -- (3.8,3.1) -- (16.1,3.1) -- (16.1,-3.1) -- (1.8,-3.1) -- (1.8,0.2) -- (2.2,0.2) -- (2.2,-2.9) -- (15.9,-2.9) -- (15.9,2.9) -- (4.2,2.9) -- (4.2,-0.2) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (3.6,-0.4) -- (3.6,1) -- (15.2,1) -- (15.2,-1) -- (1.6,-1) -- (1.6,0.4) -- (2.4,0.4) -- (2.4,-0.8) -- (15,-0.8) -- (15,0.8) -- (6.4,0.8) -- (6.4,-0.4) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (2.2,-0.2) -- (2.2,0.8) -- (9.8,0.8) -- (9.8,-0.2) -- (10.2,-0.2) -- (10.2,1) -- (1.8,1) -- (1.8,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (3.6,-0.4) rectangle (8.2,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.4,0.6) -- (3.4,-0.8) -- (1.6,-0.8) -- (1.6,1.2) -- (11.6,1.2) -- (11.6,-0.4) -- (14.4,-0.4) -- (14.4,1.4) -- (1.4,1.4) -- (1.4,-1) -- (8.4,-1) -- (8.4,0.6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (11.8,-0.2) rectangle (14.2,0.2) ;
%\draw[semithick,orange,rounded corners=0.5mm] (1.6,-0.8) rectangle (10.6,1.2) ;



\foreach \x in {2,4,...,14,16} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (18,7) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1.5mm}
%=====p_{12}^{1}-12=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

\draw[semithick,red,rounded corners=0.5mm] (3.8,-0.2) rectangle (6.2,0.2) ;
%\foreach \x in {0,8} {
%\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (3.6,-0.4) rectangle (8.4,0.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (9.8,-0.2) -- (9.8,1.4) -- (1.6,1.4) -- (1.6,-1.4) -- (2.4,-1.4) -- (2.4,1.2) -- (9.2,1.2) -- (9.2,-2.8) -- (0.2,-2.8) -- (0.2,2.8) -- (12.2,2.8) -- (12.2,-0.2) -- (11.8,-0.2) -- (11.8,2.6) -- (0.4,2.6) -- (0.4,-2.6) -- (9,-2.6) -- (9,1) -- (2.6,1) -- (2.6,-1.6) -- (1.4,-1.6) -- (1.4,1.6) -- (10.2,1.6) -- (10.2,-0.2) -- cycle ;
\draw[semithick,red,rounded corners=0.5mm] (3.4,0.6) -- (3.4,-2) -- (1,-2) -- (1,2) -- (10.9,2) -- (10.9,-2) -- (14.2,-2) -- (14.2,0.2) -- (13.8,0.2) -- (13.8,-1.8) -- (11.1,-1.8) -- (11.1,2.2) -- (0.8,2.2) -- (0.8,-2.2) -- (8.6,-2.2) -- (8.6,0.6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (0.6,2.4) -- (0.6,-2.4) -- (8.8,-2.4) -- (8.8,0.8) -- (3.2,0.8) -- (3.2,-1.8) -- (1.2,-1.8) -- (1.2,1.8) -- (10.7,1.8) -- (10.7,-2.2) -- (14.4,-2.2) -- (14.4,2.4) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.8,-0.2) -- (1.8,1.6) -- (10.2,1.6) -- (10.2,-0.2) -- (9.8,-0.2) -- (9.8,1.4) -- (2.2,1.4) -- (2.2,-0.2) -- cycle ;



\foreach \x in {2,4,...,16} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (18,7) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1.5mm}
%=====p_{12}^{1}-13=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

\draw[semithick,red,rounded corners=0.5mm] (3.8,-0.2) rectangle (6.2,0.2) ;
%\foreach \x in {0,8} {
%\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (3.6,-0.4) rectangle (8.4,0.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (9.8,-0.2) -- (9.8,1.4) -- (1.6,1.4) -- (1.6,-1.4) -- (2.4,-1.4) -- (2.4,1.2) -- (9.2,1.2) -- (9.2,-2.8) -- (0.2,-2.8) -- (0.2,2.8) -- (12.2,2.8) -- (12.2,-0.2) -- (11.8,-0.2) -- (11.8,2.6) -- (0.4,2.6) -- (0.4,-2.6) -- (9,-2.6) -- (9,1) -- (2.6,1) -- (2.6,-1.6) -- (1.4,-1.6) -- (1.4,1.6) -- (10.2,1.6) -- (10.2,-0.2) -- cycle ;
\draw[semithick,red,rounded corners=0.5mm] (3.4,0.6) -- (3.4,-2) -- (1,-2) -- (1,2) -- (10.9,2) -- (10.9,-2) -- (14.2,-2) -- (14.2,0.2) -- (13.8,0.2) -- (13.8,-1.8) -- (11.1,-1.8) -- (11.1,2.2) -- (0.8,2.2) -- (0.8,-2.2) -- (8.6,-2.2) -- (8.6,0.6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (13.6,0.4) -- (13.6,-1.6) -- (11.3,-1.6) -- (11.3,2.4) -- (0.6,2.4) -- (0.6,-2.4) -- (8.8,-2.4) -- (8.8,0.8) -- (3.2,0.8) -- (3.2,-1.8) -- (1.2,-1.8) -- (1.2,1.8) -- (10.7,1.8) -- (10.7,-2.2) -- (16.4,-2.2) -- (16.4,0.4) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.8,-0.2) -- (1.8,1.6) -- (10.2,1.6) -- (10.2,-0.2) -- (9.8,-0.2) -- (9.8,1.4) -- (2.2,1.4) -- (2.2,-0.2) -- cycle ;



\foreach \x in {2,4,...,16} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (18,7) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1mm}
%=====p_{23}^{2}-1=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

\draw[semithick,red,rounded corners=0.5mm] (3.8,-0.2) rectangle (6.2,0.2) ;
%\foreach \x in {0,8} {
%\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (3.6,-0.4) rectangle (8.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (9.8,-0.2) -- (9.8,1.4) -- (1.6,1.4) -- (1.6,-1.4) -- (2.4,-1.4) -- (2.4,1.2) -- (9.2,1.2) -- (9.2,-2.8) -- (0.2,-2.8) -- (0.2,2.8) -- (12.2,2.8) -- (12.2,-0.2) -- (11.8,-0.2) -- (11.8,2.6) -- (0.4,2.6) -- (0.4,-2.6) -- (9,-2.6) -- (9,1) -- (2.6,1) -- (2.6,-1.6) -- (1.4,-1.6) -- (1.4,1.6) -- (10.2,1.6) -- (10.2,-0.2) -- cycle ;
\draw[semithick,red,rounded corners=0.5mm] (3.4,0.6) -- (3.4,-2) -- (1,-2) -- (1,2) -- (10.9,2) -- (10.9,-2) -- (14.2,-2) -- (14.2,0.2) -- (13.8,0.2) -- (13.8,-1.8) -- (11.1,-1.8) -- (11.1,2.2) -- (0.8,2.2) -- (0.8,-2.2) -- (8.6,-2.2) -- (8.6,0.6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (13.6,0.4) -- (13.6,-1.6) -- (11.3,-1.6) -- (11.3,2.4) -- (0.6,2.4) -- (0.6,-2.4) -- (8.8,-2.4) -- (8.8,0.8) -- (3.2,0.8) -- (3.2,-1.8) -- (1.2,-1.8) -- (1.2,1.8) -- (10.7,1.8) -- (10.7,-2.2) -- (16.4,-2.2) -- (16.4,0.4) -- cycle ;



\foreach \x in {2,4,...,16} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (18,7) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> L_10_3_2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

%=====p_{23}^{2}-1=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

%\draw[semithick,red,rounded corners=0.5mm] (3.8,-0.2) rectangle (6.2,0.2) ;
\foreach \x in {0,8} {
\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (3.6,-0.4) rectangle (8.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (9.8,-0.2) -- (9.8,1.4) -- (1.6,1.4) -- (1.6,-1.4) -- (2.4,-1.4) -- (2.4,1.2) -- (9.2,1.2) -- (9.2,-2.8) -- (0.2,-2.8) -- (0.2,2.8) -- (12.2,2.8) -- (12.2,-0.2) -- (11.8,-0.2) -- (11.8,2.6) -- (0.4,2.6) -- (0.4,-2.6) -- (9,-2.6) -- (9,1) -- (2.6,1) -- (2.6,-1.6) -- (1.4,-1.6) -- (1.4,1.6) -- (10.2,1.6) -- (10.2,-0.2) -- cycle ;
%\draw[semithick,red,rounded corners=0.5mm] (3.4,0.6) -- (3.4,-2) -- (1,-2) -- (1,2) -- (10.9,2) -- (10.9,-2) -- (14.2,-2) -- (14.2,0.2) -- (13.8,0.2) -- (13.8,-1.8) -- (11.1,-1.8) -- (11.1,2.2) -- (0.8,2.2) -- (0.8,-2.2) -- (8.6,-2.2) -- (8.6,0.6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (13.6,0.4) -- (13.6,-1.6) -- (11.3,-1.6) -- (11.3,2.4) -- (0.6,2.4) -- (0.6,-2.4) -- (8.8,-2.4) -- (8.8,0.8) -- (3.2,0.8) -- (3.2,-1.8) -- (1.2,-1.8) -- (1.2,1.8) -- (10.7,1.8) -- (10.7,-2.2) -- (16.4,-2.2) -- (16.4,0.4) -- cycle ;



\foreach \x in {2,4,...,16} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (18,7) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{9mm}
%=====p_{23}^{2}-2=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

%\draw[semithick,red,rounded corners=0.5mm] (3.8,-0.2) rectangle (6.2,0.2) ;
\foreach \x in {0,8} {
\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (3.6,-0.4) rectangle (8.4,0.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (9.8,-0.2) -- (9.8,1.4) -- (1.6,1.4) -- (1.6,-1.4) -- (2.4,-1.4) -- (2.4,1.2) -- (9.2,1.2) -- (9.2,-2.8) -- (0.2,-2.8) -- (0.2,2.8) -- (12.2,2.8) -- (12.2,-0.2) -- (11.8,-0.2) -- (11.8,2.6) -- (0.4,2.6) -- (0.4,-2.6) -- (9,-2.6) -- (9,1) -- (2.6,1) -- (2.6,-1.6) -- (1.4,-1.6) -- (1.4,1.6) -- (10.2,1.6) -- (10.2,-0.2) -- cycle ;
%\draw[semithick,red,rounded corners=0.5mm] (3.4,0.6) -- (3.4,-2) -- (1,-2) -- (1,2) -- (10.9,2) -- (10.9,-2) -- (14.2,-2) -- (14.2,0.2) -- (13.8,0.2) -- (13.8,-1.8) -- (11.1,-1.8) -- (11.1,2.2) -- (0.8,2.2) -- (0.8,-2.2) -- (8.6,-2.2) -- (8.6,0.6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (13.6,0.4) -- (13.6,-1) -- (11.3,-1) -- (11.3,2) -- (1,2) -- (1,-1.2) -- (8.8,-1.2) -- (8.8,0.8) -- (3.2,0.8) -- (3.2,-1) -- (1.2,-1) -- (1.2,1.8) -- (10.7,1.8) -- (10.7,-1.2) -- (16.4,-1.2) -- (16.4,0.4) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (2.2,-0.2) -- (2.2,1.2) -- (9.8,1.2) -- (9.8,-0.2) -- (10.2,-0.2) -- (10.2,1.4) -- (1.8,1.4) -- (1.8,-0.2) -- cycle ;



\foreach \x in {2,4,...,16} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (18,7) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{9mm}
%=====p_{23}^{2}-3=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

%\draw[semithick,red,rounded corners=0.5mm] (3.8,-0.2) rectangle (6.2,0.2) ;
\foreach \x in {0,8} {
\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (3.6,-0.4) rectangle (8.4,0.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (9.8,-0.2) -- (9.8,1.4) -- (1.6,1.4) -- (1.6,-1.4) -- (2.4,-1.4) -- (2.4,1.2) -- (9.2,1.2) -- (9.2,-2.8) -- (0.2,-2.8) -- (0.2,2.8) -- (12.2,2.8) -- (12.2,-0.2) -- (11.8,-0.2) -- (11.8,2.6) -- (0.4,2.6) -- (0.4,-2.6) -- (9,-2.6) -- (9,1) -- (2.6,1) -- (2.6,-1.6) -- (1.4,-1.6) -- (1.4,1.6) -- (10.2,1.6) -- (10.2,-0.2) -- cycle ;
%\draw[semithick,red,rounded corners=0.5mm] (3.4,0.6) -- (3.4,-2) -- (1,-2) -- (1,2) -- (10.9,2) -- (10.9,-2) -- (14.2,-2) -- (14.2,0.2) -- (13.8,0.2) -- (13.8,-1.8) -- (11.1,-1.8) -- (11.1,2.2) -- (0.8,2.2) -- (0.8,-2.2) -- (8.6,-2.2) -- (8.6,0.6) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.6,0.4) -- (13.6,-1) -- (11.3,-1) -- (11.3,2) -- (1,2) -- (1,-1.2) -- (8.8,-1.2) -- (8.8,0.8) -- (3.2,0.8) -- (3.2,-1) -- (1.2,-1) -- (1.2,1.8) -- (10.7,1.8) -- (10.7,-1.2) -- (16.4,-1.2) -- (16.4,0.4) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (2.2,-0.2) -- (2.2,1.2) -- (9.8,1.2) -- (9.8,-0.2) -- (10.2,-0.2) -- (10.2,1.4) -- (1.8,1.4) -- (1.8,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (11.8,-0.4) rectangle (16.4,0.4) ;



\foreach \x in {2,4,...,16} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (18,7) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{9mm}
%=====p_{23}^{2}-4=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

%\draw[semithick,red,rounded corners=0.5mm] (3.8,-0.2) rectangle (6.2,0.2) ;
\foreach \x in {0,8} {
\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (3.6,-0.4) rectangle (8.4,0.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (9.8,-0.2) -- (9.8,1.4) -- (1.6,1.4) -- (1.6,-1.4) -- (2.4,-1.4) -- (2.4,1.2) -- (9.2,1.2) -- (9.2,-2.8) -- (0.2,-2.8) -- (0.2,2.8) -- (12.2,2.8) -- (12.2,-0.2) -- (11.8,-0.2) -- (11.8,2.6) -- (0.4,2.6) -- (0.4,-2.6) -- (9,-2.6) -- (9,1) -- (2.6,1) -- (2.6,-1.6) -- (1.4,-1.6) -- (1.4,1.6) -- (10.2,1.6) -- (10.2,-0.2) -- cycle ;
%\draw[semithick,red,rounded corners=0.5mm] (3.4,0.6) -- (3.4,-2) -- (1,-2) -- (1,2) -- (10.9,2) -- (10.9,-2) -- (14.2,-2) -- (14.2,0.2) -- (13.8,0.2) -- (13.8,-1.8) -- (11.1,-1.8) -- (11.1,2.2) -- (0.8,2.2) -- (0.8,-2.2) -- (8.6,-2.2) -- (8.6,0.6) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.6,0.4) -- (13.6,-1) -- (11.3,-1) -- (11.3,2) -- (1,2) -- (1,-1.2) -- (8.8,-1.2) -- (8.8,0.8) -- (3.2,0.8) -- (3.2,-1) -- (1.2,-1) -- (1.2,1.8) -- (10.7,1.8) -- (10.7,-1.2) -- (16.4,-1.2) -- (16.4,0.4) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (2.2,-0.2) -- (2.2,1.2) -- (9.8,1.2) -- (9.8,-0.2) -- (10.2,-0.2) -- (10.2,1.4) -- (1.8,1.4) -- (1.8,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (11.8,-0.4) rectangle (16.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.4,-0.6) rectangle (10.4,0.6) ;



\foreach \x in {2,4,...,16} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (18,7) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{9mm}
%=====p_{23}^{2}-5=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

%\draw[semithick,red,rounded corners=0.5mm] (3.8,-0.2) rectangle (6.2,0.2) ;
\foreach \x in {0,8} {
\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (5.6,-0.4) rectangle (10.2,0.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (9.8,-0.2) -- (9.8,1.4) -- (1.6,1.4) -- (1.6,-1.4) -- (2.4,-1.4) -- (2.4,1.2) -- (9.2,1.2) -- (9.2,-2.8) -- (0.2,-2.8) -- (0.2,2.8) -- (12.2,2.8) -- (12.2,-0.2) -- (11.8,-0.2) -- (11.8,2.6) -- (0.4,2.6) -- (0.4,-2.6) -- (9,-2.6) -- (9,1) -- (2.6,1) -- (2.6,-1.6) -- (1.4,-1.6) -- (1.4,1.6) -- (10.2,1.6) -- (10.2,-0.2) -- cycle ;
%\draw[semithick,red,rounded corners=0.5mm] (3.4,0.6) -- (3.4,-2) -- (1,-2) -- (1,2) -- (10.9,2) -- (10.9,-2) -- (14.2,-2) -- (14.2,0.2) -- (13.8,0.2) -- (13.8,-1.8) -- (11.1,-1.8) -- (11.1,2.2) -- (0.8,2.2) -- (0.8,-2.2) -- (8.6,-2.2) -- (8.6,0.6) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.6,0.4) -- (13.6,-1) -- (11.3,-1) -- (11.3,2) -- (1,2) -- (1,-1.2) -- (8.8,-1.2) -- (8.8,0.8) -- (3.2,0.8) -- (3.2,-1) -- (1.2,-1) -- (1.2,1.8) -- (10.7,1.8) -- (10.7,-1.2) -- (16.4,-1.2) -- (16.4,0.4) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (2.2,-0.2) -- (2.2,1.2) -- (9.8,1.2) -- (9.8,-0.2) -- (10.2,-0.2) -- (10.2,1.4) -- (1.8,1.4) -- (1.8,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (11.8,-0.4) rectangle (16.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.4,-0.6) rectangle (10.4,0.6) ;



\foreach \x in {2,4,...,16} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (18,7) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{9mm}
%=====p_{23}^{2}-6=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

%\draw[semithick,red,rounded corners=0.5mm] (3.8,-0.2) rectangle (6.2,0.2) ;
\foreach \x in {0,8} {
\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (5.6,-0.4) rectangle (10.2,0.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (9.8,-0.2) -- (9.8,1.4) -- (1.6,1.4) -- (1.6,-1.4) -- (2.4,-1.4) -- (2.4,1.2) -- (9.2,1.2) -- (9.2,-2.8) -- (0.2,-2.8) -- (0.2,2.8) -- (12.2,2.8) -- (12.2,-0.2) -- (11.8,-0.2) -- (11.8,2.6) -- (0.4,2.6) -- (0.4,-2.6) -- (9,-2.6) -- (9,1) -- (2.6,1) -- (2.6,-1.6) -- (1.4,-1.6) -- (1.4,1.6) -- (10.2,1.6) -- (10.2,-0.2) -- cycle ;
%\draw[semithick,red,rounded corners=0.5mm] (3.4,0.6) -- (3.4,-2) -- (1,-2) -- (1,2) -- (10.9,2) -- (10.9,-2) -- (14.2,-2) -- (14.2,0.2) -- (13.8,0.2) -- (13.8,-1.8) -- (11.1,-1.8) -- (11.1,2.2) -- (0.8,2.2) -- (0.8,-2.2) -- (8.6,-2.2) -- (8.6,0.6) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.6,0.4) -- (13.6,-1) -- (11.3,-1) -- (11.3,2) -- (1,2) -- (1,-1.2) -- (8.8,-1.2) -- (8.8,0.8) -- (3.2,0.8) -- (3.2,-1) -- (1.2,-1) -- (1.2,1.8) -- (10.7,1.8) -- (10.7,-1.2) -- (16.4,-1.2) -- (16.4,0.4) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (2.2,-0.2) -- (2.2,1.2) -- (9.8,1.2) -- (9.8,-0.2) -- (10.2,-0.2) -- (10.2,1.4) -- (1.8,1.4) -- (1.8,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (3,-1) rectangle (12.4,1) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.4,-0.6) rectangle (10.4,0.6) ;



\foreach \x in {2,4,...,16} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (18,7) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{9mm}
%=====p_{23}^{2}-7=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

%\draw[semithick,red,rounded corners=0.5mm] (3.8,-0.2) rectangle (6.2,0.2) ;
\foreach \x in {0,8} {
\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (5.6,-0.4) rectangle (10.2,0.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (9.8,-0.2) -- (9.8,1.4) -- (1.6,1.4) -- (1.6,-1.4) -- (2.4,-1.4) -- (2.4,1.2) -- (9.2,1.2) -- (9.2,-2.8) -- (0.2,-2.8) -- (0.2,2.8) -- (12.2,2.8) -- (12.2,-0.2) -- (11.8,-0.2) -- (11.8,2.6) -- (0.4,2.6) -- (0.4,-2.6) -- (9,-2.6) -- (9,1) -- (2.6,1) -- (2.6,-1.6) -- (1.4,-1.6) -- (1.4,1.6) -- (10.2,1.6) -- (10.2,-0.2) -- cycle ;
%\draw[semithick,red,rounded corners=0.5mm] (3.4,0.6) -- (3.4,-2) -- (1,-2) -- (1,2) -- (10.9,2) -- (10.9,-2) -- (14.2,-2) -- (14.2,0.2) -- (13.8,0.2) -- (13.8,-1.8) -- (11.1,-1.8) -- (11.1,2.2) -- (0.8,2.2) -- (0.8,-2.2) -- (8.6,-2.2) -- (8.6,0.6) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.6,0.4) -- (13.6,-1) -- (11.3,-1) -- (11.3,2) -- (1,2) -- (1,-1.2) -- (8.8,-1.2) -- (8.8,0.8) -- (3.2,0.8) -- (3.2,-1) -- (1.2,-1) -- (1.2,1.8) -- (10.7,1.8) -- (10.7,-1.2) -- (16.4,-1.2) -- (16.4,0.4) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (2.2,-0.2) -- (2.2,1.2) -- (9.8,1.2) -- (9.8,-0.2) -- (10.2,-0.2) -- (10.2,1.4) -- (1.8,1.4) -- (1.8,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (3,-1) rectangle (12.4,1) ;
%\draw[semithick,orange,rounded corners=0.5mm] (3.4,-0.6) rectangle (10.4,0.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (4.2,0.2) -- (4.2,-0.6) -- (11.8,-0.6) -- (11.8,0.2) -- (12.2,0.2) -- (12.2,-0.8) -- (3.8,-0.8) -- (3.8,0.2) -- cycle ;



\foreach \x in {2,4,...,16} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (18,7) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{9mm}
%=====p_{23}^{2}-8=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

%\draw[semithick,teal,rounded corners=0.5mm] (7.8,-0.2) rectangle (10.2,0.2) ;
\foreach \x in {0,8} {
\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (5.6,-0.4) rectangle (10.4,0.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (4.2,0.2) -- (4.2,-2.5) -- (12.2,-2.5) -- (12.2,0.5) -- (11.8,0.5) -- (11.8,-2) -- (4.6,-2) -- (4.6,2.5) -- (13.5,2.5) -- (13.5,-2.3) -- (17,-2.3) -- (17,3.5) -- (2.2,3.5) -- (2.2,-0.2) -- (1.8,-0.2) -- (1.8,3.7) -- (17.2,3.7) -- (17.2,-2.5) -- (13.3,-2.5) -- (13.3,2.3) -- (4.8,2.3) -- (4.8,-1.8) -- (11.6,-1.8) -- (11.6,0.7) -- (12.4,0.7) -- (12.4,-2.7) -- (3.8,-2.7) -- (3.8,0.2) -- cycle ;
%\draw[semithick,teal,rounded corners=0.5mm] (15.8,-0.2) -- (15.8,2.9) -- (3.1,2.9) -- (3.1,-3.1) -- (12.8,-3.1) -- (12.8,1.4) -- (10.6,1.4) -- (10.6,-0.6) -- (5.4,-0.6) -- (5.4,1.6) -- (13,1.6) -- (13,-3.3) -- (2.9,-3.3) -- (2.9,3.1) -- (16.2,3.1) -- (16.2,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (13.7,-0.4) -- (13.7,2.7) -- (3.3,2.7) -- (3.3,-1.4) -- (12.6,-1.4) -- (12.6,1.2) -- (10.8,1.2) -- (10.8,-0.8) -- (5.2,-0.8) -- (5.2,1.8) -- (13.1,1.8) -- (13.1,-1.6) -- (2.7,-1.6) -- (2.7,3.3) -- (16.4,3.3) -- (16.4,-0.4) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (4.2,0.2) -- (4.2,-1) -- (11.8,-1) -- (11.8,0.2) -- (12.2,0.2) -- (12.2,-1.2) -- (3.8,-1.2) -- (3.8,0.2) -- cycle ;



\foreach \x in {2,4,...,16} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (18,7) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{9mm}
%=====p_{23}^{2}-9=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

%\draw[semithick,teal,rounded corners=0.5mm] (7.8,-0.2) rectangle (10.2,0.2) ;
\foreach \x in {0,8} {
\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (5.6,-0.4) rectangle (10.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (4.2,0.2) -- (4.2,-2.5) -- (12.2,-2.5) -- (12.2,0.5) -- (11.8,0.5) -- (11.8,-2) -- (4.6,-2) -- (4.6,2.5) -- (13.5,2.5) -- (13.5,-2.3) -- (17,-2.3) -- (17,3.5) -- (2.2,3.5) -- (2.2,-0.2) -- (1.8,-0.2) -- (1.8,3.7) -- (17.2,3.7) -- (17.2,-2.5) -- (13.3,-2.5) -- (13.3,2.3) -- (4.8,2.3) -- (4.8,-1.8) -- (11.6,-1.8) -- (11.6,0.7) -- (12.4,0.7) -- (12.4,-2.7) -- (3.8,-2.7) -- (3.8,0.2) -- cycle ;
%\draw[semithick,teal,rounded corners=0.5mm] (15.8,-0.2) -- (15.8,2.9) -- (3.1,2.9) -- (3.1,-3.1) -- (12.8,-3.1) -- (12.8,1.4) -- (10.6,1.4) -- (10.6,-0.6) -- (5.4,-0.6) -- (5.4,1.6) -- (13,1.6) -- (13,-3.3) -- (2.9,-3.3) -- (2.9,3.1) -- (16.2,3.1) -- (16.2,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (13.7,-0.4) -- (13.7,2.7) -- (3.3,2.7) -- (3.3,-2.9) -- (12.6,-2.9) -- (12.6,1.2) -- (10.8,1.2) -- (10.8,-0.8) -- (5.2,-0.8) -- (5.2,1.8) -- (13.1,1.8) -- (13.1,-3.5) -- (2.7,-3.5) -- (2.7,3.3) -- (16.4,3.3) -- (16.4,-0.4) -- cycle ;



\foreach \x in {2,4,...,16} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (18,7) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> L_10_3_3.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

%=====p_{31}^{3}-1=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

\draw[semithick,teal,rounded corners=0.5mm] (7.8,-0.2) rectangle (10.2,0.2) ;
%\foreach \x in {0,8} {
%\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (5.6,-0.4) rectangle (10.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (4.2,0.2) -- (4.2,-2.5) -- (12.2,-2.5) -- (12.2,0.5) -- (11.8,0.5) -- (11.8,-2) -- (4.6,-2) -- (4.6,2.5) -- (13.5,2.5) -- (13.5,-2.3) -- (17,-2.3) -- (17,3.5) -- (2.2,3.5) -- (2.2,-0.2) -- (1.8,-0.2) -- (1.8,3.7) -- (17.2,3.7) -- (17.2,-2.5) -- (13.3,-2.5) -- (13.3,2.3) -- (4.8,2.3) -- (4.8,-1.8) -- (11.6,-1.8) -- (11.6,0.7) -- (12.4,0.7) -- (12.4,-2.7) -- (3.8,-2.7) -- (3.8,0.2) -- cycle ;
\draw[semithick,teal,rounded corners=0.5mm] (15.8,-0.2) -- (15.8,2.9) -- (3.1,2.9) -- (3.1,-3.1) -- (12.8,-3.1) -- (12.8,1.4) -- (10.6,1.4) -- (10.6,-0.6) -- (5.4,-0.6) -- (5.4,1.6) -- (13,1.6) -- (13,-3.3) -- (2.9,-3.3) -- (2.9,3.1) -- (16.2,3.1) -- (16.2,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (13.7,-0.4) -- (13.7,2.7) -- (3.3,2.7) -- (3.3,-2.9) -- (12.6,-2.9) -- (12.6,1.2) -- (10.8,1.2) -- (10.8,-0.8) -- (5.2,-0.8) -- (5.2,1.8) -- (13.1,1.8) -- (13.1,-3.5) -- (2.7,-3.5) -- (2.7,3.3) -- (16.4,3.3) -- (16.4,-0.4) -- cycle ;



\foreach \x in {2,4,...,16} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (18,7) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1mm}
%=====p_{31}^{3}-2=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

\draw[semithick,teal,rounded corners=0.5mm] (7.8,-0.2) rectangle (10.2,0.2) ;
%\foreach \x in {0,8} {
%\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (5.6,-0.4) rectangle (10.4,0.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (4.2,0.2) -- (4.2,-2.5) -- (12.2,-2.5) -- (12.2,0.5) -- (11.8,0.5) -- (11.8,-2) -- (4.6,-2) -- (4.6,2.5) -- (13.5,2.5) -- (13.5,-2.3) -- (17,-2.3) -- (17,3.5) -- (2.2,3.5) -- (2.2,-0.2) -- (1.8,-0.2) -- (1.8,3.7) -- (17.2,3.7) -- (17.2,-2.5) -- (13.3,-2.5) -- (13.3,2.3) -- (4.8,2.3) -- (4.8,-1.8) -- (11.6,-1.8) -- (11.6,0.7) -- (12.4,0.7) -- (12.4,-2.7) -- (3.8,-2.7) -- (3.8,0.2) -- cycle ;
\draw[semithick,teal,rounded corners=0.5mm] (15.8,-0.2) -- (15.8,2.2) -- (3.1,2.2) -- (3.1,-1.8) -- (12.8,-1.8) -- (12.8,1.4) -- (10.6,1.4) -- (10.6,-0.6) -- (5.4,-0.6) -- (5.4,1.6) -- (13,1.6) -- (13,-2) -- (2.9,-2) -- (2.9,2.4) -- (16.2,2.4) -- (16.2,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (13.7,-0.4) -- (13.7,2) -- (3.3,2) -- (3.3,-1.6) -- (12.6,-1.6) -- (12.6,1.2) -- (10.8,1.2) -- (10.8,-0.8) -- (5.2,-0.8) -- (5.2,1.8) -- (13.2,1.8) -- (13.2,-2.2) -- (2.7,-2.2) -- (2.7,2.6) -- (16.4,2.6) -- (16.4,-0.4) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (3.8,0.2) -- (3.8,-1.4) -- (12.2,-1.4) -- (12.2,0.2) -- (11.8,0.2) -- (11.8,-1.2) -- (4.2,-1.2) -- (4.2,0.2) -- cycle ;



\foreach \x in {2,4,...,16} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (18,7) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1mm}
%=====p_{31}^{3}-3=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

\draw[semithick,teal,rounded corners=0.5mm] (7.8,-0.2) rectangle (10.2,0.2) ;
%\foreach \x in {0,8} {
%\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (5.6,-0.4) rectangle (10.4,0.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (4.2,0.2) -- (4.2,-2.5) -- (12.2,-2.5) -- (12.2,0.5) -- (11.8,0.5) -- (11.8,-2) -- (4.6,-2) -- (4.6,2.5) -- (13.5,2.5) -- (13.5,-2.3) -- (17,-2.3) -- (17,3.5) -- (2.2,3.5) -- (2.2,-0.2) -- (1.8,-0.2) -- (1.8,3.7) -- (17.2,3.7) -- (17.2,-2.5) -- (13.3,-2.5) -- (13.3,2.3) -- (4.8,2.3) -- (4.8,-1.8) -- (11.6,-1.8) -- (11.6,0.7) -- (12.4,0.7) -- (12.4,-2.7) -- (3.8,-2.7) -- (3.8,0.2) -- cycle ;
%\draw[semithick,teal,rounded corners=0.5mm] (15.8,-0.2) -- (15.8,2.2) -- (3.1,2.2) -- (3.1,-1.8) -- (12.8,-1.8) -- (12.8,1.4) -- (10.6,1.4) -- (10.6,-0.6) -- (5.4,-0.6) -- (5.4,1.6) -- (13,1.6) -- (13,-2) -- (2.9,-2) -- (2.9,2.4) -- (16.2,2.4) -- (16.2,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (13.7,-0.4) -- (13.7,2) -- (3.3,2) -- (3.3,-1.6) -- (12.6,-1.6) -- (12.6,1.2) -- (10.8,1.2) -- (10.8,-0.8) -- (5.2,-0.8) -- (5.2,1.8) -- (13.2,1.8) -- (13.2,-1.8) -- (2.7,-1.8) -- (2.7,2.2) -- (16.4,2.2) -- (16.4,-0.4) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (3.8,0.2) -- (3.8,-1.4) -- (12.2,-1.4) -- (12.2,0.2) -- (11.8,0.2) -- (11.8,-1.2) -- (4.2,-1.2) -- (4.2,0.2) -- cycle ;
\draw[semithick,teal,rounded corners=0.5mm] (13.8,-0.2) rectangle (16.2,0.2) ;



\foreach \x in {2,4,...,16} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (18,7) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1mm}
%=====p_{31}^{3}-4=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

\draw[semithick,teal,rounded corners=0.5mm] (7.8,-0.2) rectangle (10.2,0.2) ;
%\foreach \x in {0,8} {
%\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (5.6,-0.4) rectangle (10.4,0.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (4.2,0.2) -- (4.2,-2.5) -- (12.2,-2.5) -- (12.2,0.5) -- (11.8,0.5) -- (11.8,-2) -- (4.6,-2) -- (4.6,2.5) -- (13.5,2.5) -- (13.5,-2.3) -- (17,-2.3) -- (17,3.5) -- (2.2,3.5) -- (2.2,-0.2) -- (1.8,-0.2) -- (1.8,3.7) -- (17.2,3.7) -- (17.2,-2.5) -- (13.3,-2.5) -- (13.3,2.3) -- (4.8,2.3) -- (4.8,-1.8) -- (11.6,-1.8) -- (11.6,0.7) -- (12.4,0.7) -- (12.4,-2.7) -- (3.8,-2.7) -- (3.8,0.2) -- cycle ;
%\draw[semithick,teal,rounded corners=0.5mm] (15.8,-0.2) -- (15.8,2.2) -- (3.1,2.2) -- (3.1,-1.8) -- (12.8,-1.8) -- (12.8,1.4) -- (10.6,1.4) -- (10.6,-0.6) -- (5.4,-0.6) -- (5.4,1.6) -- (13,1.6) -- (13,-2) -- (2.9,-2) -- (2.9,2.4) -- (16.2,2.4) -- (16.2,-0.2) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.7,-0.4) -- (13.7,2) -- (3.3,2) -- (3.3,-1.6) -- (12.6,-1.6) -- (12.6,1.2) -- (10.8,1.2) -- (10.8,-0.8) -- (5.2,-0.8) -- (5.2,1.8) -- (13.2,1.8) -- (13.2,-1.8) -- (2.7,-1.8) -- (2.7,2.2) -- (16.4,2.2) -- (16.4,-0.4) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (3.8,0.2) -- (3.8,-1.4) -- (12.2,-1.4) -- (12.2,0.2) -- (11.8,0.2) -- (11.8,-1.2) -- (4.2,-1.2) -- (4.2,0.2) -- cycle ;
\draw[semithick,teal,rounded corners=0.5mm] (13.8,-0.2) rectangle (16.2,0.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.6,-1.6) rectangle (12.4,0.8) ;



\foreach \x in {2,4,...,16} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (18,7) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1mm}
%=====p_{31}^{3}-5=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

\draw[semithick,teal,rounded corners=0.5mm] (7.8,-0.2) rectangle (10.2,0.2) ;
%\foreach \x in {0,8} {
%\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (5.6,-0.4) rectangle (10.4,0.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (4.2,0.2) -- (4.2,-2.5) -- (12.2,-2.5) -- (12.2,0.5) -- (11.8,0.5) -- (11.8,-2) -- (4.6,-2) -- (4.6,2.5) -- (13.5,2.5) -- (13.5,-2.3) -- (17,-2.3) -- (17,3.5) -- (2.2,3.5) -- (2.2,-0.2) -- (1.8,-0.2) -- (1.8,3.7) -- (17.2,3.7) -- (17.2,-2.5) -- (13.3,-2.5) -- (13.3,2.3) -- (4.8,2.3) -- (4.8,-1.8) -- (11.6,-1.8) -- (11.6,0.7) -- (12.4,0.7) -- (12.4,-2.7) -- (3.8,-2.7) -- (3.8,0.2) -- cycle ;
%\draw[semithick,teal,rounded corners=0.5mm] (15.8,-0.2) -- (15.8,2.2) -- (3.1,2.2) -- (3.1,-1.8) -- (12.8,-1.8) -- (12.8,1.4) -- (10.6,1.4) -- (10.6,-0.6) -- (5.4,-0.6) -- (5.4,1.6) -- (13,1.6) -- (13,-2) -- (2.9,-2) -- (2.9,2.4) -- (16.2,2.4) -- (16.2,-0.2) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.7,-0.4) -- (13.7,2) -- (3.3,2) -- (3.3,-1.6) -- (12.6,-1.6) -- (12.6,1.2) -- (10.8,1.2) -- (10.8,-0.8) -- (5.2,-0.8) -- (5.2,1.8) -- (13.2,1.8) -- (13.2,-1.8) -- (2.7,-1.8) -- (2.7,2.2) -- (16.4,2.2) -- (16.4,-0.4) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (3.8,0.2) -- (3.8,-1.4) -- (12.2,-1.4) -- (12.2,0.2) -- (11.8,0.2) -- (11.8,-1.2) -- (4.2,-1.2) -- (4.2,0.2) -- cycle ;
\draw[semithick,teal,rounded corners=0.5mm] (13.8,-0.2) rectangle (16.2,0.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.6,-0.8) rectangle (12.4,0.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (5.4,-0.6) rectangle (12.2,0.6) ;



\foreach \x in {2,4,...,16} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (18,7) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1mm}
%=====p_{31}^{3}-6=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

\draw[semithick,teal,rounded corners=0.5mm] (7.8,-0.2) rectangle (10.2,0.2) ;
%\foreach \x in {0,8} {
%\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (5.6,-0.4) rectangle (10.4,0.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (4.2,0.2) -- (4.2,-2.5) -- (12.2,-2.5) -- (12.2,0.5) -- (11.8,0.5) -- (11.8,-2) -- (4.6,-2) -- (4.6,2.5) -- (13.5,2.5) -- (13.5,-2.3) -- (17,-2.3) -- (17,3.5) -- (2.2,3.5) -- (2.2,-0.2) -- (1.8,-0.2) -- (1.8,3.7) -- (17.2,3.7) -- (17.2,-2.5) -- (13.3,-2.5) -- (13.3,2.3) -- (4.8,2.3) -- (4.8,-1.8) -- (11.6,-1.8) -- (11.6,0.7) -- (12.4,0.7) -- (12.4,-2.7) -- (3.8,-2.7) -- (3.8,0.2) -- cycle ;
%\draw[semithick,teal,rounded corners=0.5mm] (15.8,-0.2) -- (15.8,2.2) -- (3.1,2.2) -- (3.1,-1.8) -- (12.8,-1.8) -- (12.8,1.4) -- (10.6,1.4) -- (10.6,-0.6) -- (5.4,-0.6) -- (5.4,1.6) -- (13,1.6) -- (13,-2) -- (2.9,-2) -- (2.9,2.4) -- (16.2,2.4) -- (16.2,-0.2) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.7,-0.4) -- (13.7,2) -- (3.3,2) -- (3.3,-1.6) -- (12.6,-1.6) -- (12.6,1.2) -- (10.8,1.2) -- (10.8,-0.8) -- (5.2,-0.8) -- (5.2,1.8) -- (13.2,1.8) -- (13.2,-1.8) -- (2.7,-1.8) -- (2.7,2.2) -- (16.4,2.2) -- (16.4,-0.4) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (3.8,0.2) -- (3.8,-1.4) -- (12.2,-1.4) -- (12.2,0.2) -- (11.8,0.2) -- (11.8,-1.2) -- (4.2,-1.2) -- (4.2,0.2) -- cycle ;
\draw[semithick,teal,rounded corners=0.5mm] (3,-1) rectangle (15,1) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.6,-0.8) rectangle (12.4,0.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (5.4,-0.6) rectangle (12.2,0.6) ;



\foreach \x in {2,4,...,16} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (18,7) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1mm}
%=====p_{31}^{3}-7=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

\draw[semithick,teal,rounded corners=0.5mm] (7.8,-0.2) rectangle (10.2,0.2) ;
%\foreach \x in {0,8} {
%\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (5.6,-0.4) rectangle (10.4,0.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (4.2,0.2) -- (4.2,-2.5) -- (12.2,-2.5) -- (12.2,0.5) -- (11.8,0.5) -- (11.8,-2) -- (4.6,-2) -- (4.6,2.5) -- (13.5,2.5) -- (13.5,-2.3) -- (17,-2.3) -- (17,3.5) -- (2.2,3.5) -- (2.2,-0.2) -- (1.8,-0.2) -- (1.8,3.7) -- (17.2,3.7) -- (17.2,-2.5) -- (13.3,-2.5) -- (13.3,2.3) -- (4.8,2.3) -- (4.8,-1.8) -- (11.6,-1.8) -- (11.6,0.7) -- (12.4,0.7) -- (12.4,-2.7) -- (3.8,-2.7) -- (3.8,0.2) -- cycle ;
%\draw[semithick,teal,rounded corners=0.5mm] (15.8,-0.2) -- (15.8,2.2) -- (3.1,2.2) -- (3.1,-1.8) -- (12.8,-1.8) -- (12.8,1.4) -- (10.6,1.4) -- (10.6,-0.6) -- (5.4,-0.6) -- (5.4,1.6) -- (13,1.6) -- (13,-2) -- (2.9,-2) -- (2.9,2.4) -- (16.2,2.4) -- (16.2,-0.2) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.7,-0.4) -- (13.7,2) -- (3.3,2) -- (3.3,-1.6) -- (12.6,-1.6) -- (12.6,1.2) -- (10.8,1.2) -- (10.8,-0.8) -- (5.2,-0.8) -- (5.2,1.8) -- (13.2,1.8) -- (13.2,-1.8) -- (2.7,-1.8) -- (2.7,2.2) -- (16.4,2.2) -- (16.4,-0.4) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (3.8,0.2) -- (3.8,-1.4) -- (12.2,-1.4) -- (12.2,0.2) -- (11.8,0.2) -- (11.8,-1.2) -- (4.2,-1.2) -- (4.2,0.2) -- cycle ;
\draw[semithick,teal,rounded corners=0.5mm] (3,-1) rectangle (15,1) ;
\draw[semithick,orange,rounded corners=0.5mm] (5.2,-0.8) rectangle (14.4,0.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (5.4,-0.6) rectangle (12.2,0.6) ;



\foreach \x in {2,4,...,16} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (18,7) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1mm}
%=====p_{31}^{3}-8=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

\draw[semithick,teal,rounded corners=0.5mm] (7.8,-0.2) rectangle (10.2,0.2) ;
%\foreach \x in {0,8} {
%\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (7.6,-0.4) rectangle (12.2,0.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (4.2,0.2) -- (4.2,-2.5) -- (12.2,-2.5) -- (12.2,0.5) -- (11.8,0.5) -- (11.8,-2) -- (4.6,-2) -- (4.6,2.5) -- (13.5,2.5) -- (13.5,-2.3) -- (17,-2.3) -- (17,3.5) -- (2.2,3.5) -- (2.2,-0.2) -- (1.8,-0.2) -- (1.8,3.7) -- (17.2,3.7) -- (17.2,-2.5) -- (13.3,-2.5) -- (13.3,2.3) -- (4.8,2.3) -- (4.8,-1.8) -- (11.6,-1.8) -- (11.6,0.7) -- (12.4,0.7) -- (12.4,-2.7) -- (3.8,-2.7) -- (3.8,0.2) -- cycle ;
%\draw[semithick,teal,rounded corners=0.5mm] (15.8,-0.2) -- (15.8,2.2) -- (3.1,2.2) -- (3.1,-1.8) -- (12.8,-1.8) -- (12.8,1.4) -- (10.6,1.4) -- (10.6,-0.6) -- (5.4,-0.6) -- (5.4,1.6) -- (13,1.6) -- (13,-2) -- (2.9,-2) -- (2.9,2.4) -- (16.2,2.4) -- (16.2,-0.2) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.7,-0.4) -- (13.7,2) -- (3.3,2) -- (3.3,-1.6) -- (12.6,-1.6) -- (12.6,1.2) -- (10.8,1.2) -- (10.8,-0.8) -- (5.2,-0.8) -- (5.2,1.8) -- (13.2,1.8) -- (13.2,-1.8) -- (2.7,-1.8) -- (2.7,2.2) -- (16.4,2.2) -- (16.4,-0.4) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (3.8,0.2) -- (3.8,-1.4) -- (12.2,-1.4) -- (12.2,0.2) -- (11.8,0.2) -- (11.8,-1.2) -- (4.2,-1.2) -- (4.2,0.2) -- cycle ;
\draw[semithick,teal,rounded corners=0.5mm] (3,-1) rectangle (15,1) ;
\draw[semithick,orange,rounded corners=0.5mm] (5.2,-0.8) rectangle (14.4,0.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (5.4,-0.6) rectangle (12.4,0.6) ;



\foreach \x in {2,4,...,16} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (18,7) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1mm}
%=====p_{31}^{3}-9=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

\draw[semithick,teal,rounded corners=0.5mm] (7.8,-0.2) rectangle (10.2,0.2) ;
%\foreach \x in {0,8} {
%\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (11.8,-0.2) rectangle (14.2,0.2) ;
%\draw[semithick,orange,rounded corners=0.5mm] (4.2,0.2) -- (4.2,-2.5) -- (12.2,-2.5) -- (12.2,0.5) -- (11.8,0.5) -- (11.8,-2) -- (4.6,-2) -- (4.6,2.5) -- (13.5,2.5) -- (13.5,-2.3) -- (17,-2.3) -- (17,3.5) -- (2.2,3.5) -- (2.2,-0.2) -- (1.8,-0.2) -- (1.8,3.7) -- (17.2,3.7) -- (17.2,-2.5) -- (13.3,-2.5) -- (13.3,2.3) -- (4.8,2.3) -- (4.8,-1.8) -- (11.6,-1.8) -- (11.6,0.7) -- (12.4,0.7) -- (12.4,-2.7) -- (3.8,-2.7) -- (3.8,0.2) -- cycle ;
%\draw[semithick,teal,rounded corners=0.5mm] (15.8,-0.2) -- (15.8,2.2) -- (3.1,2.2) -- (3.1,-1.8) -- (12.8,-1.8) -- (12.8,1.4) -- (10.6,1.4) -- (10.6,-0.6) -- (5.4,-0.6) -- (5.4,1.6) -- (13,1.6) -- (13,-2) -- (2.9,-2) -- (2.9,2.4) -- (16.2,2.4) -- (16.2,-0.2) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.7,-0.4) -- (13.7,2) -- (3.3,2) -- (3.3,-1.6) -- (12.6,-1.6) -- (12.6,1.2) -- (10.8,1.2) -- (10.8,-0.8) -- (5.2,-0.8) -- (5.2,1.8) -- (13.2,1.8) -- (13.2,-1.8) -- (2.7,-1.8) -- (2.7,2.2) -- (16.4,2.2) -- (16.4,-0.4) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (3.8,0.2) -- (3.8,-1.4) -- (12.2,-1.4) -- (12.2,0.2) -- (11.8,0.2) -- (11.8,-1.2) -- (4.2,-1.2) -- (4.2,0.2) -- cycle ;
\draw[semithick,teal,rounded corners=0.5mm] (3,-1) rectangle (15,1) ;
\draw[semithick,orange,rounded corners=0.5mm] (5.2,-0.8) rectangle (14.6,0.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.4,-0.6) rectangle (14.4,0.6) ;



\foreach \x in {2,4,...,16} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (18,7) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1mm}
%=====p_{31}^{3}-10=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

\draw[semithick,teal,rounded corners=0.5mm] (7.8,-0.2) rectangle (10.2,0.2) ;
%\foreach \x in {0,8} {
%\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
%\draw[semithick,orange,rounded corners=0.5mm] (11.8,-0.2) rectangle (14.2,0.2) ;
%\draw[semithick,orange,rounded corners=0.5mm] (4.2,0.2) -- (4.2,-2.5) -- (12.2,-2.5) -- (12.2,0.5) -- (11.8,0.5) -- (11.8,-2) -- (4.6,-2) -- (4.6,2.5) -- (13.5,2.5) -- (13.5,-2.3) -- (17,-2.3) -- (17,3.5) -- (2.2,3.5) -- (2.2,-0.2) -- (1.8,-0.2) -- (1.8,3.7) -- (17.2,3.7) -- (17.2,-2.5) -- (13.3,-2.5) -- (13.3,2.3) -- (4.8,2.3) -- (4.8,-1.8) -- (11.6,-1.8) -- (11.6,0.7) -- (12.4,0.7) -- (12.4,-2.7) -- (3.8,-2.7) -- (3.8,0.2) -- cycle ;
%\draw[semithick,teal,rounded corners=0.5mm] (15.8,-0.2) -- (15.8,2.2) -- (3.1,2.2) -- (3.1,-1.8) -- (12.8,-1.8) -- (12.8,1.4) -- (10.6,1.4) -- (10.6,-0.6) -- (5.4,-0.6) -- (5.4,1.6) -- (13,1.6) -- (13,-2) -- (2.9,-2) -- (2.9,2.4) -- (16.2,2.4) -- (16.2,-0.2) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.7,-0.4) -- (13.7,2) -- (3.3,2) -- (3.3,-1.6) -- (12.6,-1.6) -- (12.6,1.2) -- (10.8,1.2) -- (10.8,-0.8) -- (5.2,-0.8) -- (5.2,1.8) -- (13.2,1.8) -- (13.2,-1.8) -- (2.7,-1.8) -- (2.7,2.2) -- (16.4,2.2) -- (16.4,-0.4) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (3.8,0.2) -- (3.8,-1.4) -- (12.2,-1.4) -- (12.2,0.2) -- (11.8,0.2) -- (11.8,-1.2) -- (4.2,-1.2) -- (4.2,0.2) -- cycle ;
\draw[semithick,teal,rounded corners=0.5mm] (3,-1.9) rectangle (15.8,1.9) ;
\draw[semithick,orange,rounded corners=0.5mm] (5.2,-1.7) rectangle (15.6,1.7) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.4,-1.5) rectangle (15.4,1.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.6,-1.3) -- (15.2,-1.3) -- (15.2,1.3) -- (11.8,1.3) -- (11.8,-0.2) -- (12.2,-0.2) -- (12.2,1.1) -- (15,1.1) -- (15,-1.1) -- (10.4,-1.1) -- (10.4,0.4) -- (7.6,0.4) -- cycle ;



\foreach \x in {2,4,...,16} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (18,7) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1mm}
%=====p_{31}^{3}-11=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

\draw[semithick,teal,rounded corners=0.5mm] (7.8,-0.2) rectangle (10.2,0.2) ;
%\foreach \x in {0,8} {
%\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
%\draw[semithick,orange,rounded corners=0.5mm] (11.8,-0.2) rectangle (14.2,0.2) ;
%\draw[semithick,orange,rounded corners=0.5mm] (4.2,0.2) -- (4.2,-2.5) -- (12.2,-2.5) -- (12.2,0.5) -- (11.8,0.5) -- (11.8,-2) -- (4.6,-2) -- (4.6,2.5) -- (13.5,2.5) -- (13.5,-2.3) -- (17,-2.3) -- (17,3.5) -- (2.2,3.5) -- (2.2,-0.2) -- (1.8,-0.2) -- (1.8,3.7) -- (17.2,3.7) -- (17.2,-2.5) -- (13.3,-2.5) -- (13.3,2.3) -- (4.8,2.3) -- (4.8,-1.8) -- (11.6,-1.8) -- (11.6,0.7) -- (12.4,0.7) -- (12.4,-2.7) -- (3.8,-2.7) -- (3.8,0.2) -- cycle ;
%\draw[semithick,teal,rounded corners=0.5mm] (15.8,-0.2) -- (15.8,2.2) -- (3.1,2.2) -- (3.1,-1.8) -- (12.8,-1.8) -- (12.8,1.4) -- (10.6,1.4) -- (10.6,-0.6) -- (5.4,-0.6) -- (5.4,1.6) -- (13,1.6) -- (13,-2) -- (2.9,-2) -- (2.9,2.4) -- (16.2,2.4) -- (16.2,-0.2) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.7,-0.4) -- (13.7,2) -- (3.3,2) -- (3.3,-1.6) -- (12.6,-1.6) -- (12.6,1.2) -- (10.8,1.2) -- (10.8,-0.8) -- (5.2,-0.8) -- (5.2,1.8) -- (13.2,1.8) -- (13.2,-1.8) -- (2.7,-1.8) -- (2.7,2.2) -- (16.4,2.2) -- (16.4,-0.4) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (3.8,0.2) -- (3.8,-1.4) -- (12.2,-1.4) -- (12.2,0.2) -- (11.8,0.2) -- (11.8,-1.2) -- (4.2,-1.2) -- (4.2,0.2) -- cycle ;
\draw[semithick,teal,rounded corners=0.5mm] (2.2,0.2) -- (2.2,-2) -- (15.8,-2) -- (15.8,2) -- (4.2,2) -- (4.2,-0.2) -- (3.8,-0.2) -- (3.8,2.2) -- (16,2.2) -- (16,-2.2) -- (1.8,-2.2) -- (1.8,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (5.2,-1.7) rectangle (15.6,1.7) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.4,-1.5) rectangle (15.4,1.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.6,-1.3) -- (15.2,-1.3) -- (15.2,1.3) -- (11.8,1.3) -- (11.8,-0.2) -- (12.2,-0.2) -- (12.2,1.1) -- (15,1.1) -- (15,-1.1) -- (10.4,-1.1) -- (10.4,0.4) -- (7.6,0.4) -- cycle ;



\foreach \x in {2,4,...,14,17} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (18,7) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1mm}
%=====p_{31}^{3}-12=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

\draw[semithick,teal,rounded corners=0.5mm] (7.8,-0.2) rectangle (10.2,0.2) ;
%\foreach \x in {0,8} {
%\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
%\draw[semithick,orange,rounded corners=0.5mm] (11.8,-0.2) rectangle (14.2,0.2) ;
%\draw[semithick,orange,rounded corners=0.5mm] (4.2,0.2) -- (4.2,-2.5) -- (12.2,-2.5) -- (12.2,0.5) -- (11.8,0.5) -- (11.8,-2) -- (4.6,-2) -- (4.6,2.5) -- (13.5,2.5) -- (13.5,-2.3) -- (17,-2.3) -- (17,3.5) -- (2.2,3.5) -- (2.2,-0.2) -- (1.8,-0.2) -- (1.8,3.7) -- (17.2,3.7) -- (17.2,-2.5) -- (13.3,-2.5) -- (13.3,2.3) -- (4.8,2.3) -- (4.8,-1.8) -- (11.6,-1.8) -- (11.6,0.7) -- (12.4,0.7) -- (12.4,-2.7) -- (3.8,-2.7) -- (3.8,0.2) -- cycle ;
%\draw[semithick,teal,rounded corners=0.5mm] (15.8,-0.2) -- (15.8,2.2) -- (3.1,2.2) -- (3.1,-1.8) -- (12.8,-1.8) -- (12.8,1.4) -- (10.6,1.4) -- (10.6,-0.6) -- (5.4,-0.6) -- (5.4,1.6) -- (13,1.6) -- (13,-2) -- (2.9,-2) -- (2.9,2.4) -- (16.2,2.4) -- (16.2,-0.2) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.7,-0.4) -- (13.7,2) -- (3.3,2) -- (3.3,-1.6) -- (12.6,-1.6) -- (12.6,1.2) -- (10.8,1.2) -- (10.8,-0.8) -- (5.2,-0.8) -- (5.2,1.8) -- (13.2,1.8) -- (13.2,-1.8) -- (2.7,-1.8) -- (2.7,2.2) -- (16.4,2.2) -- (16.4,-0.4) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (3.8,0.2) -- (3.8,-1.4) -- (12.2,-1.4) -- (12.2,0.2) -- (11.8,0.2) -- (11.8,-1.2) -- (4.2,-1.2) -- (4.2,0.2) -- cycle ;
\draw[semithick,teal,rounded corners=0.5mm] (2.2,0.2) -- (2.2,-2) -- (15.8,-2) -- (15.8,2) -- (4.2,2) -- (4.2,-0.2) -- (3.8,-0.2) -- (3.8,2.2) -- (16,2.2) -- (16,-2.2) -- (1.8,-2.2) -- (1.8,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (3.6,-0.4) -- (6.2,-0.4) -- (6.2,1.8) -- (15.6,1.8) -- (15.6,-1.8) -- (2.4,-1.8) -- (2.4,0.4) -- (1.6,0.4) -- (1.6,-2.4) -- (16.2,-2.4) -- (16.2,2.4) -- (3.6,2.4) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (7.4,-1.5) rectangle (15.4,1.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.6,-1.3) -- (15.2,-1.3) -- (15.2,1.3) -- (11.8,1.3) -- (11.8,-0.2) -- (12.2,-0.2) -- (12.2,1.1) -- (15,1.1) -- (15,-1.1) -- (10.4,-1.1) -- (10.4,0.4) -- (7.6,0.4) -- cycle ;



\foreach \x in {2,4,...,14,17} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (18,7) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1mm}
%=====p_{31}^{3}-13=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

\draw[semithick,teal,rounded corners=0.5mm] (7.8,-0.2) rectangle (10.2,0.2) ;
%\foreach \x in {0,8} {
%\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
%\draw[semithick,orange,rounded corners=0.5mm] (11.8,-0.2) rectangle (14.2,0.2) ;
%\draw[semithick,orange,rounded corners=0.5mm] (4.2,0.2) -- (4.2,-2.5) -- (12.2,-2.5) -- (12.2,0.5) -- (11.8,0.5) -- (11.8,-2) -- (4.6,-2) -- (4.6,2.5) -- (13.5,2.5) -- (13.5,-2.3) -- (17,-2.3) -- (17,3.5) -- (2.2,3.5) -- (2.2,-0.2) -- (1.8,-0.2) -- (1.8,3.7) -- (17.2,3.7) -- (17.2,-2.5) -- (13.3,-2.5) -- (13.3,2.3) -- (4.8,2.3) -- (4.8,-1.8) -- (11.6,-1.8) -- (11.6,0.7) -- (12.4,0.7) -- (12.4,-2.7) -- (3.8,-2.7) -- (3.8,0.2) -- cycle ;
%\draw[semithick,teal,rounded corners=0.5mm] (15.8,-0.2) -- (15.8,2.2) -- (3.1,2.2) -- (3.1,-1.8) -- (12.8,-1.8) -- (12.8,1.4) -- (10.6,1.4) -- (10.6,-0.6) -- (5.4,-0.6) -- (5.4,1.6) -- (13,1.6) -- (13,-2) -- (2.9,-2) -- (2.9,2.4) -- (16.2,2.4) -- (16.2,-0.2) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.7,-0.4) -- (13.7,2) -- (3.3,2) -- (3.3,-1.6) -- (12.6,-1.6) -- (12.6,1.2) -- (10.8,1.2) -- (10.8,-0.8) -- (5.2,-0.8) -- (5.2,1.8) -- (13.2,1.8) -- (13.2,-1.8) -- (2.7,-1.8) -- (2.7,2.2) -- (16.4,2.2) -- (16.4,-0.4) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (3.8,0.2) -- (3.8,-1.4) -- (12.2,-1.4) -- (12.2,0.2) -- (11.8,0.2) -- (11.8,-1.2) -- (4.2,-1.2) -- (4.2,0.2) -- cycle ;
\draw[semithick,teal,rounded corners=0.5mm] (2.2,0.2) -- (2.2,-2) -- (15.8,-2) -- (15.8,2) -- (4.2,2) -- (4.2,-0.2) -- (3.8,-0.2) -- (3.8,2.2) -- (16,2.2) -- (16,-2.2) -- (1.8,-2.2) -- (1.8,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (3.6,-0.4) -- (6.2,-0.4) -- (6.2,1.8) -- (15.6,1.8) -- (15.6,-1.8) -- (2.4,-1.8) -- (2.4,0.4) -- (1.6,0.4) -- (1.6,-2.4) -- (16.2,-2.4) -- (16.2,2.4) -- (3.6,2.4) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (13.8,0.2) -- (13.8,-0.4) -- (11.2,-0.4) -- (11.2,1.2) -- (6.8,1.2) -- (6.8,-1) -- (3.2,-1) -- (3.2,1) -- (0.8,1) -- (0.8,-3) -- (17.2,-3) -- (17.2,0.2) -- (16.8,0.2) -- (16.8,-2.8) -- (1,-2.8) -- (1,0.8) -- (3,0.8) -- (3,-1.2) -- (7,-1.2) -- (7,1) -- (11,1) -- (11,-0.6) -- (14.2,-0.6) -- (14.2,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (7.6,-1.3) -- (15.2,-1.3) -- (15.2,1.3) -- (11.8,1.3) -- (11.8,-0.2) -- (12.2,-0.2) -- (12.2,1.1) -- (15,1.1) -- (15,-1.1) -- (10.4,-1.1) -- (10.4,0.4) -- (7.6,0.4) -- cycle ;



\foreach \x in {2,4,...,14,17} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (18,7) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1mm}
%=====p_{31}^{3}-14=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

%\draw[semithick,red,rounded corners=0.5mm] (3.8,-0.2) rectangle (6.2,0.2) ;
\draw[semithick,teal,rounded corners=0.5mm] (7.8,-0.2) rectangle (10.2,0.2) ;
%\draw[semithick,red,rounded corners=0.5mm] (9.8,0.2) -- (10.2,0.2) -- (10.2,-1.8) -- (14.8,-1.8) -- (14.8,1.8) -- (12.2,1.8) -- (12.2,-0.2) -- (11.8,-0.2) -- (11.8,2) -- (15,2) -- (15,-2) -- (9.8,-2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (7.6,-2.2) -- (15.2,-2.2) -- (15.2,2.2) -- (11.6,2.2) -- (11.6,-0.4) -- (12.4,-0.4) -- (12.4,1.6) -- (14.6,1.6) -- (14.6,-1.6) -- (10.4,-1.6) -- (10.4,0.4) -- (7.6,0.4) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (13.8,0.2) -- (13.8,-0.8) -- (11.2,-0.8) -- (11.2,1.8) -- (7,1.8) -- (7,-1.8) -- (3,-1.8) -- (3,1.8) -- (0.8,1.8) -- (0.8,-3.7) -- (16.8,-3.7) -- (16.8,3.7) -- (3.2,3.7) -- (3.2,-1.6) -- (6.8,-1.6) -- (6.8,2.2) -- (11.4,2.2) -- (11.4,-0.6) -- (12.6,-0.6) -- (12.6,1.4) -- (14.4,1.4) -- (14.4,-1.4) -- (10.6,-1.4) -- (10.6,0.6) -- (7.4,0.6) -- (7.4,-2.4) -- (15.4,-2.4) -- (15.4,2.4) -- (6.6,2.4) -- (6.6,-1.4) -- (3.4,-1.4) -- (3.4,3.5) -- (16.6,3.5) -- (16.6,-3.5) -- (1,-3.5) -- (1,1.6) -- (2.8,1.6) -- (2.8,-2) -- (7.2,-2) -- (7.2,1.6) -- (11,1.6) -- (11,-1) -- (14.2,-1) -- (14.2,0.2) -- cycle ;
\draw[semithick,teal,rounded corners=0.5mm] (3.8,-0.2) -- (3.8,3.1) -- (16.1,3.1) -- (16.1,-3.1) -- (1.8,-3.1) -- (1.8,0.2) -- (2.2,0.2) -- (2.2,-2.9) -- (15.9,-2.9) -- (15.9,2.9) -- (4.2,2.9) -- (4.2,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (3.6,-0.4) -- (3.6,3.3) -- (16.3,3.3) -- (16.3,-3.3) -- (1.6,-3.3) -- (1.6,0.4) -- (2.4,0.4) -- (2.4,-2.7) -- (15.7,-2.7) -- (15.7,2.7) -- (6.4,2.7) -- (6.4,-0.4) -- cycle ;



\foreach \x in {2,4,...,14,17} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (18,7) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> L_6_1_01.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

%=====p_{12}^{1}-1=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\draw[semithick,red,rounded corners=0.5mm] (9.7,4.8) rectangle (12.3,5.2) ;
%\draw[semithick,teal,rounded corners=0.5mm] (11.7,4.8) rectangle (14.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (9.5,4.6) rectangle (14.5,5.4) ;
\draw[semithick,red,rounded corners=0.5mm] (7.5,4.4) rectangle (14.7,5.6) ;
%\draw[semithick,teal,rounded corners=0.5mm] (5.7,4.8) rectangle (8.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (5.5,4.2) rectangle (14.9,5.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (4.2,4.8) -- (4.2,6.3) -- (15.1,6.3) -- (15.1,3.7) -- (2.2,3.7) -- (2.2,5.2) -- (1.8,5.2) -- (1.8,3.5) -- (15.3,3.5) -- (15.3,6.5) -- (3.8,6.5) -- (3.8,4.8) -- cycle ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4mm}
%=====p_{12}^{1}-2=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\draw[semithick,red,rounded corners=0.5mm] (9.7,4.8) rectangle (12.3,5.2) ;
%\draw[semithick,teal,rounded corners=0.5mm] (11.7,4.8) rectangle (14.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (9.5,4.6) rectangle (14.5,5.4) ;
\draw[semithick,red,rounded corners=0.5mm] (7.5,4.4) rectangle (14.7,5.6) ;
%\draw[semithick,teal,rounded corners=0.5mm] (5.7,4.8) rectangle (8.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (5.5,4.2) rectangle (14.9,5.8) ;
%\draw[semithick,orange,rounded corners=0.5mm] (4.2,4.8) -- (4.2,6.3) -- (15.1,6.3) -- (15.1,3.7) -- (2.2,3.7) -- (2.2,5.2) -- (1.8,5.2) -- (1.8,3.5) -- (15.3,3.5) -- (15.3,6.5) -- (3.8,6.5) -- (3.8,4.8) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (3.5,3.7) rectangle (15.5,6.3) ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4mm}
%=====p_{12}^{1}-3=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\draw[semithick,red,rounded corners=0.5mm] (9.7,4.8) rectangle (12.3,5.2) ;
%\draw[semithick,teal,rounded corners=0.5mm] (11.7,4.8) rectangle (14.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (9.5,4.6) rectangle (14.5,5.4) ;
\draw[semithick,red,rounded corners=0.5mm] (7.5,4.4) rectangle (14.7,5.6) ;
%\draw[semithick,teal,rounded corners=0.5mm] (5.7,4.8) rectangle (8.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.7,4.8) rectangle (6.3,5.2) ;
%\draw[semithick,orange,rounded corners=0.5mm] (4.2,4.8) -- (4.2,6.3) -- (15.1,6.3) -- (15.1,3.7) -- (2.2,3.7) -- (2.2,5.2) -- (1.8,5.2) -- (1.8,3.5) -- (15.3,3.5) -- (15.3,6.5) -- (3.8,6.5) -- (3.8,4.8) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (3.5,3.7) rectangle (15.5,6.3) ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4mm}
%=====p_{12}^{1}-4=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\draw[semithick,red,rounded corners=0.5mm] (9.7,4.8) rectangle (12.3,5.2) ;
%\draw[semithick,teal,rounded corners=0.5mm] (11.7,4.8) rectangle (14.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.7,4.6) rectangle (12.5,5.4) ;
\draw[semithick,red,rounded corners=0.5mm] (7.5,4.4) rectangle (14.7,5.6) ;
%\draw[semithick,teal,rounded corners=0.5mm] (5.7,4.8) rectangle (8.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.7,4.8) rectangle (6.3,5.2) ;
%\draw[semithick,orange,rounded corners=0.5mm] (4.2,4.8) -- (4.2,6.3) -- (15.1,6.3) -- (15.1,3.7) -- (2.2,3.7) -- (2.2,5.2) -- (1.8,5.2) -- (1.8,3.5) -- (15.3,3.5) -- (15.3,6.5) -- (3.8,6.5) -- (3.8,4.8) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (3.5,3.7) rectangle (15.5,6.3) ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4mm}
%=====p_{12}^{1}-5=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\draw[semithick,red,rounded corners=0.5mm] (9.7,4.8) rectangle (12.3,5.2) ;
%\draw[semithick,teal,rounded corners=0.5mm] (11.7,4.8) rectangle (14.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.7,4.6) rectangle (12.5,5.4) ;
\draw[semithick,red,rounded corners=0.5mm] (7.5,4.4) rectangle (14.7,5.6) ;
%\draw[semithick,teal,rounded corners=0.5mm] (5.7,4.8) rectangle (8.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.7,4.8) rectangle (6.3,5.2) ;
%\draw[semithick,orange,rounded corners=0.5mm] (4.2,4.8) -- (4.2,6.3) -- (15.1,6.3) -- (15.1,3.7) -- (2.2,3.7) -- (2.2,5.2) -- (1.8,5.2) -- (1.8,3.5) -- (15.3,3.5) -- (15.3,6.5) -- (3.8,6.5) -- (3.8,4.8) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (7.3,3.7) rectangle (16.5,6.3) ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4mm}
%=====p_{12}^{1}-6=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\draw[semithick,red,rounded corners=0.5mm] (9.7,4.8) rectangle (12.3,5.2) ;
\draw[semithick,red,rounded corners=0.5mm] (7.3,4.4) rectangle (14.7,5.6) ;
%\draw[semithick,blue,rounded corners=0.5mm] (7.7,4.8) rectangle (10.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.5,4.6) rectangle (12.5,5.4) ;
%\draw[semithick,blue,rounded corners=0.5mm] (13.7,4.8) rectangle (16.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.1,4.2) rectangle (16.5,5.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (4.2,4.8) -- (4.2,6.3) -- (6.2,6.3) -- (6.2,3.7) -- (2.2,3.7) -- (2.2,5.2) -- (1.8,5.2) -- (1.8,3.5) -- (6.4,3.5) -- (6.4,6.5) -- (3.8,6.5) -- (3.8,4.8) -- cycle ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> L_6_1_01_2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

%=====p_{23}^{2}-1=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

%\draw[semithick,red,rounded corners=0.5mm] (9.7,4.8) rectangle (12.3,5.2) ;
%\draw[semithick,red,rounded corners=0.5mm] (7.3,4.4) rectangle (14.7,5.6) ;
\draw[semithick,blue,rounded corners=0.5mm] (7.7,4.8) rectangle (10.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.5,4.6) rectangle (12.5,5.4) ;
\draw[semithick,blue,rounded corners=0.5mm] (13.7,4.8) rectangle (16.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.1,4.2) rectangle (16.5,5.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (4.2,4.8) -- (4.2,6.3) -- (6.2,6.3) -- (6.2,3.7) -- (2.2,3.7) -- (2.2,5.2) -- (1.8,5.2) -- (1.8,3.5) -- (6.4,3.5) -- (6.4,6.5) -- (3.8,6.5) -- (3.8,4.8) -- cycle ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{5.8mm}
%=====p_{23}^{2}-2=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

%\draw[semithick,red,rounded corners=0.5mm] (9.7,4.8) rectangle (12.3,5.2) ;
%\draw[semithick,red,rounded corners=0.5mm] (7.3,4.4) rectangle (14.7,5.6) ;
\draw[semithick,blue,rounded corners=0.5mm] (7.7,4.8) rectangle (10.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.5,4.6) rectangle (12.5,5.4) ;
\draw[semithick,blue,rounded corners=0.5mm] (13.7,4.8) rectangle (16.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.1,4.2) rectangle (16.5,5.8) ;
%\draw[semithick,orange,rounded corners=0.5mm] (4.2,4.8) -- (4.2,6.3) -- (6.2,6.3) -- (6.2,3.7) -- (2.2,3.7) -- (2.2,5.2) -- (1.8,5.2) -- (1.8,3.5) -- (6.4,3.5) -- (6.4,6.5) -- (3.8,6.5) -- (3.8,4.8) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (3.7,4.8) rectangle (6.3,5.2) ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{6.5mm}
%=====p_{23}^{2}-3=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

%\draw[semithick,red,rounded corners=0.5mm] (9.7,4.8) rectangle (12.3,5.2) ;
%\draw[semithick,red,rounded corners=0.5mm] (7.3,4.4) rectangle (14.7,5.6) ;
\draw[semithick,blue,rounded corners=0.5mm] (7.7,4.8) rectangle (10.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.7,4.6) rectangle (16.4,5.4) ;
\draw[semithick,blue,rounded corners=0.5mm] (13.7,4.8) rectangle (16.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.1,4.2) rectangle (16.6,5.8) ;
%\draw[semithick,orange,rounded corners=0.5mm] (4.2,4.8) -- (4.2,6.3) -- (6.2,6.3) -- (6.2,3.7) -- (2.2,3.7) -- (2.2,5.2) -- (1.8,5.2) -- (1.8,3.5) -- (6.4,3.5) -- (6.4,6.5) -- (3.8,6.5) -- (3.8,4.8) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (3.7,4.8) rectangle (6.3,5.2) ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{7mm}
%=====p_{23}^{2}-4=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

%\draw[semithick,red,rounded corners=0.5mm] (9.7,4.8) rectangle (12.3,5.2) ;
%\draw[semithick,red,rounded corners=0.5mm] (7.3,4.4) rectangle (14.7,5.6) ;
\draw[semithick,blue,rounded corners=0.5mm] (7.7,4.8) rectangle (10.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.7,4.6) rectangle (16.4,5.4) ;
\draw[semithick,blue,rounded corners=0.5mm] (13.7,4.8) rectangle (16.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.5,4.2) rectangle (10.5,5.8) ;
%\draw[semithick,orange,rounded corners=0.5mm] (4.2,4.8) -- (4.2,6.3) -- (6.2,6.3) -- (6.2,3.7) -- (2.2,3.7) -- (2.2,5.2) -- (1.8,5.2) -- (1.8,3.5) -- (6.4,3.5) -- (6.4,6.5) -- (3.8,6.5) -- (3.8,4.8) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (3.7,4.8) rectangle (6.3,5.2) ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{7mm}
%=====p_{23}^{2}-5=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

%\draw[semithick,red,rounded corners=0.5mm] (9.7,4.8) rectangle (12.3,5.2) ;
%\draw[semithick,red,rounded corners=0.5mm] (7.3,4.4) rectangle (14.7,5.6) ;
\draw[semithick,blue,rounded corners=0.5mm] (7.7,4.8) rectangle (10.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.7,4.6) rectangle (16.4,5.4) ;
\draw[semithick,blue,rounded corners=0.5mm] (13.7,4.8) rectangle (16.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.5,4.2) rectangle (10.7,5.8) ;
%\draw[semithick,orange,rounded corners=0.5mm] (4.2,4.8) -- (4.2,6.3) -- (6.2,6.3) -- (6.2,3.7) -- (2.2,3.7) -- (2.2,5.2) -- (1.8,5.2) -- (1.8,3.5) -- (6.4,3.5) -- (6.4,6.5) -- (3.8,6.5) -- (3.8,4.8) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (5.5,4.6) rectangle (10.5,5.4) ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{6mm}
%=====p_{23}^{2}-6=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

%\draw[semithick,teal,rounded corners=0.5mm] (11.7,4.8) rectangle (14.3,5.2) ;
%\draw[semithick,teal,rounded corners=0.5mm] (5.7,4.8) rectangle (8.3,5.2) ;
\draw[semithick,blue,rounded corners=0.5mm] (13.7,4.8) rectangle (16.3,5.2) ;
\draw[semithick,blue,rounded corners=0.5mm] (7.7,4.8) rectangle (10.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (5.5,4.6) rectangle (10.5,5.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.5,4.6) rectangle (16.5,5.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (4.2,4.8) -- (4.2,6.3) -- (10.9,6.3) -- (10.9,3.7) -- (2.2,3.7) -- (2.2,5.2) -- (1.8,5.2) -- (1.8,3.5) -- (11.1,3.5) -- (11.1,6.5) -- (3.8,6.5) -- (3.8,4.8) -- cycle ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> L_6_1_01_3.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

%=====p_{23}^{2}-1=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

%\draw[semithick,red,rounded corners=0.5mm] (9.7,4.8) rectangle (12.3,5.2) ;
%\draw[semithick,red,rounded corners=0.5mm] (7.3,4.4) rectangle (14.7,5.6) ;
\draw[semithick,blue,rounded corners=0.5mm] (7.7,4.8) rectangle (10.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.5,4.6) rectangle (12.5,5.4) ;
\draw[semithick,blue,rounded corners=0.5mm] (13.7,4.8) rectangle (16.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.1,4.2) rectangle (16.5,5.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (4.2,4.8) -- (4.2,6.3) -- (6.2,6.3) -- (6.2,3.7) -- (2.2,3.7) -- (2.2,5.2) -- (1.8,5.2) -- (1.8,3.5) -- (6.4,3.5) -- (6.4,6.5) -- (3.8,6.5) -- (3.8,4.8) -- cycle ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{5.8mm}
%=====p_{23}^{2}-2=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

%\draw[semithick,red,rounded corners=0.5mm] (9.7,4.8) rectangle (12.3,5.2) ;
%\draw[semithick,red,rounded corners=0.5mm] (7.3,4.4) rectangle (14.7,5.6) ;
\draw[semithick,blue,rounded corners=0.5mm] (7.7,4.8) rectangle (10.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.5,4.6) rectangle (12.5,5.4) ;
\draw[semithick,blue,rounded corners=0.5mm] (13.7,4.8) rectangle (16.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.1,4.2) rectangle (16.5,5.8) ;
%\draw[semithick,orange,rounded corners=0.5mm] (4.2,4.8) -- (4.2,6.3) -- (6.2,6.3) -- (6.2,3.7) -- (2.2,3.7) -- (2.2,5.2) -- (1.8,5.2) -- (1.8,3.5) -- (6.4,3.5) -- (6.4,6.5) -- (3.8,6.5) -- (3.8,4.8) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (3.7,4.8) rectangle (6.3,5.2) ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{6.5mm}
%=====p_{23}^{2}-3=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

%\draw[semithick,red,rounded corners=0.5mm] (9.7,4.8) rectangle (12.3,5.2) ;
%\draw[semithick,red,rounded corners=0.5mm] (7.3,4.4) rectangle (14.7,5.6) ;
\draw[semithick,blue,rounded corners=0.5mm] (7.7,4.8) rectangle (10.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.7,4.6) rectangle (16.4,5.4) ;
\draw[semithick,blue,rounded corners=0.5mm] (13.7,4.8) rectangle (16.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.1,4.2) rectangle (16.6,5.8) ;
%\draw[semithick,orange,rounded corners=0.5mm] (4.2,4.8) -- (4.2,6.3) -- (6.2,6.3) -- (6.2,3.7) -- (2.2,3.7) -- (2.2,5.2) -- (1.8,5.2) -- (1.8,3.5) -- (6.4,3.5) -- (6.4,6.5) -- (3.8,6.5) -- (3.8,4.8) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (3.7,4.8) rectangle (6.3,5.2) ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{7mm}
%=====p_{23}^{2}-4=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

%\draw[semithick,red,rounded corners=0.5mm] (9.7,4.8) rectangle (12.3,5.2) ;
%\draw[semithick,red,rounded corners=0.5mm] (7.3,4.4) rectangle (14.7,5.6) ;
\draw[semithick,blue,rounded corners=0.5mm] (7.7,4.8) rectangle (10.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.7,4.6) rectangle (16.4,5.4) ;
\draw[semithick,blue,rounded corners=0.5mm] (13.7,4.8) rectangle (16.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.5,4.2) rectangle (10.5,5.8) ;
%\draw[semithick,orange,rounded corners=0.5mm] (4.2,4.8) -- (4.2,6.3) -- (6.2,6.3) -- (6.2,3.7) -- (2.2,3.7) -- (2.2,5.2) -- (1.8,5.2) -- (1.8,3.5) -- (6.4,3.5) -- (6.4,6.5) -- (3.8,6.5) -- (3.8,4.8) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (3.7,4.8) rectangle (6.3,5.2) ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{7mm}
%=====p_{23}^{2}-5=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

%\draw[semithick,red,rounded corners=0.5mm] (9.7,4.8) rectangle (12.3,5.2) ;
%\draw[semithick,red,rounded corners=0.5mm] (7.3,4.4) rectangle (14.7,5.6) ;
\draw[semithick,blue,rounded corners=0.5mm] (7.7,4.8) rectangle (10.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.7,4.6) rectangle (16.4,5.4) ;
\draw[semithick,blue,rounded corners=0.5mm] (13.7,4.8) rectangle (16.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.5,4.2) rectangle (10.7,5.8) ;
%\draw[semithick,orange,rounded corners=0.5mm] (4.2,4.8) -- (4.2,6.3) -- (6.2,6.3) -- (6.2,3.7) -- (2.2,3.7) -- (2.2,5.2) -- (1.8,5.2) -- (1.8,3.5) -- (6.4,3.5) -- (6.4,6.5) -- (3.8,6.5) -- (3.8,4.8) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (5.5,4.6) rectangle (10.5,5.4) ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{6mm}
%=====p_{23}^{2}-6=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

%\draw[semithick,teal,rounded corners=0.5mm] (11.7,4.8) rectangle (14.3,5.2) ;
%\draw[semithick,teal,rounded corners=0.5mm] (5.7,4.8) rectangle (8.3,5.2) ;
\draw[semithick,blue,rounded corners=0.5mm] (13.7,4.8) rectangle (16.3,5.2) ;
\draw[semithick,blue,rounded corners=0.5mm] (7.7,4.8) rectangle (10.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (5.5,4.6) rectangle (10.5,5.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.5,4.6) rectangle (16.5,5.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (4.2,4.8) -- (4.2,6.3) -- (10.9,6.3) -- (10.9,3.7) -- (2.2,3.7) -- (2.2,5.2) -- (1.8,5.2) -- (1.8,3.5) -- (11.1,3.5) -- (11.1,6.5) -- (3.8,6.5) -- (3.8,4.8) -- cycle ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> L_7_1_0-2_1.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

%=====p_{12}^{1}-1=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

\draw[semithick,red,rounded corners=1mm] (9.5,4.7) rectangle (12.5,5.3) ;
%\draw[thick,teal,rounded corners=1mm] (11.5,4.7) rectangle (14.5,5.3) ;
\draw[semithick,orange,rounded corners=1mm] (9.3,4.5) rectangle (14.7,5.5) ;
\draw[semithick,red,rounded corners=1mm] (7.8,4) rectangle (15.1,6) ;
%\draw[thick,teal,rounded corners=1mm] (9.1,4.5) -- (6.3,4.5) -- (6.3,5.3) -- (5.7,5.3) -- (5.7,4.2) -- (14.9,4.2) -- (14.9,5.8) -- (9.1,5.8) -- cycle ;
\draw[semithick,orange,rounded corners=1mm] (5.6,3.8) rectangle (15.3,6.2) ;
\draw[semithick,orange,rounded corners=0.7mm] (3.7,6.6) -- (3.7,4.7) -- (4.3,4.7) -- (4.3,6.4) -- (15.5,6.4) -- (15.5,3.6) -- (2.3,3.6) -- (2.3,5.2) -- (1.7,5.2) -- (1.7,3.4) -- (15.7,3.4) -- (15.7,6.6) -- cycle ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4mm}
%=====p_{12}^{1}-2=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

\draw[semithick,red,rounded corners=1mm] (9.5,4.7) rectangle (12.5,5.3) ;
%\draw[thick,teal,rounded corners=1mm] (11.5,4.7) rectangle (14.5,5.3) ;
\draw[semithick,orange,rounded corners=1mm] (9.3,4.5) rectangle (14.7,5.5) ;
\draw[semithick,red,rounded corners=1mm] (7.8,4) rectangle (15.1,6) ;
%\draw[thick,teal,rounded corners=1mm] (9.1,4.5) -- (6.3,4.5) -- (6.3,5.3) -- (5.7,5.3) -- (5.7,4.2) -- (14.9,4.2) -- (14.9,5.8) -- (9.1,5.8) -- cycle ;
\draw[semithick,orange,rounded corners=1mm] (5.6,3.8) rectangle (15.3,6.2) ;
%\draw[thick,orange,rounded corners=0.7mm] (3.7,6.6) -- (3.7,4.7) -- (4.3,4.7) -- (4.3,6.4) -- (15.5,6.4) -- (15.5,3.6) -- (2.3,3.6) -- (2.3,5.2) -- (1.7,5.2) -- (1.7,3.4) -- (15.7,3.4) -- (15.7,6.6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (3.5,3.6) rectangle (15.5,6.4) ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4mm}
%=====p_{12}^{1}-3=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

\draw[semithick,red,rounded corners=1mm] (9.5,4.7) rectangle (12.5,5.3) ;
%\draw[thick,teal,rounded corners=1mm] (11.5,4.7) rectangle (14.5,5.3) ;
\draw[semithick,orange,rounded corners=1mm] (9.3,4.5) rectangle (14.7,5.5) ;
\draw[semithick,red,rounded corners=1mm] (7.8,4) rectangle (15.1,6) ;
%\draw[thick,teal,rounded corners=1mm] (9.1,4.5) -- (6.3,4.5) -- (6.3,5.3) -- (5.7,5.3) -- (5.7,4.2) -- (14.9,4.2) -- (14.9,5.8) -- (9.1,5.8) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (3.7,4.8) rectangle (6.3,5.2) ;
%\draw[thick,orange,rounded corners=0.7mm] (3.7,6.6) -- (3.7,4.7) -- (4.3,4.7) -- (4.3,6.4) -- (15.5,6.4) -- (15.5,3.6) -- (2.3,3.6) -- (2.3,5.2) -- (1.7,5.2) -- (1.7,3.4) -- (15.7,3.4) -- (15.7,6.6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (3.5,3.6) rectangle (15.5,6.4) ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4mm}
%=====p_{12}^{1}-4=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

\draw[semithick,red,rounded corners=1mm] (9.5,4.7) rectangle (12.5,5.3) ;
%\draw[thick,teal,rounded corners=1mm] (11.5,4.7) rectangle (14.5,5.3) ;
\draw[semithick,orange,rounded corners=1mm] (7.7,4.5) rectangle (12.7,5.5) ;
\draw[semithick,red,rounded corners=1mm] (7.5,4) rectangle (15.1,6) ;
%\draw[thick,teal,rounded corners=1mm] (9.1,4.5) -- (6.3,4.5) -- (6.3,5.3) -- (5.7,5.3) -- (5.7,4.2) -- (14.9,4.2) -- (14.9,5.8) -- (9.1,5.8) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (3.7,4.8) rectangle (6.3,5.2) ;
%\draw[thick,orange,rounded corners=0.7mm] (3.7,6.6) -- (3.7,4.7) -- (4.3,4.7) -- (4.3,6.4) -- (15.5,6.4) -- (15.5,3.6) -- (2.3,3.6) -- (2.3,5.2) -- (1.7,5.2) -- (1.7,3.4) -- (15.7,3.4) -- (15.7,6.6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (3.5,3.6) rectangle (15.5,6.4) ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4mm}
%=====p_{12}^{1}-5=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

\draw[semithick,red,rounded corners=1mm] (9.5,4.7) rectangle (12.5,5.3) ;
%\draw[thick,teal,rounded corners=1mm] (11.5,4.7) rectangle (14.5,5.3) ;
\draw[semithick,orange,rounded corners=1mm] (7.7,4.5) rectangle (12.7,5.5) ;
\draw[semithick,red,rounded corners=1mm] (7.5,4) rectangle (15.1,6) ;
%\draw[thick,teal,rounded corners=1mm] (9.1,4.5) -- (6.3,4.5) -- (6.3,5.3) -- (5.7,5.3) -- (5.7,4.2) -- (14.9,4.2) -- (14.9,5.8) -- (9.1,5.8) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (3.7,4.8) rectangle (6.3,5.2) ;
%\draw[thick,orange,rounded corners=0.7mm] (3.7,6.6) -- (3.7,4.7) -- (4.3,4.7) -- (4.3,6.4) -- (15.5,6.4) -- (15.5,3.6) -- (2.3,3.6) -- (2.3,5.2) -- (1.7,5.2) -- (1.7,3.4) -- (15.7,3.4) -- (15.7,6.6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (7.3,3.6) rectangle (16.5,6.4) ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4mm}
%=====p_{12}^{1}-6=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

\draw[semithick,red,rounded corners=1mm] (9.5,4.7) rectangle (12.5,5.3) ;
%\draw[semithick,blue,rounded corners=1mm] (7.5,4.7) rectangle (10.5,5.3) ;
\draw[semithick,orange,rounded corners=1mm] (7.3,4.5) rectangle (12.7,5.5) ;
%\draw[semithick,blue,rounded corners=1mm] (13.5,4.7) rectangle (16.5,5.3) ;
\draw[semithick,red,rounded corners=1mm] (7.1,4.3) rectangle (14.5,5.7) ;
\draw[semithick,orange,rounded corners=1mm] (6.9,4.1) rectangle (16.7,5.9) ;
\draw[semithick,orange,rounded corners=0.7mm] (3.7,4.8) -- (4.3,4.8) -- (4.3,6.1) -- (6.2,6.1) -- (6.2,4.1) -- (2.3,4.1) -- (2.3,5.2) -- (1.7,5.2) -- (1.7,3.9) -- (6.4,3.9) -- (6.4,6.4) -- (3.7,6.4) -- cycle ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> L_7_1_0-2_2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

%=====p_{23}^{2}-1=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[thick,red,rounded corners=1mm] (9.5,4.7) rectangle (12.5,5.3) ;
\draw[semithick,blue,rounded corners=1mm] (7.5,4.7) rectangle (10.5,5.3) ;
\draw[semithick,orange,rounded corners=1mm] (7.3,4.5) rectangle (12.7,5.5) ;
\draw[semithick,blue,rounded corners=1mm] (13.5,4.7) rectangle (16.5,5.3) ;
%\draw[thick,red,rounded corners=1mm] (7.1,4.3) rectangle (14.5,5.7) ;
\draw[semithick,orange,rounded corners=1mm] (6.9,4.1) rectangle (16.7,5.9) ;
\draw[semithick,orange,rounded corners=0.7mm] (3.7,4.8) -- (4.3,4.8) -- (4.3,6.1) -- (6.2,6.1) -- (6.2,4.1) -- (2.3,4.1) -- (2.3,5.2) -- (1.7,5.2) -- (1.7,3.9) -- (6.4,3.9) -- (6.4,6.4) -- (3.7,6.4) -- cycle ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{6mm}
%=====p_{23}^{2}-2=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[thick,red,rounded corners=1mm] (9.5,4.7) rectangle (12.5,5.3) ;
\draw[semithick,blue,rounded corners=1mm] (7.5,4.7) rectangle (10.5,5.3) ;
\draw[semithick,orange,rounded corners=1mm] (7.3,4.5) rectangle (12.7,5.5) ;
\draw[semithick,blue,rounded corners=1mm] (13.5,4.7) rectangle (16.5,5.3) ;
%\draw[thick,red,rounded corners=1mm] (7.1,4.3) rectangle (14.5,5.7) ;
\draw[semithick,orange,rounded corners=1mm] (6.9,4.1) rectangle (16.7,5.9) ;
%\draw[semithick,orange,rounded corners=0.7mm] (3.7,4.8) -- (4.3,4.8) -- (4.3,6.1) -- (6.2,6.1) -- (6.2,4.1) -- (2.3,4.1) -- (2.3,5.2) -- (1.7,5.2) -- (1.7,3.9) -- (6.4,3.9) -- (6.4,6.4) -- (3.7,6.4) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (3.7,4.8) rectangle (6.3,5.2) ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{6.7mm}
%=====p_{23}^{2}-3=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[thick,red,rounded corners=1mm] (9.5,4.7) rectangle (12.5,5.3) ;
\draw[semithick,blue,rounded corners=1mm] (7.5,4.7) rectangle (10.5,5.3) ;
\draw[semithick,orange,rounded corners=1mm] (11.3,4.5) rectangle (16.7,5.5) ;
\draw[semithick,blue,rounded corners=1mm] (13.5,4.7) rectangle (16.5,5.3) ;
%\draw[thick,red,rounded corners=1mm] (7.1,4.3) rectangle (14.5,5.7) ;
\draw[semithick,orange,rounded corners=1mm] (7.3,4.1) rectangle (16.9,5.9) ;
%\draw[semithick,orange,rounded corners=0.7mm] (3.7,4.8) -- (4.3,4.8) -- (4.3,6.1) -- (6.2,6.1) -- (6.2,4.1) -- (2.3,4.1) -- (2.3,5.2) -- (1.7,5.2) -- (1.7,3.9) -- (6.4,3.9) -- (6.4,6.4) -- (3.7,6.4) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (3.7,4.8) rectangle (6.3,5.2) ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{7mm}
%=====p_{23}^{2}-4=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[thick,red,rounded corners=1mm] (9.5,4.7) rectangle (12.5,5.3) ;
\draw[semithick,blue,rounded corners=1mm] (7.5,4.7) rectangle (10.5,5.3) ;
\draw[semithick,orange,rounded corners=1mm] (11.3,4.5) rectangle (16.7,5.5) ;
\draw[semithick,blue,rounded corners=1mm] (13.5,4.7) rectangle (16.5,5.3) ;
%\draw[thick,red,rounded corners=1mm] (7.1,4.3) rectangle (14.5,5.7) ;
\draw[semithick,orange,rounded corners=1mm] (3.5,4.1) rectangle (10.7,5.9) ;
%\draw[semithick,orange,rounded corners=0.7mm] (3.7,4.8) -- (4.3,4.8) -- (4.3,6.1) -- (6.2,6.1) -- (6.2,4.1) -- (2.3,4.1) -- (2.3,5.2) -- (1.7,5.2) -- (1.7,3.9) -- (6.4,3.9) -- (6.4,6.4) -- (3.7,6.4) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (3.7,4.8) rectangle (6.3,5.2) ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{7mm}
%=====p_{23}^{2}-5=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[thick,red,rounded corners=1mm] (9.5,4.7) rectangle (12.5,5.3) ;
\draw[semithick,blue,rounded corners=1mm] (7.5,4.7) rectangle (10.5,5.3) ;
\draw[semithick,orange,rounded corners=1mm] (11.3,4.5) rectangle (16.7,5.5) ;
\draw[semithick,blue,rounded corners=1mm] (13.5,4.7) rectangle (16.5,5.3) ;
%\draw[thick,red,rounded corners=1mm] (7.1,4.3) rectangle (14.5,5.7) ;
\draw[semithick,orange,rounded corners=1mm] (3.5,4.1) rectangle (10.9,5.9) ;
%\draw[semithick,orange,rounded corners=0.7mm] (3.7,4.8) -- (4.3,4.8) -- (4.3,6.1) -- (6.2,6.1) -- (6.2,4.1) -- (2.3,4.1) -- (2.3,5.2) -- (1.7,5.2) -- (1.7,3.9) -- (6.4,3.9) -- (6.4,6.4) -- (3.7,6.4) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (5.7,4.5) rectangle (10.7,5.5) ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{7mm}
%=====p_{23}^{2}-6=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

\draw[semithick,blue,rounded corners=1mm] (7.5,4.7) rectangle (10.5,5.3) ;
\draw[semithick,blue,rounded corners=1mm] (13.5,4.7) rectangle (16.5,5.3) ;
%\draw[semithick,teal,rounded corners=1mm] (11.5,4.7) rectangle (14.5,5.3) ;
%\draw[semithick,teal,rounded corners=0.7mm] (9.8,5.2) -- (9.8,4.5) -- (6.2,4.5) -- (6.2,5.2) -- (5.8,5.2) -- (5.8,4.3) -- (10.2,4.3) -- (10.2,5.2) -- cycle ;
\draw[semithick,orange,rounded corners=1mm] (11.3,4.5) rectangle (16.7,5.5) ;
\draw[semithick,orange,rounded corners=1mm] (5.6,4.1) rectangle (10.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.7,4.8) -- (4.3,4.8) -- (4.3,5.7) -- (10.9,5.7) -- (10.9,3.9) -- (2.3,3.9) -- (2.3,5.2) -- (1.7,5.2) -- (1.7,3.7) -- (11.1,3.7) -- (11.1,5.9) -- (3.7,5.9) -- cycle ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> L_7_1_0-2_3.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

%=====p_{31}^{3}-1=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[thick,blue,rounded corners=1mm] (7.5,4.7) rectangle (10.5,5.3) ;
%\draw[thick,blue,rounded corners=1mm] (13.5,4.7) rectangle (16.5,5.3) ;
\draw[semithick,teal,rounded corners=1mm] (11.5,4.7) rectangle (14.5,5.3) ;
\draw[semithick,teal,rounded corners=0.7mm] (9.8,5.2) -- (9.8,4.5) -- (6.2,4.5) -- (6.2,5.2) -- (5.8,5.2) -- (5.8,4.3) -- (10.2,4.3) -- (10.2,5.2) -- cycle ;
\draw[semithick,orange,rounded corners=1mm] (11.3,4.5) rectangle (16.7,5.5) ;
\draw[semithick,orange,rounded corners=1mm] (5.6,4.1) rectangle (10.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.7,4.8) -- (4.3,4.8) -- (4.3,5.7) -- (10.9,5.7) -- (10.9,3.9) -- (2.3,3.9) -- (2.3,5.2) -- (1.7,5.2) -- (1.7,3.7) -- (11.1,3.7) -- (11.1,5.9) -- (3.7,5.9) -- cycle ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2.5mm}
%=====p_{31}^{3}-2=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[thick,blue,rounded corners=1mm] (7.5,4.7) rectangle (10.5,5.3) ;
%\draw[thick,blue,rounded corners=1mm] (13.5,4.7) rectangle (16.5,5.3) ;
\draw[semithick,teal,rounded corners=1mm] (11.5,4.7) rectangle (14.5,5.3) ;
\draw[semithick,teal,rounded corners=0.7mm] (9.8,5.2) -- (9.8,4.5) -- (6.2,4.5) -- (6.2,5.2) -- (5.8,5.2) -- (5.8,4.3) -- (10.2,4.3) -- (10.2,5.2) -- cycle ;
\draw[semithick,orange,rounded corners=1mm] (11.3,4.5) rectangle (16.7,5.5) ;
\draw[semithick,orange,rounded corners=1mm] (5.6,4.1) rectangle (10.7,5.5) ;
%\draw[semithick,orange,rounded corners=0.5mm] (3.7,4.8) -- (4.3,4.8) -- (4.3,5.7) -- (10.9,5.7) -- (10.9,3.9) -- (2.3,3.9) -- (2.3,5.2) -- (1.7,5.2) -- (1.7,3.7) -- (11.1,3.7) -- (11.1,5.9) -- (3.7,5.9) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (3,3.9) rectangle (10.8,6.1) ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2.5mm}
%=====p_{31}^{3}-3=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[thick,blue,rounded corners=1mm] (7.5,4.7) rectangle (10.5,5.3) ;
%\draw[thick,blue,rounded corners=1mm] (13.5,4.7) rectangle (16.5,5.3) ;
\draw[semithick,teal,rounded corners=1mm] (11.5,4.7) rectangle (14.5,5.3) ;
\draw[semithick,teal,rounded corners=0.7mm] (9.8,5.2) -- (9.8,4.5) -- (6.2,4.5) -- (6.2,5.2) -- (5.8,5.2) -- (5.8,4.3) -- (10.2,4.3) -- (10.2,5.2) -- cycle ;
\draw[semithick,orange,rounded corners=1mm] (2.8,3.7) rectangle (14.7,6.3) ;
\draw[semithick,orange,rounded corners=1mm] (5.6,4.1) rectangle (10.7,5.5) ;
%\draw[semithick,orange,rounded corners=0.5mm] (3.7,4.8) -- (4.3,4.8) -- (4.3,5.7) -- (10.9,5.7) -- (10.9,3.9) -- (2.3,3.9) -- (2.3,5.2) -- (1.7,5.2) -- (1.7,3.7) -- (11.1,3.7) -- (11.1,5.9) -- (3.7,5.9) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (3,3.9) rectangle (10.8,6.1) ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2.5mm}
%=====p_{31}^{3}-4=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[thick,blue,rounded corners=1mm] (7.5,4.7) rectangle (10.5,5.3) ;
%\draw[thick,blue,rounded corners=1mm] (13.5,4.7) rectangle (16.5,5.3) ;
\draw[semithick,teal,rounded corners=1mm] (11.5,4.7) rectangle (14.5,5.3) ;
\draw[semithick,teal,rounded corners=0.7mm] (9.8,5.2) -- (9.8,4.5) -- (6.2,4.5) -- (6.2,5.2) -- (5.8,5.2) -- (5.8,4.3) -- (10.2,4.3) -- (10.2,5.2) -- cycle ;
\draw[semithick,orange,rounded corners=1mm] (2.8,3.7) rectangle (14.9,6.3) ;
\draw[semithick,orange,rounded corners=1mm] (5.6,4.1) rectangle (10.7,5.5) ;
%\draw[semithick,orange,rounded corners=0.5mm] (3.7,4.8) -- (4.3,4.8) -- (4.3,5.7) -- (10.9,5.7) -- (10.9,3.9) -- (2.3,3.9) -- (2.3,5.2) -- (1.7,5.2) -- (1.7,3.7) -- (11.1,3.7) -- (11.1,5.9) -- (3.7,5.9) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (5.4,3.9) rectangle (14.7,6.1) ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2.5mm}
%=====p_{31}^{3}-5=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[thick,blue,rounded corners=1mm] (7.5,4.7) rectangle (10.5,5.3) ;
%\draw[thick,blue,rounded corners=1mm] (13.5,4.7) rectangle (16.5,5.3) ;
\draw[semithick,teal,rounded corners=1mm] (11.5,4.7) rectangle (14.5,5.3) ;
\draw[semithick,teal,rounded corners=0.7mm] (9.8,5.2) -- (9.8,4.5) -- (6.2,4.5) -- (6.2,5.2) -- (5.8,5.2) -- (5.8,4.3) -- (10.2,4.3) -- (10.2,5.2) -- cycle ;
\draw[semithick,orange,rounded corners=1mm] (2.8,3.7) rectangle (15.1,6.3) ;
%\draw[semithick,orange,rounded corners=1mm] (5.6,4.1) rectangle (10.7,5.5) ;
%\draw[semithick,orange,rounded corners=0.5mm] (3.7,4.8) -- (4.3,4.8) -- (4.3,5.7) -- (10.9,5.7) -- (10.9,3.9) -- (2.3,3.9) -- (2.3,5.2) -- (1.7,5.2) -- (1.7,3.7) -- (11.1,3.7) -- (11.1,5.9) -- (3.7,5.9) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (5.4,3.9) rectangle (14.9,6.1) ;
\draw[semithick,teal,rounded corners=0.5mm] (5.6,5.4) -- (5.6,4.1) -- (14.7,4.1) -- (14.7,5.5) -- (9.6,5.5) -- (9.6,4.7) -- (6.4,4.7) -- (6.4,5.4) -- cycle ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2.5mm}
%=====p_{31}^{3}-6=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[thick,blue,rounded corners=1mm] (7.5,4.7) rectangle (10.5,5.3) ;
%\draw[thick,blue,rounded corners=1mm] (13.5,4.7) rectangle (16.5,5.3) ;
\draw[semithick,teal,rounded corners=1mm] (11.5,4.7) rectangle (14.5,5.3) ;
%\draw[semithick,teal,rounded corners=0.7mm] (9.8,5.2) -- (9.8,4.5) -- (6.2,4.5) -- (6.2,5.2) -- (5.8,5.2) -- (5.8,4.3) -- (10.2,4.3) -- (10.2,5.2) -- cycle ;
\draw[semithick,orange,rounded corners=1mm] (2.8,3.7) rectangle (15.3,6.3) ;
%\draw[semithick,orange,rounded corners=1mm] (5.6,4.1) rectangle (10.7,5.5) ;
%\draw[semithick,orange,rounded corners=0.5mm] (3.7,4.8) -- (4.3,4.8) -- (4.3,5.7) -- (10.9,5.7) -- (10.9,3.9) -- (2.3,3.9) -- (2.3,5.2) -- (1.7,5.2) -- (1.7,3.7) -- (11.1,3.7) -- (11.1,5.9) -- (3.7,5.9) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (5.4,3.9) rectangle (15.1,6.1) ;
\draw[semithick,teal,rounded corners=0.5mm] (5.6,5.4) -- (5.6,4.1) -- (14.9,4.1) -- (14.9,5.9) -- (9.6,5.9) -- (9.6,4.7) -- (6.4,4.7) -- (6.4,5.4) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (9.8,4.5) rectangle (14.7,5.5) ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2.5mm}
%=====p_{31}^{3}-7=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[semithick,red,rounded corners=1mm] (9.5,4.7) rectangle (12.5,5.3) ;
\draw[thick,teal,rounded corners=1mm] (11.5,4.7) rectangle (14.5,5.3) ;
\draw[semithick,orange,rounded corners=1mm] (9.3,4.5) rectangle (14.7,5.5) ;
%\draw[semithick,red,rounded corners=1mm] (7.8,4) rectangle (15.1,6) ;
\draw[semithick,teal,rounded corners=1mm] (9.1,4.5) -- (6.3,4.5) -- (6.3,5.3) -- (5.7,5.3) -- (5.7,4.2) -- (14.9,4.2) -- (14.9,5.8) -- (9.1,5.8) -- cycle ;
\draw[semithick,orange,rounded corners=1mm] (5.4,3.8) rectangle (15.3,6.2) ;
\draw[semithick,orange,rounded corners=0.7mm] (3.7,6.6) -- (3.7,4.7) -- (4.3,4.7) -- (4.3,6.4) -- (15.5,6.4) -- (15.5,3.6) -- (2.3,3.6) -- (2.3,5.2) -- (1.7,5.2) -- (1.7,3.4) -- (15.7,3.4) -- (15.7,6.6) -- cycle ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> L_8_1_-1-1_1.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

%=====p_{12}^{1}-1=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\draw[semithick,red,rounded corners=0.5mm] (13.7,4.8) rectangle (16.3,5.2) ;
%\draw[semithick,teal,rounded corners=0.5mm] (1.7,4.8) rectangle (4.3,5.2) ;
\draw[semithick,red,rounded corners=0.5mm] (4.5,5.4) -- (4.5,3.5) -- (7.7,3.5) -- (7.7,5.2) -- (8.3,5.2) -- (8.3,3.3) -- (3.7,3.3) -- (3.7,5.4) -- cycle ;
%\draw[semithick,teal,rounded corners=0.5mm] (13.5,4.6) -- (13.5,6.5) -- (10.3,6.5) -- (10.3,4.8) -- (9.7,4.8) -- (9.7,6.7) -- (14.3,6.7) -- (14.3,4.6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.5,5.6) -- (1.5,3.1) -- (8.5,3.1) -- (8.5,5.6) -- (7.5,5.6) -- (7.5,3.7) -- (4.7,3.7) -- (4.7,5.6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (13.3,4.4) -- (16.5,4.4) -- (16.5,6.9) -- (9.5,6.9) -- (9.5,4.6) -- (10.5,4.6) -- (10.5,6.3) -- (13.3,6.3) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (9.3,4.4) -- (9.3,6.9) -- (7,6.9) -- (7,4) -- (5,4) -- (5,7) -- (1.2,7) -- (1.2,2.9) -- (11.7,2.9) -- (11.7,5.2) -- (12.3,5.2) -- (12.3,2.7) -- (1,2.7) -- (1,7.2) -- (5.2,7.2) -- (5.2,4.2) -- (6.8,4.2) -- (6.8,7.2) -- (16.7,7.2) -- (16.7,4.2) -- (13.1,4.2) -- (13.1,6.1) -- (10.7,6.1) -- (10.7,4.4) -- cycle ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2mm}
%=====p_{12}^{1}-2=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\draw[semithick,red,rounded corners=0.5mm] (13.7,4.8) rectangle (16.3,5.2) ;
%\draw[semithick,teal,rounded corners=0.5mm] (1.7,4.8) rectangle (4.3,5.2) ;
\draw[semithick,red,rounded corners=0.5mm] (4.5,5.4) -- (4.5,3.5) -- (7.7,3.5) -- (7.7,5.2) -- (8.3,5.2) -- (8.3,3.3) -- (3.7,3.3) -- (3.7,5.4) -- cycle ;
%\draw[semithick,teal,rounded corners=0.5mm] (13.5,4.6) -- (13.5,6.5) -- (10.3,6.5) -- (10.3,4.8) -- (9.7,4.8) -- (9.7,6.7) -- (14.3,6.7) -- (14.3,4.6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.5,5.6) -- (1.5,3.1) -- (8.5,3.1) -- (8.5,5.6) -- (7.5,5.6) -- (7.5,3.7) -- (4.7,3.7) -- (4.7,5.6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (13.3,4.4) -- (16.5,4.4) -- (16.5,6.9) -- (9.5,6.9) -- (9.5,4.6) -- (10.5,4.6) -- (10.5,6.3) -- (13.3,6.3) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (9.3,4.4) -- (9.3,6.9) -- (7,6.9) -- (7,4) -- (5,4) -- (5,7) -- (1.2,7) -- (1.2,2.9) -- (11.7,2.9) -- (11.7,5.2) -- (12.3,5.2) -- (12.3,2.7) -- (1,2.7) -- (1,7.2) -- (5.2,7.2) -- (5.2,4.2) -- (6.8,4.2) -- (6.8,7.2) -- (16.7,7.2) -- (16.7,4.2) -- (13.1,4.2) -- (13.1,6.1) -- (10.7,6.1) -- (10.7,4.4) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (5.7,4.8) -- (6.3,4.8) -- (6.3,6.9) -- (9.3,6.9) -- (9.3,4.2) -- (10.7,4.2) -- (10.7,6.1) -- (13.1,6.1) -- (13.1,4.2) -- (16.7,4.2) -- (16.7,7.1) -- (5.7,7.1) -- cycle ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1mm}
%=====p_{12}^{1}-3=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\draw[semithick,red,rounded corners=0.5mm] (13.7,4.8) rectangle (16.3,5.2) ;
%\draw[semithick,teal,rounded corners=0.5mm] (1.7,4.8) rectangle (4.3,5.2) ;
\draw[semithick,red,rounded corners=0.5mm] (4.5,5.4) -- (4.5,3.5) -- (7.7,3.5) -- (7.7,5.2) -- (8.3,5.2) -- (8.3,3.3) -- (3.7,3.3) -- (3.7,5.4) -- cycle ;
%\draw[semithick,teal,rounded corners=0.5mm] (13.5,4.6) -- (13.5,6.5) -- (10.3,6.5) -- (10.3,4.8) -- (9.7,4.8) -- (9.7,6.7) -- (14.3,6.7) -- (14.3,4.6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.5,5.6) -- (1.5,3.1) -- (8.5,3.1) -- (8.5,5.6) -- (7.5,5.6) -- (7.5,3.7) -- (4.7,3.7) -- (4.7,5.6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (13.3,4.4) -- (16.5,4.4) -- (16.5,6.9) -- (9.5,6.9) -- (9.5,4.6) -- (10.5,4.6) -- (10.5,6.3) -- (13.3,6.3) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (9.3,4.4) -- (9.3,6.9) -- (7,6.9) -- (7,4) -- (5,4) -- (5,7) -- (1.2,7) -- (1.2,2.9) -- (11.7,2.9) -- (11.7,5.2) -- (12.3,5.2) -- (12.3,2.7) -- (1,2.7) -- (1,7.2) -- (5.2,7.2) -- (5.2,4.2) -- (6.8,4.2) -- (6.8,7.2) -- (16.7,7.2) -- (16.7,4.2) -- (13.1,4.2) -- (13.1,6.1) -- (10.7,6.1) -- (10.7,4.4) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (5.7,4.8) -- (6.3,4.8) -- (6.3,6.9) -- (9.3,6.9) -- (9.3,4.2) -- (10.7,4.2) -- (10.7,6.1) -- (13.1,6.1) -- (13.1,4.2) -- (16.7,4.2) -- (16.7,7.1) -- (5.7,7.1) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.3,2.9) rectangle (8.7,5.8) ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1mm}
%=====p_{12}^{1}-4=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\draw[semithick,red,rounded corners=0.5mm] (13.7,4.8) rectangle (16.3,5.2) ;
%\draw[semithick,teal,rounded corners=0.5mm] (1.7,4.8) rectangle (4.3,5.2) ;
\draw[semithick,red,rounded corners=0.5mm] (4.5,5.4) -- (4.5,3.5) -- (7.7,3.5) -- (7.7,5.2) -- (8.3,5.2) -- (8.3,3.3) -- (3.7,3.3) -- (3.7,5.4) -- cycle ;
%\draw[semithick,teal,rounded corners=0.5mm] (13.5,4.6) -- (13.5,6.5) -- (10.3,6.5) -- (10.3,4.8) -- (9.7,4.8) -- (9.7,6.7) -- (14.3,6.7) -- (14.3,4.6) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (1.5,5.6) -- (1.5,3.1) -- (8.5,3.1) -- (8.5,5.6) -- (7.5,5.6) -- (7.5,3.7) -- (4.7,3.7) -- (4.7,5.6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (13.3,4.4) -- (16.5,4.4) -- (16.5,6.9) -- (9.5,6.9) -- (9.5,4.6) -- (10.5,4.6) -- (10.5,6.3) -- (13.3,6.3) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (9.3,4.4) -- (9.3,6.9) -- (7,6.9) -- (7,4) -- (5,4) -- (5,7) -- (1.2,7) -- (1.2,2.9) -- (11.7,2.9) -- (11.7,5.2) -- (12.3,5.2) -- (12.3,2.7) -- (1,2.7) -- (1,7.2) -- (5.2,7.2) -- (5.2,4.2) -- (6.8,4.2) -- (6.8,7.2) -- (16.7,7.2) -- (16.7,4.2) -- (13.1,4.2) -- (13.1,6.1) -- (10.7,6.1) -- (10.7,4.4) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (5.7,4.8) -- (6.3,4.8) -- (6.3,6.9) -- (9.3,6.9) -- (9.3,4.2) -- (10.7,4.2) -- (10.7,6.1) -- (13.1,6.1) -- (13.1,4.2) -- (16.7,4.2) -- (16.7,7.1) -- (5.7,7.1) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.3,2.9) rectangle (8.7,5.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.5,3.1) rectangle (8.5,5.6) ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1mm}
%=====p_{12}^{1}-5=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\draw[semithick,red,rounded corners=0.5mm] (13.7,4.8) rectangle (16.3,5.2) ;
%\draw[semithick,teal,rounded corners=0.5mm] (1.7,4.8) rectangle (4.3,5.2) ;
\draw[semithick,red,rounded corners=0.5mm] (4.5,5.4) -- (4.5,3.5) -- (7.7,3.5) -- (7.7,5.2) -- (8.3,5.2) -- (8.3,3.3) -- (3.7,3.3) -- (3.7,5.4) -- cycle ;
%\draw[semithick,teal,rounded corners=0.5mm] (13.5,4.6) -- (13.5,6.5) -- (10.3,6.5) -- (10.3,4.8) -- (9.7,4.8) -- (9.7,6.7) -- (14.3,6.7) -- (14.3,4.6) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (1.5,5.6) -- (1.5,3.1) -- (8.5,3.1) -- (8.5,5.6) -- (7.5,5.6) -- (7.5,3.7) -- (4.7,3.7) -- (4.7,5.6) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.3,4.4) -- (16.5,4.4) -- (16.5,6.9) -- (9.5,6.9) -- (9.5,4.6) -- (10.5,4.6) -- (10.5,6.3) -- (13.3,6.3) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (9.3,4.4) -- (9.3,6.9) -- (7,6.9) -- (7,4) -- (5,4) -- (5,7) -- (1.2,7) -- (1.2,2.9) -- (11.7,2.9) -- (11.7,5.2) -- (12.3,5.2) -- (12.3,2.7) -- (1,2.7) -- (1,7.2) -- (5.2,7.2) -- (5.2,4.2) -- (6.8,4.2) -- (6.8,7.2) -- (16.7,7.2) -- (16.7,4.2) -- (13.1,4.2) -- (13.1,6.1) -- (10.7,6.1) -- (10.7,4.4) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (5.7,4.8) -- (6.3,4.8) -- (6.3,6.9) -- (9.3,6.9) -- (9.3,4.2) -- (10.7,4.2) -- (10.7,6.1) -- (13.1,6.1) -- (13.1,4.2) -- (16.7,4.2) -- (16.7,7.1) -- (5.7,7.1) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.3,2.9) rectangle (8.7,5.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.5,3.1) rectangle (8.5,5.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.7,4.6) rectangle (16.5,5.4) ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1mm}
%=====p_{12}^{1}-6=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\draw[semithick,red,rounded corners=0.5mm] (13.7,4.8) rectangle (16.3,5.2) ;
%\draw[semithick,teal,rounded corners=0.5mm] (1.7,4.8) rectangle (4.3,5.2) ;
\draw[semithick,red,rounded corners=0.5mm] (4.5,5.4) -- (4.5,3.5) -- (7.7,3.5) -- (7.7,5.2) -- (8.3,5.2) -- (8.3,3.3) -- (3.7,3.3) -- (3.7,5.4) -- cycle ;
%\draw[semithick,teal,rounded corners=0.5mm] (13.5,4.6) -- (13.5,6.5) -- (10.3,6.5) -- (10.3,4.8) -- (9.7,4.8) -- (9.7,6.7) -- (14.3,6.7) -- (14.3,4.6) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (1.5,5.6) -- (1.5,3.1) -- (8.5,3.1) -- (8.5,5.6) -- (7.5,5.6) -- (7.5,3.7) -- (4.7,3.7) -- (4.7,5.6) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.3,4.4) -- (16.5,4.4) -- (16.5,6.9) -- (9.5,6.9) -- (9.5,4.6) -- (10.5,4.6) -- (10.5,6.3) -- (13.3,6.3) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (9.3,4.4) -- (9.3,6.9) -- (7,6.9) -- (7,4) -- (5,4) -- (5,7) -- (1.2,7) -- (1.2,2.9) -- (11.7,2.9) -- (11.7,5.2) -- (12.3,5.2) -- (12.3,2.7) -- (1,2.7) -- (1,7.2) -- (5.2,7.2) -- (5.2,4.2) -- (6.8,4.2) -- (6.8,7.2) -- (16.7,7.2) -- (16.7,4.2) -- (13.1,4.2) -- (13.1,6.1) -- (10.7,6.1) -- (10.7,4.4) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (5.7,4.8) -- (6.3,4.8) -- (6.3,6.9) -- (9.3,6.9) -- (9.3,4.2) -- (10.7,4.2) -- (10.7,6.1) -- (13.1,6.1) -- (13.1,4.2) -- (16.7,4.2) -- (16.7,7.1) -- (5.7,7.1) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (3.3,2.9) rectangle (10.3,5.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.5,3.1) rectangle (8.5,5.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.7,4.6) rectangle (16.5,5.4) ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1mm}
%=====p_{12}^{1}-7=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\draw[semithick,red,rounded corners=0.5mm] (13.7,4.8) rectangle (16.3,5.2) ;
%\draw[semithick,blue,rounded corners=0.5mm] (3.7,4.8) rectangle (6.3,5.2) ;
\draw[semithick,red,rounded corners=0.5mm] (4.3,5.4) -- (4.3,3.5) -- (7.7,3.5) -- (7.7,5.2) -- (8.3,5.2) -- (8.3,3.3) -- (3.5,3.3) -- (3.5,5.4) -- cycle ;
%\draw[semithick,blue,rounded corners=0.5mm] (11.7,4.8) rectangle (14.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.3,3.1) rectangle (8.5,5.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.5,4.6) rectangle (16.5,5.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (9.7,5.2) -- (9.7,2.7) -- (3,2.7) -- (3,6) -- (11.3,6) -- (11.3,4.4) -- (16.7,4.4) -- (16.7,6.2) -- (2.8,6.2) -- (2.8,2.5) -- (10.3,2.5) -- (10.3,5.2) -- cycle ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> L_8_1_-1-1_2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

%=====p_{23}^{2}-1=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

%\draw[semithick,red,rounded corners=0.5mm] (13.7,4.8) rectangle (16.3,5.2) ;
\draw[semithick,blue,rounded corners=0.5mm] (3.7,4.8) rectangle (6.3,5.2) ;
%\draw[semithick,red,rounded corners=0.5mm] (4.3,5.4) -- (4.3,3.5) -- (7.7,3.5) -- (7.7,5.2) -- (8.3,5.2) -- (8.3,3.3) -- (3.5,3.3) -- (3.5,5.4) -- cycle ;
\draw[semithick,blue,rounded corners=0.5mm] (11.7,4.8) rectangle (14.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.3,3.1) rectangle (8.5,5.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.5,4.6) rectangle (16.5,5.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (9.7,5.2) -- (9.7,2.7) -- (3,2.7) -- (3,6) -- (11.3,6) -- (11.3,4.4) -- (16.7,4.4) -- (16.7,6.2) -- (2.8,6.2) -- (2.8,2.5) -- (10.3,2.5) -- (10.3,5.2) -- cycle ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{5mm}
%=====p_{23}^{2}-2=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

%\draw[semithick,red,rounded corners=0.5mm] (13.7,4.8) rectangle (16.3,5.2) ;
\draw[semithick,blue,rounded corners=0.5mm] (3.7,4.8) rectangle (6.3,5.2) ;
%\draw[semithick,red,rounded corners=0.5mm] (4.3,5.4) -- (4.3,3.5) -- (7.7,3.5) -- (7.7,5.2) -- (8.3,5.2) -- (8.3,3.3) -- (3.5,3.3) -- (3.5,5.4) -- cycle ;
\draw[semithick,blue,rounded corners=0.5mm] (11.7,4.8) rectangle (14.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.3,4.4) rectangle (8.5,5.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.5,4.6) rectangle (16.5,5.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (9.7,5.2) -- (9.7,2.7) -- (3,2.7) -- (3,6) -- (11.3,6) -- (11.3,4.4) -- (16.7,4.4) -- (16.7,6.2) -- (2.8,6.2) -- (2.8,2.5) -- (10.3,2.5) -- (10.3,5.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (3.1,4.2) rectangle (10.5,5.8) ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{7.5mm}
%=====p_{23}^{2}-3=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

%\draw[semithick,red,rounded corners=0.5mm] (13.7,4.8) rectangle (16.3,5.2) ;
\draw[semithick,blue,rounded corners=0.5mm] (3.7,4.8) rectangle (6.3,5.2) ;
%\draw[semithick,red,rounded corners=0.5mm] (4.3,5.4) -- (4.3,3.5) -- (7.7,3.5) -- (7.7,5.2) -- (8.3,5.2) -- (8.3,3.3) -- (3.5,3.3) -- (3.5,5.4) -- cycle ;
\draw[semithick,blue,rounded corners=0.5mm] (11.7,4.8) rectangle (14.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.3,4.4) rectangle (8.5,5.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.5,4.6) rectangle (16.5,5.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (9.7,5.2) -- (9.7,2.7) -- (3,2.7) -- (3,6) -- (11.3,6) -- (11.3,4.4) -- (16.7,4.4) -- (16.7,6.2) -- (2.8,6.2) -- (2.8,2.5) -- (10.3,2.5) -- (10.3,5.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (9.5,4.2) rectangle (16.7,5.8) ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{8mm}
%=====p_{23}^{2}-4=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

%\draw[semithick,red,rounded corners=0.5mm] (13.7,4.8) rectangle (16.3,5.2) ;
\draw[semithick,blue,rounded corners=0.5mm] (3.7,4.8) rectangle (6.3,5.2) ;
%\draw[semithick,red,rounded corners=0.5mm] (4.3,5.4) -- (4.3,3.5) -- (7.7,3.5) -- (7.7,5.2) -- (8.3,5.2) -- (8.3,3.3) -- (3.5,3.3) -- (3.5,5.4) -- cycle ;
\draw[semithick,blue,rounded corners=0.5mm] (11.7,4.8) rectangle (14.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.3,4.4) rectangle (6.5,5.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.5,4.6) rectangle (16.5,5.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (9.7,5.2) -- (9.7,2.7) -- (3,2.7) -- (3,6) -- (11.3,6) -- (11.3,4.4) -- (16.7,4.4) -- (16.7,6.2) -- (2.8,6.2) -- (2.8,2.5) -- (10.3,2.5) -- (10.3,5.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (9.5,4.2) rectangle (16.7,5.8) ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{5mm}
%=====p_{23}^{2}-5=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

%\draw[semithick,red,rounded corners=0.5mm] (13.7,4.8) rectangle (16.3,5.2) ;
\draw[semithick,blue,rounded corners=0.5mm] (3.7,4.8) rectangle (6.3,5.2) ;
%\draw[semithick,red,rounded corners=0.5mm] (4.3,5.4) -- (4.3,3.5) -- (7.7,3.5) -- (7.7,5.2) -- (8.3,5.2) -- (8.3,3.3) -- (3.5,3.3) -- (3.5,5.4) -- cycle ;
\draw[semithick,blue,rounded corners=0.5mm] (11.7,4.8) rectangle (14.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.3,4.4) rectangle (6.5,5.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (9.7,4.6) rectangle (14.5,5.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (9.7,5.2) -- (9.7,2.7) -- (3,2.7) -- (3,6) -- (11.3,6) -- (11.3,4.4) -- (16.7,4.4) -- (16.7,6.2) -- (2.8,6.2) -- (2.8,2.5) -- (10.3,2.5) -- (10.3,5.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (9.5,4.2) rectangle (16.7,5.8) ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{5mm}
%=====p_{23}^{2}-6=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

%\draw[semithick,red,rounded corners=0.5mm] (13.7,4.8) rectangle (16.3,5.2) ;
\draw[semithick,blue,rounded corners=0.5mm] (3.7,4.8) rectangle (6.3,5.2) ;
%\draw[semithick,red,rounded corners=0.5mm] (4.3,5.4) -- (4.3,3.5) -- (7.7,3.5) -- (7.7,5.2) -- (8.3,5.2) -- (8.3,3.3) -- (3.5,3.3) -- (3.5,5.4) -- cycle ;
\draw[semithick,blue,rounded corners=0.5mm] (11.7,4.8) rectangle (14.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.3,4.4) rectangle (6.5,5.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (9.7,4.6) rectangle (14.5,5.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (9.7,5.2) -- (9.7,2.7) -- (3,2.7) -- (3,6) -- (11.3,6) -- (11.3,4.4) -- (16.7,4.4) -- (16.7,6.2) -- (2.8,6.2) -- (2.8,2.5) -- (10.3,2.5) -- (10.3,5.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (7.5,4.2) rectangle (14.7,5.8) ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{0.1mm}
%=====p_{23}^{2}-7=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

%\draw[semithick,teal,rounded corners=0.5mm] (1.7,4.8) rectangle (4.3,5.2) ;
\draw[semithick,blue,rounded corners=0.5mm] (3.7,4.8) rectangle (6.3,5.2) ;
\draw[semithick,blue,rounded corners=0.5mm] (11.7,4.8) rectangle (14.3,5.2) ;
%\draw[semithick,teal,rounded corners=0.5mm] (13.7,4.6) -- (13.7,6.5) -- (10.3,6.5) -- (10.3,4.8) -- (9.7,4.8) -- (9.7,6.7) -- (14.5,6.7) -- (14.5,4.6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.5,4.6) rectangle (6.5,5.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (9.5,4.4) rectangle (14.7,6.9) ;
\draw[semithick,orange,rounded corners=0.5mm] (15.7,4.8) -- (15.7,7.5) -- (7.2,7.5) -- (7.2,4.4) -- (9.3,4.4) -- (9.3,7.1) -- (14.9,7.1) -- (14.9,4.2) -- (7,4.2) -- (7,7.7) -- (16.3,7.7) -- (16.3,4.8) -- cycle ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> L_8_1_-1-1_3.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

%=====p_{31}^{3}-1=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\draw[semithick,teal,rounded corners=0.5mm] (1.7,4.8) rectangle (4.3,5.2) ;
%\draw[semithick,blue,rounded corners=0.5mm] (3.7,4.8) rectangle (6.3,5.2) ;
%\draw[semithick,blue,rounded corners=0.5mm] (11.7,4.8) rectangle (14.3,5.2) ;
\draw[semithick,teal,rounded corners=0.5mm] (13.7,4.6) -- (13.7,6.5) -- (10.3,6.5) -- (10.3,4.8) -- (9.7,4.8) -- (9.7,6.7) -- (14.5,6.7) -- (14.5,4.6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.5,4.6) rectangle (6.5,5.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (9.5,4.4) rectangle (14.7,6.9) ;
\draw[semithick,orange,rounded corners=0.5mm] (15.7,4.8) -- (15.7,7.5) -- (7.2,7.5) -- (7.2,4.4) -- (9.3,4.4) -- (9.3,7.1) -- (14.9,7.1) -- (14.9,4.2) -- (7,4.2) -- (7,7.7) -- (16.3,7.7) -- (16.3,4.8) -- cycle ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1mm}
%=====p_{31}^{3}-2=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\draw[semithick,teal,rounded corners=0.5mm] (1.7,4.8) rectangle (4.3,5.2) ;
%\draw[semithick,blue,rounded corners=0.5mm] (3.7,4.8) rectangle (6.3,5.2) ;
%\draw[semithick,blue,rounded corners=0.5mm] (11.7,4.8) rectangle (14.3,5.2) ;
\draw[semithick,teal,rounded corners=0.5mm] (13.7,4.6) -- (13.7,6.5) -- (10.3,6.5) -- (10.3,4.8) -- (9.7,4.8) -- (9.7,6.7) -- (14.5,6.7) -- (14.5,4.6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.5,4.6) rectangle (6.5,5.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (9.5,4.4) rectangle (14.7,6.9) ;
%\draw[semithick,orange,rounded corners=0.5mm] (15.7,4.8) -- (15.7,7.5) -- (7.2,7.5) -- (7.2,4.4) -- (9.3,4.4) -- (9.3,7.1) -- (14.9,7.1) -- (14.9,4.2) -- (7,4.2) -- (7,7.7) -- (16.3,7.7) -- (16.3,4.8) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (7.7,4.2) rectangle (14.9,7.1) ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4.5mm}
%=====p_{31}^{3}-3=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\draw[semithick,teal,rounded corners=0.5mm] (1.7,4.8) rectangle (4.3,5.2) ;
%\draw[semithick,blue,rounded corners=0.5mm] (3.7,4.8) rectangle (6.3,5.2) ;
%\draw[semithick,blue,rounded corners=0.5mm] (11.7,4.8) rectangle (14.3,5.2) ;
\draw[semithick,teal,rounded corners=0.5mm] (13.7,4.6) -- (13.7,6.5) -- (10.3,6.5) -- (10.3,4.8) -- (9.7,4.8) -- (9.7,6.7) -- (14.5,6.7) -- (14.5,4.6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.5,4.6) rectangle (6.5,5.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (9.5,4.4) rectangle (14.7,6.9) ;
%\draw[semithick,orange,rounded corners=0.5mm] (15.7,4.8) -- (15.7,7.5) -- (7.2,7.5) -- (7.2,4.4) -- (9.3,4.4) -- (9.3,7.1) -- (14.9,7.1) -- (14.9,4.2) -- (7,4.2) -- (7,7.7) -- (16.3,7.7) -- (16.3,4.8) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.3,4.4) rectangle (8.5,5.6) ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{5mm}
%=====p_{31}^{3}-4=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\draw[semithick,teal,rounded corners=0.5mm] (1.7,4.8) rectangle (4.3,5.2) ;
%\draw[semithick,blue,rounded corners=0.5mm] (3.7,4.8) rectangle (6.3,5.2) ;
%\draw[semithick,blue,rounded corners=0.5mm] (11.7,4.8) rectangle (14.3,5.2) ;
\draw[semithick,teal,rounded corners=0.5mm] (13.7,4.6) -- (13.7,6.5) -- (10.3,6.5) -- (10.3,4.8) -- (9.7,4.8) -- (9.7,6.7) -- (14.5,6.7) -- (14.5,4.6) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (1.5,4.6) rectangle (6.5,5.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (9.5,4.4) rectangle (14.7,6.9) ;
%\draw[semithick,orange,rounded corners=0.5mm] (15.7,4.8) -- (15.7,7.5) -- (7.2,7.5) -- (7.2,4.4) -- (9.3,4.4) -- (9.3,7.1) -- (14.9,7.1) -- (14.9,4.2) -- (7,4.2) -- (7,7.7) -- (16.3,7.7) -- (16.3,4.8) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.3,3.8) rectangle (8.5,5.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.5,5.4) -- (1.5,4) -- (8.3,4) -- (8.3,5.4) -- (7.7,5.4) -- (7.7,4.2) -- (4.5,4.2) -- (4.5,5.4) -- cycle ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1mm}
%=====p_{31}^{3}-5=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\draw[semithick,teal,rounded corners=0.5mm] (1.7,4.8) rectangle (4.3,5.2) ;
%\draw[semithick,blue,rounded corners=0.5mm] (3.7,4.8) rectangle (6.3,5.2) ;
%\draw[semithick,blue,rounded corners=0.5mm] (11.7,4.8) rectangle (14.3,5.2) ;
\draw[semithick,teal,rounded corners=0.5mm] (13.7,4.6) -- (13.7,6.5) -- (10.3,6.5) -- (10.3,4.8) -- (9.7,4.8) -- (9.7,6.7) -- (14.5,6.7) -- (14.5,4.6) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (1.5,4.6) rectangle (6.5,5.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (9.5,4.4) rectangle (14.7,6.9) ;
%\draw[semithick,orange,rounded corners=0.5mm] (15.7,4.8) -- (15.7,7.5) -- (7.2,7.5) -- (7.2,4.4) -- (9.3,4.4) -- (9.3,7.1) -- (14.9,7.1) -- (14.9,4.2) -- (7,4.2) -- (7,7.7) -- (16.3,7.7) -- (16.3,4.8) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.3,3.8) rectangle (8.5,5.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.5,5.4) -- (1.5,4) -- (8.3,4) -- (8.3,5.4) -- (7.7,5.4) -- (7.7,4.2) -- (4.5,4.2) -- (4.5,5.4) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (9.5,6.9) -- (9.5,4.4) -- (10.5,4.4) -- (10.5,6.3) -- (13.5,6.3) -- (13.5,4.4) -- (16.3,4.4) -- (16.3,6.9) -- cycle ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{0.1mm}
%=====p_{31}^{3}-6=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\draw[semithick,teal,rounded corners=0.5mm] (1.7,4.8) rectangle (4.3,5.2) ;
%\draw[semithick,blue,rounded corners=0.5mm] (3.7,4.8) rectangle (6.3,5.2) ;
%\draw[semithick,blue,rounded corners=0.5mm] (11.7,4.8) rectangle (14.3,5.2) ;
\draw[semithick,teal,rounded corners=0.5mm] (13.7,4.6) -- (13.7,6.5) -- (10.3,6.5) -- (10.3,4.8) -- (9.7,4.8) -- (9.7,6.7) -- (14.5,6.7) -- (14.5,4.6) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (1.5,4.6) rectangle (6.5,5.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (9.5,4.4) rectangle (14.7,6.9) ;
%\draw[semithick,orange,rounded corners=0.5mm] (15.7,4.8) -- (15.7,7.5) -- (7.2,7.5) -- (7.2,4.4) -- (9.3,4.4) -- (9.3,7.1) -- (14.9,7.1) -- (14.9,4.2) -- (7,4.2) -- (7,7.7) -- (16.3,7.7) -- (16.3,4.8) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (1.3,3.8) rectangle (8.5,5.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.5,5.4) -- (1.5,4) -- (8.3,4) -- (8.3,5.4) -- (7.7,5.4) -- (7.7,4.2) -- (4.5,4.2) -- (4.5,5.4) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (9.5,6.9) -- (9.5,4.4) -- (10.5,4.4) -- (10.5,6.3) -- (13.5,6.3) -- (13.5,4.4) -- (16.3,4.4) -- (16.3,6.9) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (5.7,4.8) -- (6.3,4.8) -- (6.3,6.9) -- (9.3,6.9) -- (9.3,4.2) -- (10.7,4.2) -- (10.7,6.1) -- (13.3,6.1) -- (13.3,4.2) -- (16.5,4.2) -- (16.5,7.1) -- (5.7,7.1) -- cycle ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1mm}
%=====p_{31}^{3}-7=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

%\draw[semithick,red,rounded corners=0.5mm] (13.7,4.8) rectangle (16.3,5.2) ;
\draw[semithick,teal,rounded corners=0.5mm] (1.7,4.8) rectangle (4.3,5.2) ;
%\draw[semithick,red,rounded corners=0.5mm] (4.5,5.4) -- (4.5,3.5) -- (7.7,3.5) -- (7.7,5.2) -- (8.3,5.2) -- (8.3,3.3) -- (3.7,3.3) -- (3.7,5.4) -- cycle ;
\draw[semithick,teal,rounded corners=0.5mm] (13.5,4.6) -- (13.5,6.5) -- (10.3,6.5) -- (10.3,4.8) -- (9.7,4.8) -- (9.7,6.7) -- (14.3,6.7) -- (14.3,4.6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.5,5.6) -- (1.5,3.1) -- (8.5,3.1) -- (8.5,5.6) -- (7.5,5.6) -- (7.5,3.7) -- (4.7,3.7) -- (4.7,5.6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (13.3,4.4) -- (16.5,4.4) -- (16.5,6.9) -- (9.5,6.9) -- (9.5,4.6) -- (10.5,4.6) -- (10.5,6.3) -- (13.3,6.3) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (9.3,4.4) -- (9.3,6.9) -- (7,6.9) -- (7,4) -- (5,4) -- (5,7) -- (1.2,7) -- (1.2,2.9) -- (11.7,2.9) -- (11.7,5.2) -- (12.3,5.2) -- (12.3,2.7) -- (1,2.7) -- (1,7.2) -- (5.2,7.2) -- (5.2,4.2) -- (6.8,4.2) -- (6.8,7.2) -- (16.7,7.2) -- (16.7,4.2) -- (13.1,4.2) -- (13.1,6.1) -- (10.7,6.1) -- (10.7,4.4) -- cycle ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> L_9_1_1-2_1.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

%=====p_{12}^{1}-1=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,6,12} {
\draw[semithick,red,rounded corners=0.5mm] (3.7+\x,4.8) rectangle (6.3+\x,5.2) ;
}
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.7+\x,4.8) rectangle (8.3+\x,5.2) ;
%}
\foreach \x in {0,12} {
\draw[semithick,orange,rounded corners=0.5mm] (3.4+\x,4.6) rectangle (8.6+\x,5.4) ;
}
%\draw[semithick,teal,rounded corners=0.5mm] (3.1,4.4) rectangle (10.3,5.6) ;
\draw[semithick,red,rounded corners=0.5mm] (15.1,4.4) -- (15.1,6) to (24.3,6) to (24.3,4.8) to (23.7,4.8) to (23.7,5.8) to (20.9,5.8) to (20.9,4.4) -- cycle ;
%\draw[semithick,teal,rounded corners=0.5mm] (14.8,4.2) rectangle (22.3,6.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (2.8,4.2) rectangle (12.6,5.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (14.6,4) rectangle (24.6,6.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.8,5.2) -- (13.8,3.5) -- (2.5,3.5) -- (2.5,6.5) -- (14.4,6.5) -- (14.4,3.8) -- (24.8,3.8) -- (24.8,6.7) -- (2.3,6.7) -- (2.3,3.3) -- (14.2,3.3) -- (14.2,5.2) -- cycle ;

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1.5mm}
%=====p_{12}^{1}-2=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,6,12} {
\draw[semithick,red,rounded corners=0.5mm] (3.7+\x,4.8) rectangle (6.3+\x,5.2) ;
}
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.7+\x,4.8) rectangle (8.3+\x,5.2) ;
%}
\foreach \x in {0,12} {
\draw[semithick,orange,rounded corners=0.5mm] (3.4+\x,4.6) rectangle (8.6+\x,5.4) ;
}
%\draw[semithick,teal,rounded corners=0.5mm] (3.1,4.4) rectangle (10.3,5.6) ;
\draw[semithick,red,rounded corners=0.5mm] (15.1,4.4) -- (15.1,6) to (24.3,6) to (24.3,4.8) to (23.7,4.8) to (23.7,5.8) to (20.9,5.8) to (20.9,4.4) -- cycle ;
%\draw[semithick,teal,rounded corners=0.5mm] (14.8,4.2) rectangle (22.3,6.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (2.8,4.2) rectangle (12.6,5.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (14.6,4) rectangle (24.6,6.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.8,5.2) -- (13.8,3.5) -- (2.5,3.5) -- (2.5,6.5) -- (14.4,6.5) -- (14.4,3.8) -- (24.8,3.8) -- (24.8,6.7) -- (2.3,6.7) -- (2.3,3.3) -- (14.2,3.3) -- (14.2,5.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (2.6,3.5) rectangle (14.3,6.5) ;

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1.5mm}
%=====p_{12}^{1}-3=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,6,12} {
\draw[semithick,red,rounded corners=0.5mm] (3.7+\x,4.8) rectangle (6.3+\x,5.2) ;
}
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.7+\x,4.8) rectangle (8.3+\x,5.2) ;
%}
\foreach \x in {0,12} {
\draw[semithick,orange,rounded corners=0.5mm] (3.4+\x,4.6) rectangle (8.6+\x,5.4) ;
}
%\draw[semithick,teal,rounded corners=0.5mm] (3.1,4.4) rectangle (10.3,5.6) ;
\draw[semithick,red,rounded corners=0.5mm] (15.1,4.4) -- (15.1,6) to (24.3,6) to (24.3,4.8) to (23.7,4.8) to (23.7,5.8) to (20.9,5.8) to (20.9,4.4) -- cycle ;
%\draw[semithick,teal,rounded corners=0.5mm] (14.8,4.2) rectangle (22.3,6.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (2.8,4.2) rectangle (12.6,5.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (14.6,4) rectangle (24.6,6.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.8,5.2) -- (13.8,3.5) -- (2.5,3.5) -- (2.5,6.5) -- (14.4,6.5) -- (14.4,3.8) -- (24.8,3.8) -- (24.8,6.7) -- (2.3,6.7) -- (2.3,3.3) -- (14.2,3.3) -- (14.2,5.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (13.5,3.5) rectangle (24.8,7) ;

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1.5mm}
%=====p_{12}^{1}-4=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,6,12} {
\draw[semithick,red,rounded corners=0.5mm] (3.7+\x,4.8) rectangle (6.3+\x,5.2) ;
}
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.7+\x,4.8) rectangle (8.3+\x,5.2) ;
%}
\foreach \x in {12} {
\draw[semithick,orange,rounded corners=0.5mm] (3.4+\x,4.6) rectangle (8.6+\x,5.4) ;
}
%\draw[semithick,teal,rounded corners=0.5mm] (3.1,4.4) rectangle (10.3,5.6) ;
\draw[semithick,red,rounded corners=0.5mm] (15.1,4.4) -- (15.1,6) to (24.3,6) to (24.3,4.8) to (23.7,4.8) to (23.7,5.8) to (20.9,5.8) to (20.9,4.4) -- cycle ;
%\draw[semithick,teal,rounded corners=0.5mm] (14.8,4.2) rectangle (22.3,6.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (2.8,4.2) rectangle (12.7,5.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (14.6,4) rectangle (24.6,6.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.8,5.2) -- (13.8,3.5) -- (2.5,3.5) -- (2.5,6.5) -- (14.4,6.5) -- (14.4,3.8) -- (24.8,3.8) -- (24.8,6.7) -- (2.3,6.7) -- (2.3,3.3) -- (14.2,3.3) -- (14.2,5.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (13.5,3.5) rectangle (24.8,7) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.5,4.6) rectangle (12.5,5.4) ;

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1.5mm}
%=====p_{12}^{1}-5=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,6,12} {
\draw[semithick,red,rounded corners=0.5mm] (3.7+\x,4.8) rectangle (6.3+\x,5.2) ;
}
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.7+\x,4.8) rectangle (8.3+\x,5.2) ;
%}
\foreach \x in {12} {
\draw[semithick,orange,rounded corners=0.5mm] (3.4+\x,4.6) rectangle (8.6+\x,5.4) ;
}
%\draw[semithick,teal,rounded corners=0.5mm] (3.1,4.4) rectangle (10.3,5.6) ;
\draw[semithick,red,rounded corners=0.5mm] (15.1,4.4) -- (15.1,6) to (24.3,6) to (24.3,4.8) to (23.7,4.8) to (23.7,5.8) to (20.9,5.8) to (20.9,4.4) -- cycle ;
%\draw[semithick,teal,rounded corners=0.5mm] (14.8,4.2) rectangle (22.3,6.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.5,4.6) rectangle (6.5,5.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (14.6,4) rectangle (24.6,6.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.8,5.2) -- (13.8,3.5) -- (2.5,3.5) -- (2.5,6.5) -- (14.4,6.5) -- (14.4,3.8) -- (24.8,3.8) -- (24.8,6.7) -- (2.3,6.7) -- (2.3,3.3) -- (14.2,3.3) -- (14.2,5.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (13.5,3.5) rectangle (24.8,7) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.5,4.6) rectangle (12.5,5.4) ;

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1.5mm}
%=====p_{12}^{1}-7=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,6,12} {
\draw[semithick,red,rounded corners=0.5mm] (3.7+\x,4.8) rectangle (6.3+\x,5.2) ;
}
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.7+\x,4.8) rectangle (8.3+\x,5.2) ;
%}
%\foreach \x in {12} {
%\draw[semithick,orange,rounded corners=0.5mm] (3.4+\x,4.6) rectangle (8.6+\x,5.4) ;
%}
%\draw[semithick,teal,rounded corners=0.5mm] (3.1,4.4) rectangle (10.3,5.6) ;
\draw[semithick,red,rounded corners=0.5mm] (15.1,4.4) -- (15.1,6.4) to (24.4,6.4) to (24.4,4.6) to (23.6,4.6) to (23.6,5.8) to (20.9,5.8) to (20.9,4.4) -- cycle ;
%\draw[semithick,teal,rounded corners=0.5mm] (14.8,4.2) rectangle (22.3,6.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.5,4.6) rectangle (6.5,5.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (14.6,4.2) rectangle (24.6,6.6) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.8,5.2) -- (13.8,3.5) -- (2.5,3.5) -- (2.5,6.5) -- (14.4,6.5) -- (14.4,3.8) -- (24.8,3.8) -- (24.8,6.7) -- (2.3,6.7) -- (2.3,3.3) -- (14.2,3.3) -- (14.2,5.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (13.5,4) rectangle (24.8,6.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.5,4.6) rectangle (12.5,5.4) ;
\draw[semithick,red,rounded corners=0.5mm] (19.8,4.8) -- (20.2,4.8) -- (20.2,6) -- (23.8,6) -- (23.8,4.8) -- (24.2,4.8) -- (24.2,6.2) -- (19.8,6.2) -- cycle ;

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1.5mm}
%=====p_{12}^{1}-8=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,6,12} {
\draw[semithick,red,rounded corners=0.5mm] (3.7+\x,4.8) rectangle (6.3+\x,5.2) ;
}
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.7+\x,4.8) rectangle (8.3+\x,5.2) ;
%}
%\foreach \x in {12} {
%\draw[semithick,orange,rounded corners=0.5mm] (3.4+\x,4.6) rectangle (8.6+\x,5.4) ;
%}
%\draw[semithick,teal,rounded corners=0.5mm] (3.1,4.4) rectangle (10.3,5.6) ;
%\draw[semithick,red,rounded corners=0.5mm] (15.1,4.4) -- (15.1,6.4) to (24.4,6.4) to (24.4,4.6) to (23.6,4.6) to (23.6,5.8) to (20.9,5.8) to (20.9,4.4) -- cycle ;
%\draw[semithick,teal,rounded corners=0.5mm] (14.8,4.2) rectangle (22.3,6.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.5,4.6) rectangle (6.5,5.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (14.6,4.4) rectangle (24.6,6.6) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.8,5.2) -- (13.8,3.5) -- (2.5,3.5) -- (2.5,6.5) -- (14.4,6.5) -- (14.4,3.8) -- (24.8,3.8) -- (24.8,6.7) -- (2.3,6.7) -- (2.3,3.3) -- (14.2,3.3) -- (14.2,5.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (13.5,4.2) rectangle (24.8,6.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.5,4.6) rectangle (12.5,5.4) ;
\draw[semithick,red,rounded corners=0.5mm] (19.8,4.8) -- (20.2,4.8) -- (20.2,6) -- (23.8,6) -- (23.8,4.8) -- (24.2,4.8) -- (24.2,6.2) -- (19.8,6.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (19.6,4.6) rectangle (24.4,6.4) ;

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1.5mm}
%=====p_{12}^{1}-9=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,6,12} {
\draw[semithick,red,rounded corners=0.5mm] (3.7+\x,4.8) rectangle (6.3+\x,5.2) ;
}
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.7+\x,4.8) rectangle (8.3+\x,5.2) ;
%}
%\foreach \x in {12} {
%\draw[semithick,orange,rounded corners=0.5mm] (3.4+\x,4.6) rectangle (8.6+\x,5.4) ;
%}
%\draw[semithick,teal,rounded corners=0.5mm] (3.1,4.4) rectangle (10.3,5.6) ;
%\draw[semithick,red,rounded corners=0.5mm] (15.1,4.4) -- (15.1,6.4) to (24.4,6.4) to (24.4,4.6) to (23.6,4.6) to (23.6,5.8) to (20.9,5.8) to (20.9,4.4) -- cycle ;
%\draw[semithick,teal,rounded corners=0.5mm] (14.8,4.2) rectangle (22.3,6.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.5,4.6) rectangle (6.5,5.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.8,4.6) rectangle (18.4,5.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.8,5.2) -- (13.8,3.5) -- (2.5,3.5) -- (2.5,6.5) -- (14.4,6.5) -- (14.4,3.8) -- (24.8,3.8) -- (24.8,6.7) -- (2.3,6.7) -- (2.3,3.3) -- (14.2,3.3) -- (14.2,5.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (13.5,4.4) rectangle (24.8,6.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.5,4.6) rectangle (12.5,5.4) ;
\draw[semithick,red,rounded corners=0.5mm] (19.8,4.8) -- (20.2,4.8) -- (20.2,6) -- (23.8,6) -- (23.8,4.8) -- (24.2,4.8) -- (24.2,6.2) -- (19.8,6.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (19.6,4.6) rectangle (24.4,6.4) ;

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1.5mm}
%=====p_{12}^{1}-10=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,6,12} {
\draw[semithick,red,rounded corners=0.5mm] (3.7+\x,4.8) rectangle (6.3+\x,5.2) ;
}
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.7+\x,4.8) rectangle (8.3+\x,5.2) ;
%}
%\foreach \x in {12} {
%\draw[semithick,orange,rounded corners=0.5mm] (3.4+\x,4.6) rectangle (8.6+\x,5.4) ;
%}
%\draw[semithick,teal,rounded corners=0.5mm] (3.1,4.4) rectangle (10.3,5.6) ;
%\draw[semithick,red,rounded corners=0.5mm] (15.1,4.4) -- (15.1,6.4) to (24.4,6.4) to (24.4,4.6) to (23.6,4.6) to (23.6,5.8) to (20.9,5.8) to (20.9,4.4) -- cycle ;
%\draw[semithick,teal,rounded corners=0.5mm] (14.8,4.2) rectangle (22.3,6.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.5,4.6) rectangle (6.5,5.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.8,4.6) rectangle (18.4,5.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.8,5.2) -- (13.8,3.5) -- (2.5,3.5) -- (2.5,6.5) -- (14.4,6.5) -- (14.4,3.8) -- (24.8,3.8) -- (24.8,6.7) -- (2.3,6.7) -- (2.3,3.3) -- (14.2,3.3) -- (14.2,5.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (7,4.4) rectangle (19,5.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.5,4.6) rectangle (12.5,5.4) ;
\draw[semithick,red,rounded corners=0.5mm] (19.8,4.8) -- (20.2,4.8) -- (20.2,6) -- (23.8,6) -- (23.8,4.8) -- (24.2,4.8) -- (24.2,6.2) -- (19.8,6.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (19.6,4.6) rectangle (24.4,6.4) ;

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1.5mm}
%=====p_{12}^{1}-11=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,6,12} {
\draw[semithick,red,rounded corners=0.5mm] (3.7+\x,4.8) rectangle (6.3+\x,5.2) ;
}
%\foreach \x in {0,6,12,18} {
%\draw[semithick,blue,rounded corners=0.5mm] (1.7+\x,4.8) rectangle (4.3+\x,5.2) ;
%}
\draw[semithick,red,rounded corners=0.5mm] (19.5,4.6) -- (20.3,4.6) -- (20.3,5.8) -- (23.7,5.8) -- (23.7,4.8) -- (24.3,4.8) -- (24.3,6) -- (19.5,6) -- cycle ;
\foreach \x in {0,6,12} {
\draw[semithick,orange,rounded corners=0.5mm] (1.5+\x,4.6) rectangle (6.5+\x,5.4) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (19.3,4.4) rectangle (24.5,6.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (19.1,4.2) -- (19.1,6.5) -- (7.1,6.5) -- (7.1,3.5) -- (13.3,3.5) -- (13.3,5.6) -- (18.7,5.6) -- (18.7,3.3) -- (6.9,3.3) -- (6.9,6.7) -- (24.7,6.7) -- (24.7,4.2) -- cycle ;

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> L_9_1_1-2_2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

%=====p_{23}^{2}-1=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

%\foreach \x in {0,6,12} {
%\draw[semithick,red,rounded corners=0.5mm] (3.7+\x,4.8) rectangle (6.3+\x,5.2) ;
%}
\foreach \x in {0,6,12,18} {
\draw[semithick,blue,rounded corners=0.5mm] (1.7+\x,4.8) rectangle (4.3+\x,5.2) ;
}
%\draw[semithick,red,rounded corners=0.5mm] (19.5,4.6) -- (20.3,4.6) -- (20.3,5.8) -- (23.7,5.8) -- (23.7,4.8) -- (24.3,4.8) -- (24.3,6) -- (19.5,6) -- cycle ;
\foreach \x in {0,6,12} {
\draw[semithick,orange,rounded corners=0.5mm] (1.5+\x,4.6) rectangle (6.5+\x,5.4) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (19.3,4.4) rectangle (24.5,6.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (19.1,4.2) -- (19.1,6.5) -- (7.1,6.5) -- (7.1,3.5) -- (13.3,3.5) -- (13.3,5.6) -- (18.7,5.6) -- (18.7,3.3) -- (6.9,3.3) -- (6.9,6.7) -- (24.7,6.7) -- (24.7,4.2) -- cycle ;

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4mm}
%=====p_{23}^{2}-2=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

%\foreach \x in {0,6,12} {
%\draw[semithick,red,rounded corners=0.5mm] (3.7+\x,4.8) rectangle (6.3+\x,5.2) ;
%}
\foreach \x in {0,6,12,18} {
\draw[semithick,blue,rounded corners=0.5mm] (1.7+\x,4.8) rectangle (4.3+\x,5.2) ;
}
%\draw[semithick,red,rounded corners=0.5mm] (19.5,4.6) -- (20.3,4.6) -- (20.3,5.8) -- (23.7,5.8) -- (23.7,4.8) -- (24.3,4.8) -- (24.3,6) -- (19.5,6) -- cycle ;
\foreach \x in {0,6,12} {
\draw[semithick,orange,rounded corners=0.5mm] (1.5+\x,4.6) rectangle (6.5+\x,5.4) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (19.3,4.4) rectangle (24.5,6.2) ;
%\draw[semithick,orange,rounded corners=0.5mm] (19.1,4.2) -- (19.1,6.5) -- (7.1,6.5) -- (7.1,3.5) -- (13.3,3.5) -- (13.3,5.6) -- (18.7,5.6) -- (18.7,3.3) -- (6.9,3.3) -- (6.9,6.7) -- (24.7,6.7) -- (24.7,4.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (7.3,4) rectangle (18.7,6) ;

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4mm}
%=====p_{23}^{2}-3
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

%\foreach \x in {0,6,12} {
%\draw[semithick,red,rounded corners=0.5mm] (3.7+\x,4.8) rectangle (6.3+\x,5.2) ;
%}
\foreach \x in {0,6,12,18} {
\draw[semithick,blue,rounded corners=0.5mm] (1.7+\x,4.8) rectangle (4.3+\x,5.2) ;
}
%\draw[semithick,red,rounded corners=0.5mm] (19.5,4.6) -- (20.3,4.6) -- (20.3,5.8) -- (23.7,5.8) -- (23.7,4.8) -- (24.3,4.8) -- (24.3,6) -- (19.5,6) -- cycle ;
\foreach \x in {0,6,12} {
\draw[semithick,orange,rounded corners=0.5mm] (1.5+\x,4.6) rectangle (6.5+\x,5.4) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (19.3,4.4) rectangle (24.5,6.2) ;
%\draw[semithick,orange,rounded corners=0.5mm] (19.1,4.2) -- (19.1,6.5) -- (7.1,6.5) -- (7.1,3.5) -- (13.3,3.5) -- (13.3,5.6) -- (18.7,5.6) -- (18.7,3.3) -- (6.9,3.3) -- (6.9,6.7) -- (24.7,6.7) -- (24.7,4.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.3,4) rectangle (12.7,6) ;

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4mm}
%=====p_{23}^{2}-4
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

%\foreach \x in {0,6,12} {
%\draw[semithick,red,rounded corners=0.5mm] (3.7+\x,4.8) rectangle (6.3+\x,5.2) ;
%}
\foreach \x in {0,6,12,18} {
\draw[semithick,blue,rounded corners=0.5mm] (1.7+\x,4.8) rectangle (4.3+\x,5.2) ;
}
%\draw[semithick,red,rounded corners=0.5mm] (19.5,4.6) -- (20.3,4.6) -- (20.3,5.8) -- (23.7,5.8) -- (23.7,4.8) -- (24.3,4.8) -- (24.3,6) -- (19.5,6) -- cycle ;
\foreach \x in {0,12} {
\draw[semithick,orange,rounded corners=0.5mm] (1.5+\x,4.6) rectangle (6.5+\x,5.4) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (19.3,4.4) rectangle (24.5,6.2) ;
%\draw[semithick,orange,rounded corners=0.5mm] (19.1,4.2) -- (19.1,6.5) -- (7.1,6.5) -- (7.1,3.5) -- (13.3,3.5) -- (13.3,5.6) -- (18.7,5.6) -- (18.7,3.3) -- (6.9,3.3) -- (6.9,6.7) -- (24.7,6.7) -- (24.7,4.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.1,4) rectangle (12.7,6) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.3,4.4) rectangle (10.5,5.6) ;

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4mm}
%=====p_{23}^{2}-5
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

%\foreach \x in {0,6,12} {
%\draw[semithick,red,rounded corners=0.5mm] (3.7+\x,4.8) rectangle (6.3+\x,5.2) ;
%}
\foreach \x in {0,6,12,18} {
\draw[semithick,blue,rounded corners=0.5mm] (1.7+\x,4.8) rectangle (4.3+\x,5.2) ;
}
%\draw[semithick,red,rounded corners=0.5mm] (19.5,4.6) -- (20.3,4.6) -- (20.3,5.8) -- (23.7,5.8) -- (23.7,4.8) -- (24.3,4.8) -- (24.3,6) -- (19.5,6) -- cycle ;
\foreach \x in {12} {
\draw[semithick,orange,rounded corners=0.5mm] (1.5+\x,4.6) rectangle (6.5+\x,5.4) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (19.3,4.4) rectangle (24.5,6.2) ;
%\draw[semithick,orange,rounded corners=0.5mm] (19.1,4.2) -- (19.1,6.5) -- (7.1,6.5) -- (7.1,3.5) -- (13.3,3.5) -- (13.3,5.6) -- (18.7,5.6) -- (18.7,3.3) -- (6.9,3.3) -- (6.9,6.7) -- (24.7,6.7) -- (24.7,4.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.1,4) rectangle (12.7,6) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.3,4.4) rectangle (10.7,5.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (5.5,4.6) rectangle (10.5,5.4) ;

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4mm}
%=====p_{23}^{2}-6
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

%\foreach \x in {0,6,12} {
%\draw[semithick,red,rounded corners=0.5mm] (3.7+\x,4.8) rectangle (6.3+\x,5.2) ;
%}
\foreach \x in {0,6,12,18} {
\draw[semithick,blue,rounded corners=0.5mm] (1.7+\x,4.8) rectangle (4.3+\x,5.2) ;
}
%\draw[semithick,red,rounded corners=0.5mm] (19.5,4.6) -- (20.3,4.6) -- (20.3,5.8) -- (23.7,5.8) -- (23.7,4.8) -- (24.3,4.8) -- (24.3,6) -- (19.5,6) -- cycle ;
\foreach \x in {12} {
\draw[semithick,orange,rounded corners=0.5mm] (1.5+\x,4.6) rectangle (6.5+\x,5.4) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (13.3,4.4) rectangle (22.5,5.6) ;
%\draw[semithick,orange,rounded corners=0.5mm] (19.1,4.2) -- (19.1,6.5) -- (7.1,6.5) -- (7.1,3.5) -- (13.3,3.5) -- (13.3,5.6) -- (18.7,5.6) -- (18.7,3.3) -- (6.9,3.3) -- (6.9,6.7) -- (24.7,6.7) -- (24.7,4.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.1,4) rectangle (12.7,6) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.3,4.4) rectangle (10.7,5.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (5.5,4.6) rectangle (10.5,5.4) ;

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4mm}
%=====p_{23}^{2}-6
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

%\foreach \x in {0,6,12} {
%\draw[semithick,red,rounded corners=0.5mm] (3.7+\x,4.8) rectangle (6.3+\x,5.2) ;
%}
\foreach \x in {0,6,12,18} {
\draw[semithick,blue,rounded corners=0.5mm] (1.7+\x,4.8) rectangle (4.3+\x,5.2) ;
}
%\draw[semithick,red,rounded corners=0.5mm] (19.5,4.6) -- (20.3,4.6) -- (20.3,5.8) -- (23.7,5.8) -- (23.7,4.8) -- (24.3,4.8) -- (24.3,6) -- (19.5,6) -- cycle ;
%\foreach \x in {12} {
%\draw[semithick,orange,rounded corners=0.5mm] (1.5+\x,4.6) rectangle (6.5+\x,5.4) ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (13.3,4.4) rectangle (22.7,5.6) ;
%\draw[semithick,orange,rounded corners=0.5mm] (19.1,4.2) -- (19.1,6.5) -- (7.1,6.5) -- (7.1,3.5) -- (13.3,3.5) -- (13.3,5.6) -- (18.7,5.6) -- (18.7,3.3) -- (6.9,3.3) -- (6.9,6.7) -- (24.7,6.7) -- (24.7,4.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.1,4) rectangle (12.7,6) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.3,4.4) rectangle (10.7,5.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (5.5,4.6) rectangle (10.5,5.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.5,4.6) rectangle (22.5,5.4) ;

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4mm}
%=====p_{23}^{2}-7
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

%\foreach \x in {0,6,12} {
%\draw[semithick,red,rounded corners=0.5mm] (3.7+\x,4.8) rectangle (6.3+\x,5.2) ;
%}
\foreach \x in {0,6,12,18} {
\draw[semithick,blue,rounded corners=0.5mm] (1.7+\x,4.8) rectangle (4.3+\x,5.2) ;
}
%\draw[semithick,red,rounded corners=0.5mm] (19.5,4.6) -- (20.3,4.6) -- (20.3,5.8) -- (23.7,5.8) -- (23.7,4.8) -- (24.3,4.8) -- (24.3,6) -- (19.5,6) -- cycle ;
%\foreach \x in {12} {
%\draw[semithick,orange,rounded corners=0.5mm] (1.5+\x,4.6) rectangle (6.5+\x,5.4) ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (13.3,4.4) rectangle (22.7,5.6) ;
%\draw[semithick,orange,rounded corners=0.5mm] (19.1,4.2) -- (19.1,6.5) -- (7.1,6.5) -- (7.1,3.5) -- (13.3,3.5) -- (13.3,5.6) -- (18.7,5.6) -- (18.7,3.3) -- (6.9,3.3) -- (6.9,6.7) -- (24.7,6.7) -- (24.7,4.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (11.5,4) rectangle (22.9,6) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.3,4.4) rectangle (10.7,5.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (5.5,4.6) rectangle (10.5,5.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.5,4.6) rectangle (22.5,5.4) ;

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4mm}
%=====p_{23}^{2}-8=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.7+\x,4.8) rectangle (8.3+\x,5.2) ;
%}
\foreach \x in {0,6,12,18} {
\draw[semithick,blue,rounded corners=0.5mm] (1.7+\x,4.8) rectangle (4.3+\x,5.2) ;
}
\foreach \x in {0,12} {
\draw[semithick,orange,rounded corners=0.5mm] (5.5+\x,4.6) rectangle (10.5+\x,5.4) ;
}
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (3.7+\x,4.4) rectangle (10.7+\x,5.6) ;
%}
\foreach \x in {0,12} {
\draw[semithick,orange,rounded corners=0.5mm] (1.5+\x,4.2) rectangle (10.9+\x,5.8) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (13.3,6) -- (13.3,3.5) -- (11.6,3.5) -- (11.6,6.5) -- (23.7,6.5) -- (23.7,4.8) -- (24.3,4.8) -- (24.3,6.7) -- (11.4,6.7) -- (11.4,3.3) -- (23.1,3.3) -- (23.1,6) -- cycle ;

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> L_9_1_1-2_3.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

%=====p_{31}^{3}-1=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (5.7+\x,4.8) rectangle (8.3+\x,5.2) ;
}
%\foreach \x in {0,6,12,18} {
%\draw[semithick,blue,rounded corners=0.5mm] (1.7+\x,4.8) rectangle (4.3+\x,5.2) ;
%}
\foreach \x in {0,12} {
\draw[semithick,orange,rounded corners=0.5mm] (5.5+\x,4.6) rectangle (10.5+\x,5.4) ;
}
\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (3.7+\x,4.4) rectangle (10.7+\x,5.6) ;
}
\foreach \x in {0,12} {
\draw[semithick,orange,rounded corners=0.5mm] (1.5+\x,4.2) rectangle (10.9+\x,5.8) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (13.3,6) -- (13.3,3.5) -- (11.6,3.5) -- (11.6,6.5) -- (23.7,6.5) -- (23.7,4.8) -- (24.3,4.8) -- (24.3,6.7) -- (11.4,6.7) -- (11.4,3.3) -- (23.1,3.3) -- (23.1,6) -- cycle ;

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2.5mm}
%=====p_{31}^{3}-2=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (5.7+\x,4.8) rectangle (8.3+\x,5.2) ;
}
%\foreach \x in {0,6,12,18} {
%\draw[semithick,blue,rounded corners=0.5mm] (1.7+\x,4.8) rectangle (4.3+\x,5.2) ;
%}
\foreach \x in {0,12} {
\draw[semithick,orange,rounded corners=0.5mm] (5.5+\x,4.6) rectangle (10.5+\x,5.4) ;
}
\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (3.7+\x,4.4) rectangle (10.7+\x,5.6) ;
}
\foreach \x in {0,12} {
\draw[semithick,orange,rounded corners=0.5mm] (1.5+\x,4.2) rectangle (10.9+\x,5.8) ;
}
%\draw[semithick,orange,rounded corners=0.5mm] (13.3,6) -- (13.3,3.5) -- (11.6,3.5) -- (11.6,6.5) -- (23.7,6.5) -- (23.7,4.8) -- (24.3,4.8) -- (24.3,6.7) -- (11.4,6.7) -- (11.4,3.3) -- (23.1,3.3) -- (23.1,6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (11.5,3.5) rectangle (23.5,6.5) ;

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2.5mm}
%=====p_{31}^{3}-3=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (5.7+\x,4.8) rectangle (8.3+\x,5.2) ;
}
%\foreach \x in {0,6,12,18} {
%\draw[semithick,blue,rounded corners=0.5mm] (1.7+\x,4.8) rectangle (4.3+\x,5.2) ;
%}
\foreach \x in {0,12} {
\draw[semithick,orange,rounded corners=0.5mm] (5.5+\x,4.6) rectangle (10.5+\x,5.4) ;
}
\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (3.7+\x,4.4) rectangle (10.7+\x,5.6) ;
}
\foreach \x in {0,12} {
\draw[semithick,orange,rounded corners=0.5mm] (1.5+\x,4.2) rectangle (10.9+\x,5.8) ;
}
%\draw[semithick,orange,rounded corners=0.5mm] (13.3,6) -- (13.3,3.5) -- (11.6,3.5) -- (11.6,6.5) -- (23.7,6.5) -- (23.7,4.8) -- (24.3,4.8) -- (24.3,6.7) -- (11.4,6.7) -- (11.4,3.3) -- (23.1,3.3) -- (23.1,6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1,3.5) rectangle (12.5,6.5) ;

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2.5mm}
%=====p_{31}^{3}-4=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (5.7+\x,4.8) rectangle (8.3+\x,5.2) ;
}
%\foreach \x in {0,6,12,18} {
%\draw[semithick,blue,rounded corners=0.5mm] (1.7+\x,4.8) rectangle (4.3+\x,5.2) ;
%}
\foreach \x in {0,12} {
\draw[semithick,orange,rounded corners=0.5mm] (5.5+\x,4.6) rectangle (10.5+\x,5.4) ;
}
\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (3.7+\x,4.4) rectangle (10.7+\x,5.6) ;
}
\foreach \x in {12} {
\draw[semithick,orange,rounded corners=0.5mm] (1.5+\x,4.2) rectangle (10.9+\x,5.8) ;
}
%\draw[semithick,orange,rounded corners=0.5mm] (13.3,6) -- (13.3,3.5) -- (11.6,3.5) -- (11.6,6.5) -- (23.7,6.5) -- (23.7,4.8) -- (24.3,4.8) -- (24.3,6.7) -- (11.4,6.7) -- (11.4,3.3) -- (23.1,3.3) -- (23.1,6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1,3.5) rectangle (12.7,6.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.5,4.2) rectangle (12.5,5.8) ;

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2.5mm}
%=====p_{31}^{3}-5=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (5.7+\x,4.8) rectangle (8.3+\x,5.2) ;
}
%\foreach \x in {0,6,12,18} {
%\draw[semithick,blue,rounded corners=0.5mm] (1.7+\x,4.8) rectangle (4.3+\x,5.2) ;
%}
\foreach \x in {12} {
\draw[semithick,orange,rounded corners=0.5mm] (5.5+\x,4.6) rectangle (10.5+\x,5.4) ;
}
\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (3.5+\x,4.4) rectangle (10.7+\x,5.6) ;
}
\foreach \x in {12} {
\draw[semithick,orange,rounded corners=0.5mm] (1.5+\x,4.2) rectangle (10.9+\x,5.8) ;
}
%\draw[semithick,orange,rounded corners=0.5mm] (13.3,6) -- (13.3,3.5) -- (11.6,3.5) -- (11.6,6.5) -- (23.7,6.5) -- (23.7,4.8) -- (24.3,4.8) -- (24.3,6.7) -- (11.4,6.7) -- (11.4,3.3) -- (23.1,3.3) -- (23.1,6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1,3.5) rectangle (12.7,6.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.3,4.2) rectangle (12.5,5.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.7,4.6) rectangle (8.5,5.4) ;

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2.5mm}
%=====p_{31}^{3}-6=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (5.7+\x,4.8) rectangle (8.3+\x,5.2) ;
}
%\foreach \x in {0,6,12,18} {
%\draw[semithick,blue,rounded corners=0.5mm] (1.7+\x,4.8) rectangle (4.3+\x,5.2) ;
%}
\foreach \x in {12} {
\draw[semithick,orange,rounded corners=0.5mm] (5.5+\x,4.6) rectangle (10.5+\x,5.4) ;
}
\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (3.5+\x,4.4) rectangle (10.7+\x,5.6) ;
}
%\foreach \x in {12} {
%\draw[semithick,orange,rounded corners=0.5mm] (1.5+\x,4.2) rectangle (10.9+\x,5.8) ;
%}
%\draw[semithick,orange,rounded corners=0.5mm] (13.3,6) -- (13.3,3.5) -- (11.6,3.5) -- (11.6,6.5) -- (23.7,6.5) -- (23.7,4.8) -- (24.3,4.8) -- (24.3,6.7) -- (11.4,6.7) -- (11.4,3.3) -- (23.1,3.3) -- (23.1,6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1,3.5) rectangle (12.7,6.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.3,4.2) rectangle (12.5,5.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.7,4.6) rectangle (8.5,5.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (15.3,4.2) rectangle (24.5,5.8) ;

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2.5mm}
%=====p_{31}^{3}-7=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (5.7+\x,4.8) rectangle (8.3+\x,5.2) ;
}
%\foreach \x in {0,6,12,18} {
%\draw[semithick,blue,rounded corners=0.5mm] (1.7+\x,4.8) rectangle (4.3+\x,5.2) ;
%}
%\foreach \x in {12} {
%\draw[semithick,orange,rounded corners=0.5mm] (5.5+\x,4.6) rectangle (10.5+\x,5.4) ;
%}
\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (3.5+\x,4.4) rectangle (10.7+\x,5.6) ;
}
%\foreach \x in {12} {
%\draw[semithick,orange,rounded corners=0.5mm] (1.5+\x,4.2) rectangle (10.9+\x,5.8) ;
%}
%\draw[semithick,orange,rounded corners=0.5mm] (13.3,6) -- (13.3,3.5) -- (11.6,3.5) -- (11.6,6.5) -- (23.7,6.5) -- (23.7,4.8) -- (24.3,4.8) -- (24.3,6.7) -- (11.4,6.7) -- (11.4,3.3) -- (23.1,3.3) -- (23.1,6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1,3.5) rectangle (12.7,6.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.3,4.2) rectangle (12.5,5.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.7,4.6) rectangle (8.5,5.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (15.3,4.2) rectangle (24.5,5.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (15.7,4.6) rectangle (20.5,5.4) ;

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1.5mm}
%=====p_{31}^{3}-8=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (5.7+\x,4.8) rectangle (8.3+\x,5.2) ;
}
%\foreach \x in {0,6,12,18} {
%\draw[semithick,blue,rounded corners=0.5mm] (1.7+\x,4.8) rectangle (4.3+\x,5.2) ;
%}
%\foreach \x in {12} {
%\draw[semithick,orange,rounded corners=0.5mm] (5.5+\x,4.6) rectangle (10.5+\x,5.4) ;
%}
\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (3.5+\x,4.4) rectangle (10.7+\x,5.6) ;
}
%\foreach \x in {12} {
%\draw[semithick,orange,rounded corners=0.5mm] (1.5+\x,4.2) rectangle (10.9+\x,5.8) ;
%}
%\draw[semithick,orange,rounded corners=0.5mm] (13.3,6) -- (13.3,3.5) -- (11.6,3.5) -- (11.6,6.5) -- (23.7,6.5) -- (23.7,4.8) -- (24.3,4.8) -- (24.3,6.7) -- (11.4,6.7) -- (11.4,3.3) -- (23.1,3.3) -- (23.1,6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (3.1,3.5) rectangle (14.5,6.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.3,4.2) rectangle (12.5,5.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.7,4.6) rectangle (8.5,5.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (15.3,4.2) rectangle (24.5,5.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (15.7,4.6) rectangle (20.5,5.4) ;

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2.5mm}
%=====p_{31}^{3}-9=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

%\foreach \x in {0,6,12} {
%\draw[semithick,red,rounded corners=0.5mm] (3.7+\x,4.8) rectangle (6.3+\x,5.2) ;
%}
\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (5.7+\x,4.8) rectangle (8.3+\x,5.2) ;
}
\foreach \x in {0,12} {
\draw[semithick,orange,rounded corners=0.5mm] (3.4+\x,4.6) rectangle (8.6+\x,5.4) ;
}
\draw[semithick,teal,rounded corners=0.5mm] (3.1,4.4) rectangle (10.3,5.6) ;
%\draw[semithick,red,rounded corners=0.5mm] (15.1,4.4) -- (15.1,6) to (24.3,6) to (24.3,4.8) to (23.7,4.8) to (23.7,5.8) to (20.9,5.8) to (20.9,4.4) -- cycle ;
\draw[semithick,teal,rounded corners=0.5mm] (14.8,4.2) rectangle (22.3,6.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (2.8,4.2) rectangle (12.6,5.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (14.6,4) rectangle (24.6,6.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.8,5.2) -- (13.8,3.5) -- (2.5,3.5) -- (2.5,6.5) -- (14.4,6.5) -- (14.4,3.8) -- (24.8,3.8) -- (24.8,6.7) -- (2.3,6.7) -- (2.3,3.3) -- (14.2,3.3) -- (14.2,5.2) -- cycle ;

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> L_9_1_1.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

%=====p_{12}^{1}-1=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

\draw[thick,red,rounded corners=1mm] (9.5,4.7) rectangle (12.5,5.3) ;
%\draw[thick,teal,rounded corners=1mm] (11.5,4.7) rectangle (14.5,5.3) ;
\draw[thick,orange,rounded corners=1mm] (9.3,4.5) rectangle (14.7,5.5) ;
\draw[thick,red,rounded corners=1mm] (7.8,4) rectangle (15.1,6) ;
%\draw[thick,teal,rounded corners=1mm] (9.1,4.5) -- (6.3,4.5) -- (6.3,5.3) -- (5.7,5.3) -- (5.7,4.2) -- (14.9,4.2) -- (14.9,5.8) -- (9.1,5.8) -- cycle ;
\draw[thick,orange,rounded corners=1mm] (5.6,3.8) rectangle (15.3,6.2) ;
\draw[thick,orange,rounded corners=0.7mm] (3.7,6.6) -- (3.7,4.7) -- (4.3,4.7) -- (4.3,6.4) -- (15.5,6.4) -- (15.5,3.6) -- (3.5,3.6) -- (3.5,6.8) -- (15.8,6.8) -- (15.8,4.7) -- (16.2,4.7) -- (16.2,7) -- (3.3,7) -- (3.3,3.4) -- (15.7,3.4) -- (15.7,6.6) -- cycle ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{3mm}
%=====p_{12}^{1}-2=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

\draw[thick,red,rounded corners=1mm] (9.5,4.7) rectangle (12.5,5.3) ;
%\draw[thick,teal,rounded corners=1mm] (11.5,4.7) rectangle (14.5,5.3) ;
\draw[thick,orange,rounded corners=1mm] (9.3,4.5) rectangle (14.7,5.5) ;
\draw[thick,red,rounded corners=1mm] (7.8,4) rectangle (15.1,6) ;
%\draw[thick,teal,rounded corners=1mm] (9.1,4.5) -- (6.3,4.5) -- (6.3,5.3) -- (5.7,5.3) -- (5.7,4.2) -- (14.9,4.2) -- (14.9,5.8) -- (9.1,5.8) -- cycle ;
\draw[thick,orange,rounded corners=1mm] (5.6,3.8) rectangle (15.3,6.2) ;
%\draw[thick,orange,rounded corners=0.7mm] (3.7,6.6) -- (3.7,4.7) -- (4.3,4.7) -- (4.3,6.4) -- (15.5,6.4) -- (15.5,3.6) -- (3.5,3.6) -- (3.5,6.8) -- (15.8,6.8) -- (15.8,4.7) -- (16.2,4.7) -- (16.2,7) -- (3.3,7) -- (3.3,3.4) -- (15.7,3.4) -- (15.7,6.6) -- cycle ;
\draw[thick,orange,rounded corners=1mm] (3.7,3.6) rectangle (15.5,6.4) ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{3mm}
%=====p_{12}^{1}-3=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

\draw[thick,red,rounded corners=1mm] (9.5,4.7) rectangle (12.5,5.3) ;
%\draw[thick,teal,rounded corners=1mm] (11.5,4.7) rectangle (14.5,5.3) ;
%\draw[thick,orange,rounded corners=1mm] (7.7,4.5) rectangle (12.8,5.5) ;
\draw[thick,red,rounded corners=1mm] (7.5,4) rectangle (15.1,6) ;
%\draw[thick,teal,rounded corners=1mm] (9.1,4.5) -- (6.3,4.5) -- (6.3,5.3) -- (5.7,5.3) -- (5.7,4.2) -- (14.9,4.2) -- (14.9,5.8) -- (9.1,5.8) -- cycle ;
%\draw[thick,orange,rounded corners=1mm] (5.6,3.8) rectangle (15.3,6.2) ;
%\draw[thick,orange,rounded corners=0.7mm] (3.7,6.6) -- (3.7,4.7) -- (4.3,4.7) -- (4.3,6.4) -- (15.5,6.4) -- (15.5,3.6) -- (3.5,3.6) -- (3.5,6.8) -- (15.8,6.8) -- (15.8,4.7) -- (16.2,4.7) -- (16.2,7) -- (3.3,7) -- (3.3,3.4) -- (15.7,3.4) -- (15.7,6.6) -- cycle ;
\draw[thick,orange,rounded corners=1mm] (3.2,3.8) rectangle (15.5,6.2) ;
\draw[thick,orange,rounded corners=1mm] (9.3,4.5) rectangle (14.5,5.5) ;
\draw[thick,orange,rounded corners=1mm] (3.5,4.7) rectangle (6.5,5.3) ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{3mm}
%=====p_{12}^{1}-4=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

\draw[thick,red,rounded corners=1mm] (9.5,4.7) rectangle (12.5,5.3) ;
%\draw[thick,teal,rounded corners=1mm] (11.5,4.7) rectangle (14.5,5.3) ;
%\draw[thick,orange,rounded corners=1mm] (7.7,4.5) rectangle (12.8,5.5) ;
\draw[thick,red,rounded corners=1mm] (7.5,4) rectangle (15.1,6) ;
%\draw[thick,teal,rounded corners=1mm] (9.1,4.5) -- (6.3,4.5) -- (6.3,5.3) -- (5.7,5.3) -- (5.7,4.2) -- (14.9,4.2) -- (14.9,5.8) -- (9.1,5.8) -- cycle ;
%\draw[thick,orange,rounded corners=1mm] (5.6,3.8) rectangle (15.3,6.2) ;
%\draw[thick,orange,rounded corners=0.7mm] (3.7,6.6) -- (3.7,4.7) -- (4.3,4.7) -- (4.3,6.4) -- (15.5,6.4) -- (15.5,3.6) -- (3.5,3.6) -- (3.5,6.8) -- (15.8,6.8) -- (15.8,4.7) -- (16.2,4.7) -- (16.2,7) -- (3.3,7) -- (3.3,3.4) -- (15.7,3.4) -- (15.7,6.6) -- cycle ;
\draw[thick,orange,rounded corners=1mm] (7.3,3.8) rectangle (16.5,6.2) ;
\draw[thick,orange,rounded corners=1mm] (9.3,4.5) rectangle (14.5,5.5) ;
\draw[thick,orange,rounded corners=1mm] (3.5,4.7) rectangle (6.5,5.3) ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{3mm}
%=====p_{12}^{1}-5=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

\draw[thick,red,rounded corners=1mm] (9.5,4.7) rectangle (12.5,5.3) ;
%\draw[thick,teal,rounded corners=1mm] (11.5,4.7) rectangle (14.5,5.3) ;
%\draw[thick,orange,rounded corners=1mm] (7.7,4.5) rectangle (12.8,5.5) ;
\draw[thick,red,rounded corners=1mm] (7.5,4) rectangle (15.1,6) ;
%\draw[thick,teal,rounded corners=1mm] (9.1,4.5) -- (6.3,4.5) -- (6.3,5.3) -- (5.7,5.3) -- (5.7,4.2) -- (14.9,4.2) -- (14.9,5.8) -- (9.1,5.8) -- cycle ;
%\draw[thick,orange,rounded corners=1mm] (5.6,3.8) rectangle (15.3,6.2) ;
%\draw[thick,orange,rounded corners=0.7mm] (3.7,6.6) -- (3.7,4.7) -- (4.3,4.7) -- (4.3,6.4) -- (15.5,6.4) -- (15.5,3.6) -- (3.5,3.6) -- (3.5,6.8) -- (15.8,6.8) -- (15.8,4.7) -- (16.2,4.7) -- (16.2,7) -- (3.3,7) -- (3.3,3.4) -- (15.7,3.4) -- (15.7,6.6) -- cycle ;
\draw[thick,orange,rounded corners=1mm] (7.3,3.8) rectangle (16.5,6.2) ;
\draw[thick,orange,rounded corners=1mm] (7.7,4.5) rectangle (12.7,5.5) ;
\draw[thick,orange,rounded corners=1mm] (3.5,4.7) rectangle (6.5,5.3) ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{3mm}
%=====p_{12}^{1}-6=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

\draw[thick,red,rounded corners=1mm] (9.5,4.7) rectangle (12.5,5.3) ;
%\draw[thick,teal,rounded corners=1mm] (11.5,4.7) rectangle (14.5,5.3) ;
\draw[thick,orange,rounded corners=1mm] (7.7,4.5) rectangle (12.8,5.5) ;
\draw[thick,red,rounded corners=1mm] (7.5,4) rectangle (15.1,6) ;
%\draw[thick,teal,rounded corners=1mm] (9.1,4.5) -- (6.3,4.5) -- (6.3,5.3) -- (5.7,5.3) -- (5.7,4.2) -- (14.9,4.2) -- (14.9,5.8) -- (9.1,5.8) -- cycle ;
\draw[thick,orange,rounded corners=1mm] (7.3,3.8) rectangle (16.3,6.2) ;
%\draw[thick,orange,rounded corners=0.7mm] (3.7,6.6) -- (3.7,4.7) -- (4.3,4.7) -- (4.3,6.4) -- (15.5,6.4) -- (15.5,3.6) -- (3.5,3.6) -- (3.5,6.8) -- (15.8,6.8) -- (15.8,4.7) -- (16.2,4.7) -- (16.2,7) -- (3.3,7) -- (3.3,3.4) -- (15.7,3.4) -- (15.7,6.6) -- cycle ;
%\draw[thick,orange,rounded corners=1mm] (5.4,3.6) rectangle (16.5,6.4) ;
\draw[thick,orange,rounded corners=0.7mm] (7.1,3.6) -- (16.5,3.6) -- (16.5,6.4) -- (2.8,6.4) -- (2.8,3.6) -- (6.9,3.6) -- (6.9,5.9) -- (3.7,5.9) -- (3.7,4.7) -- (4.3,4.7) -- (4.3,5.7) -- (6.7,5.7) -- (6.7,3.8) -- (3,3.8) -- (3,6.2) -- (7.1,6.2) -- cycle ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> L_9_1_2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

%=====p_{23}^{2}-1=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[thick,red,rounded corners=1mm] (9.5,4.7) rectangle (12.5,5.3) ;
\draw[thick,blue,rounded corners=1mm] (7.5,4.7) rectangle (10.5,5.3) ;
\draw[thick,orange,rounded corners=1mm] (7.3,4.5) rectangle (12.7,5.5) ;
\draw[thick,blue,rounded corners=1mm] (13.5,4.7) rectangle (16.5,5.3) ;
%\draw[thick,red,rounded corners=1mm] (7.1,4.3) rectangle (14.5,5.7) ;
\draw[thick,orange,rounded corners=1mm] (6.9,4.1) rectangle (16.7,5.9) ;
\draw[thick,orange,rounded corners=0.7mm] (3.8,4.8) -- (4.2,4.8) -- (4.2,6.1) -- (6.2,6.1) -- (6.2,4.1) -- (3.1,4.1) -- (3.1,6.5) -- (6.7,6.5) -- (6.7,3.9) -- (16.9,3.9) -- (16.9,6.7) -- (2.9,6.7) -- (2.9,3.9) -- (6.4,3.9) -- (6.4,6.3) -- (3.8,6.3) -- cycle ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4.8mm}
%=====p_{23}^{2}-2=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[thick,red,rounded corners=1mm] (9.5,4.7) rectangle (12.5,5.3) ;
\draw[thick,blue,rounded corners=1mm] (7.5,4.7) rectangle (10.5,5.3) ;
\draw[thick,orange,rounded corners=1mm] (7.3,4.5) rectangle (12.7,5.5) ;
\draw[thick,blue,rounded corners=1mm] (13.5,4.7) rectangle (16.5,5.3) ;
%\draw[thick,red,rounded corners=1mm] (7.1,4.3) rectangle (14.5,5.7) ;
\draw[thick,orange,rounded corners=1mm] (6.9,4.1) rectangle (16.7,5.9) ;
%\draw[thick,orange,rounded corners=0.7mm] (3.8,4.8) -- (4.2,4.8) -- (4.2,6.1) -- (6.2,6.1) -- (6.2,4.1) -- (3.1,4.1) -- (3.1,6.5) -- (6.7,6.5) -- (6.7,3.9) -- (16.9,3.9) -- (16.9,6.7) -- (2.9,6.7) -- (2.9,3.9) -- (6.4,3.9) -- (6.4,6.3) -- (3.8,6.3) -- cycle ;
\draw[thick,orange,rounded corners=1mm] (3.5,4.7) rectangle (6.5,5.3) ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{5mm}
%=====p_{23}^{2}-3=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[thick,red,rounded corners=1mm] (9.5,4.7) rectangle (12.5,5.3) ;
\draw[thick,blue,rounded corners=1mm] (7.5,4.7) rectangle (10.5,5.3) ;
\draw[thick,orange,rounded corners=1mm] (11.7,4.5) rectangle (16.7,5.5) ;
\draw[thick,blue,rounded corners=1mm] (13.5,4.7) rectangle (16.5,5.3) ;
%\draw[thick,red,rounded corners=1mm] (7.1,4.3) rectangle (14.5,5.7) ;
\draw[thick,orange,rounded corners=1mm] (6.9,4.1) rectangle (17,5.9) ;
%\draw[thick,orange,rounded corners=0.7mm] (3.8,4.8) -- (4.2,4.8) -- (4.2,6.1) -- (6.2,6.1) -- (6.2,4.1) -- (3.1,4.1) -- (3.1,6.5) -- (6.7,6.5) -- (6.7,3.9) -- (16.9,3.9) -- (16.9,6.7) -- (2.9,6.7) -- (2.9,3.9) -- (6.4,3.9) -- (6.4,6.3) -- (3.8,6.3) -- cycle ;
\draw[thick,orange,rounded corners=1mm] (3.5,4.7) rectangle (6.5,5.3) ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{5.5mm}
%=====p_{23}^{2}-4=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[thick,red,rounded corners=1mm] (9.5,4.7) rectangle (12.5,5.3) ;
\draw[thick,blue,rounded corners=1mm] (7.5,4.7) rectangle (10.5,5.3) ;
\draw[thick,orange,rounded corners=1mm] (11.7,4.5) rectangle (16.7,5.5) ;
\draw[thick,blue,rounded corners=1mm] (13.5,4.7) rectangle (16.5,5.3) ;
%\draw[thick,red,rounded corners=1mm] (7.1,4.3) rectangle (14.5,5.7) ;
%\draw[thick,orange,rounded corners=1mm] (6.9,4.1) rectangle (17,5.9) ;
%\draw[thick,orange,rounded corners=0.7mm] (3.8,4.8) -- (4.2,4.8) -- (4.2,6.1) -- (6.2,6.1) -- (6.2,4.1) -- (3.1,4.1) -- (3.1,6.5) -- (6.7,6.5) -- (6.7,3.9) -- (16.9,3.9) -- (16.9,6.7) -- (2.9,6.7) -- (2.9,3.9) -- (6.4,3.9) -- (6.4,6.3) -- (3.8,6.3) -- cycle ;
\draw[thick,orange,rounded corners=1mm] (3.5,4.7) rectangle (6.5,5.3) ;
\draw[thick,orange,rounded corners=1mm] (3.2,4.5) rectangle (10.7,5.5) ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{6.5mm}
%=====p_{23}^{2}-5=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[thick,red,rounded corners=1mm] (9.5,4.7) rectangle (12.5,5.3) ;
\draw[thick,blue,rounded corners=1mm] (7.5,4.7) rectangle (10.5,5.3) ;
\draw[thick,orange,rounded corners=1mm] (11.7,4.5) rectangle (16.7,5.5) ;
\draw[thick,blue,rounded corners=1mm] (13.5,4.7) rectangle (16.5,5.3) ;
%\draw[thick,red,rounded corners=1mm] (7.1,4.3) rectangle (14.5,5.7) ;
%\draw[thick,orange,rounded corners=1mm] (6.9,4.1) rectangle (17,5.9) ;
%\draw[thick,orange,rounded corners=0.7mm] (3.8,4.8) -- (4.2,4.8) -- (4.2,6.1) -- (6.2,6.1) -- (6.2,4.1) -- (3.1,4.1) -- (3.1,6.5) -- (6.7,6.5) -- (6.7,3.9) -- (16.9,3.9) -- (16.9,6.7) -- (2.9,6.7) -- (2.9,3.9) -- (6.4,3.9) -- (6.4,6.3) -- (3.8,6.3) -- cycle ;
%\draw[thick,orange,rounded corners=1mm] (3.5,4.7) rectangle (6.5,5.3) ;
\draw[thick,orange,rounded corners=1mm] (3.2,4.3) rectangle (10.9,5.7) ;
\draw[thick,orange,rounded corners=1mm] (5.7,4.5) rectangle (10.7,5.5) ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{5mm}
%=====p_{23}^{2}-7=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[thick,red,rounded corners=1mm] (9.5,4.7) rectangle (12.5,5.3) ;
\draw[thick,blue,rounded corners=1mm] (7.5,4.7) rectangle (10.5,5.3) ;
\draw[thick,orange,rounded corners=1mm] (11.7,4.5) rectangle (16.7,5.5) ;
\draw[thick,blue,rounded corners=1mm] (13.5,4.7) rectangle (16.5,5.3) ;
%\draw[thick,red,rounded corners=1mm] (7.1,4.3) rectangle (14.5,5.7) ;
%\draw[thick,orange,rounded corners=1mm] (6.9,4.1) rectangle (17,5.9) ;
%\draw[thick,orange,rounded corners=0.7mm] (3.8,4.8) -- (4.2,4.8) -- (4.2,6.1) -- (6.2,6.1) -- (6.2,4.1) -- (3.1,4.1) -- (3.1,6.5) -- (6.7,6.5) -- (6.7,3.9) -- (16.9,3.9) -- (16.9,6.7) -- (2.9,6.7) -- (2.9,3.9) -- (6.4,3.9) -- (6.4,6.3) -- (3.8,6.3) -- cycle ;
%\draw[thick,orange,rounded corners=1mm] (3.5,4.7) rectangle (6.5,5.3) ;
%\draw[thick,orange,rounded corners=1mm] (3.2,4.3) rectangle (10.9,5.7) ;
\draw[thick,orange,rounded corners=1mm] (5.7,4.5) rectangle (10.7,5.5) ;
\draw[thick,orange,rounded corners=0.7mm] (11.5,4.3) -- (16.9,4.3) -- (16.9,6.3) -- (2.8,6.3) -- (2.8,4.1) -- (11.3,4.1) -- (11.3,5.9) -- (3.7,5.9) -- (3.7,4.7) -- (4.3,4.7) -- (4.3,5.7) -- (11.1,5.7) -- (11.1,4.3) -- (3,4.3) -- (3,6.1) -- (11.5,6.1) -- cycle ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> L_9_1_3.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

%=====p_{31}^{3}-1=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[thick,blue,rounded corners=1mm] (7.5,4.7) rectangle (10.5,5.3) ;
%\draw[thick,blue,rounded corners=1mm] (13.5,4.7) rectangle (16.5,5.3) ;
\draw[thick,teal,rounded corners=1mm] (11.5,4.7) rectangle (14.5,5.3) ;
\draw[thick,teal,rounded corners=0.7mm] (9.8,5.2) -- (9.8,4.5) -- (6.2,4.5) -- (6.2,5.2) -- (5.8,5.2) -- (5.8,4.3) -- (10.2,4.3) -- (10.2,5.2) -- cycle ;
\draw[thick,orange,rounded corners=1mm] (11.3,4.5) rectangle (16.7,5.5) ;
\draw[thick,orange,rounded corners=1mm] (5.6,4.1) rectangle (10.7,5.5) ;
\draw[thick,orange,rounded corners=0.5mm] (3.8,4.8) -- (4.2,4.8) -- (4.2,5.7) -- (10.9,5.7) -- (10.9,3.9) -- (3.1,3.9) -- (3.1,6.1) -- (11.1,6.1) -- (11.1,4.3) -- (16.9,4.3) -- (16.9,6.3) -- (2.9,6.3) -- (2.9,3.7) -- (11,3.7) -- (11,5.9) -- (3.8,5.9) -- cycle ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1.5mm}
%=====p_{31}^{3}-2=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[thick,blue,rounded corners=1mm] (7.5,4.7) rectangle (10.5,5.3) ;
%\draw[thick,blue,rounded corners=1mm] (13.5,4.7) rectangle (16.5,5.3) ;
\draw[thick,teal,rounded corners=1mm] (11.5,4.7) rectangle (14.5,5.3) ;
\draw[thick,teal,rounded corners=0.7mm] (9.8,5.2) -- (9.8,4.5) -- (6.2,4.5) -- (6.2,5.2) -- (5.8,5.2) -- (5.8,4.3) -- (10.2,4.3) -- (10.2,5.2) -- cycle ;
\draw[thick,orange,rounded corners=1mm] (11.3,4.5) rectangle (16.7,5.5) ;
\draw[thick,orange,rounded corners=1mm] (5.6,4.1) rectangle (10.7,5.5) ;
%\draw[thick,orange,rounded corners=0.5mm] (3.8,4.8) -- (4.2,4.8) -- (4.2,5.7) -- (10.9,5.7) -- (10.9,3.9) -- (3.1,3.9) -- (3.1,6.1) -- (11.1,6.1) -- (11.1,4.3) -- (16.9,4.3) -- (16.9,6.3) -- (2.9,6.3) -- (2.9,3.7) -- (11,3.7) -- (11,5.9) -- (3.8,5.9) -- cycle ;
\draw[orange,thick,rounded corners=1mm] (3.5,3.9) rectangle (11,5.7) ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1.5mm}
%=====p_{31}^{3}-3=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[thick,blue,rounded corners=1mm] (7.5,4.7) rectangle (10.5,5.3) ;
%\draw[thick,blue,rounded corners=1mm] (13.5,4.7) rectangle (16.5,5.3) ;
\draw[thick,teal,rounded corners=1mm] (11.5,4.7) rectangle (14.5,5.3) ;
\draw[thick,teal,rounded corners=0.7mm] (9.8,5.2) -- (9.8,4.5) -- (6.2,4.5) -- (6.2,5.2) -- (5.8,5.2) -- (5.8,4.3) -- (10.2,4.3) -- (10.2,5.2) -- cycle ;
%\draw[thick,orange,rounded corners=1mm] (11.3,4.5) rectangle (16.7,5.5) ;
\draw[thick,orange,rounded corners=1mm] (5.6,4.1) rectangle (10.7,5.5) ;
%\draw[thick,orange,rounded corners=0.5mm] (3.8,4.8) -- (4.2,4.8) -- (4.2,5.7) -- (10.9,5.7) -- (10.9,3.9) -- (3.1,3.9) -- (3.1,6.1) -- (11.1,6.1) -- (11.1,4.3) -- (16.9,4.3) -- (16.9,6.3) -- (2.9,6.3) -- (2.9,3.7) -- (11,3.7) -- (11,5.9) -- (3.8,5.9) -- cycle ;
\draw[orange,thick,rounded corners=1mm] (3.5,3.9) rectangle (11,5.7) ;
\draw[orange,thick,rounded corners=1mm] (3.3,3.7) rectangle (14.7,5.9) ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1.5mm}
%=====p_{31}^{3}-4=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[thick,blue,rounded corners=1mm] (7.5,4.7) rectangle (10.5,5.3) ;
%\draw[thick,blue,rounded corners=1mm] (13.5,4.7) rectangle (16.5,5.3) ;
\draw[thick,teal,rounded corners=1mm] (11.5,4.7) rectangle (14.5,5.3) ;
\draw[thick,teal,rounded corners=0.7mm] (9.8,5.2) -- (9.8,4.5) -- (6.2,4.5) -- (6.2,5.2) -- (5.8,5.2) -- (5.8,4.3) -- (10.2,4.3) -- (10.2,5.2) -- cycle ;
%\draw[thick,orange,rounded corners=1mm] (11.3,4.5) rectangle (16.7,5.5) ;
\draw[thick,orange,rounded corners=1mm] (5.6,4.1) rectangle (10.7,5.5) ;
%\draw[thick,orange,rounded corners=0.5mm] (3.8,4.8) -- (4.2,4.8) -- (4.2,5.7) -- (10.9,5.7) -- (10.9,3.9) -- (3.1,3.9) -- (3.1,6.1) -- (11.1,6.1) -- (11.1,4.3) -- (16.9,4.3) -- (16.9,6.3) -- (2.9,6.3) -- (2.9,3.7) -- (11,3.7) -- (11,5.9) -- (3.8,5.9) -- cycle ;
\draw[orange,thick,rounded corners=1mm] (5.4,3.9) rectangle (14.6,5.7) ;
\draw[orange,thick,rounded corners=1mm] (3.3,3.7) rectangle (14.8,5.9) ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1.5mm}
%=====p_{31}^{3}-5=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[thick,blue,rounded corners=1mm] (7.5,4.7) rectangle (10.5,5.3) ;
%\draw[thick,blue,rounded corners=1mm] (13.5,4.7) rectangle (16.5,5.3) ;
\draw[thick,teal,rounded corners=1mm] (11.5,4.7) rectangle (14.5,5.3) ;
\draw[thick,teal,rounded corners=0.7mm] (9.8,5.2) -- (9.8,4.5) -- (6.2,4.5) -- (6.2,5.2) -- (5.8,5.2) -- (5.8,4.3) -- (10.2,4.3) -- (10.2,5.2) -- cycle ;
%\draw[thick,orange,rounded corners=1mm] (11.3,4.5) rectangle (16.7,5.5) ;
\draw[thick,teal,rounded corners=0.7mm] (5.6,4.1) -- (5.6,5.4) -- (6.4,5.4) -- (6.4,4.7) -- (9.6,4.7) -- (9.6,5.5) -- (14.6,5.5) -- (14.6,4.1) -- cycle ;
%\draw[thick,orange,rounded corners=0.5mm] (3.8,4.8) -- (4.2,4.8) -- (4.2,5.7) -- (10.9,5.7) -- (10.9,3.9) -- (3.1,3.9) -- (3.1,6.1) -- (11.1,6.1) -- (11.1,4.3) -- (16.9,4.3) -- (16.9,6.3) -- (2.9,6.3) -- (2.9,3.7) -- (11,3.7) -- (11,5.9) -- (3.8,5.9) -- cycle ;
\draw[orange,thick,rounded corners=1mm] (5.4,3.9) rectangle (14.8,5.7) ;
\draw[orange,thick,rounded corners=1mm] (3.3,3.7) rectangle (15,5.9) ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1.5mm}
%=====p_{31}^{3}-6=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[thick,blue,rounded corners=1mm] (7.5,4.7) rectangle (10.5,5.3) ;
%\draw[thick,blue,rounded corners=1mm] (13.5,4.7) rectangle (16.5,5.3) ;
\draw[thick,teal,rounded corners=1mm] (11.5,4.7) rectangle (14.5,5.3) ;
%\draw[thick,teal,rounded corners=0.7mm] (9.8,5.2) -- (9.8,4.5) -- (6.2,4.5) -- (6.2,5.2) -- (5.8,5.2) -- (5.8,4.3) -- (10.2,4.3) -- (10.2,5.2) -- cycle ;
%\draw[thick,orange,rounded corners=1mm] (11.3,4.5) rectangle (16.7,5.5) ;
\draw[thick,teal,rounded corners=0.7mm] (5.6,4.1) -- (5.6,5.4) -- (6.4,5.4) -- (6.4,4.7) -- (9.5,4.7) -- (9.5,5.7) -- (14.7,5.7) -- (14.7,4.1) -- cycle ;
%\draw[thick,orange,rounded corners=0.5mm] (3.8,4.8) -- (4.2,4.8) -- (4.2,5.7) -- (10.9,5.7) -- (10.9,3.9) -- (3.1,3.9) -- (3.1,6.1) -- (11.1,6.1) -- (11.1,4.3) -- (16.9,4.3) -- (16.9,6.3) -- (2.9,6.3) -- (2.9,3.7) -- (11,3.7) -- (11,5.9) -- (3.8,5.9) -- cycle ;
\draw[orange,thick,rounded corners=1mm] (5.4,3.9) rectangle (14.9,5.9) ;
\draw[orange,thick,rounded corners=1mm] (3.3,3.7) rectangle (15.1,6.1) ;
\draw[orange,thick,rounded corners=1mm] (9.7,4.5) rectangle (14.6,5.5) ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1.5mm}
%=====p_{31}^{3}-7=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[thick,blue,rounded corners=1mm] (7.5,4.7) rectangle (10.5,5.3) ;
%\draw[thick,blue,rounded corners=1mm] (13.5,4.7) rectangle (16.5,5.3) ;
\draw[thick,teal,rounded corners=1mm] (11.5,4.7) rectangle (14.5,5.3) ;
%\draw[thick,teal,rounded corners=0.7mm] (9.8,5.2) -- (9.8,4.5) -- (6.2,4.5) -- (6.2,5.2) -- (5.8,5.2) -- (5.8,4.3) -- (10.2,4.3) -- (10.2,5.2) -- cycle ;
%\draw[thick,orange,rounded corners=1mm] (11.3,4.5) rectangle (16.7,5.5) ;
\draw[thick,teal,rounded corners=0.7mm] (5.6,4.1) -- (5.6,5.4) -- (6.4,5.4) -- (6.4,4.7) -- (9.5,4.7) -- (9.5,5.7) -- (14.7,5.7) -- (14.7,4.1) -- cycle ;
%\draw[thick,orange,rounded corners=0.5mm] (3.8,4.8) -- (4.2,4.8) -- (4.2,5.7) -- (10.9,5.7) -- (10.9,3.9) -- (3.1,3.9) -- (3.1,6.1) -- (11.1,6.1) -- (11.1,4.3) -- (16.9,4.3) -- (16.9,6.3) -- (2.9,6.3) -- (2.9,3.7) -- (11,3.7) -- (11,5.9) -- (3.8,5.9) -- cycle ;
\draw[orange,thick,rounded corners=1mm] (5.4,3.9) rectangle (14.9,5.9) ;
%\draw[orange,thick,rounded corners=1mm] (3.3,3.7) rectangle (15.1,6.1) ;
\draw[orange,thick,rounded corners=1mm] (9.7,4.5) rectangle (14.6,5.5) ;
\draw[thick,orange,rounded corners=0.7mm] (3.7,4.7) -- (4.3,4.7) -- (4.3,6.1) -- (15.1,6.1) -- (15.1,3.7) -- (3.5,3.7) -- (3.5,6.5) -- (15.7,6.5) -- (15.7,4.7) -- (16.3,4.7) -- (16.3,6.7) -- (3.3,6.7) -- (3.3,3.5) -- (15.3,3.5) -- (15.3,6.3) -- (3.7,6.3) -- cycle ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> _L_10_1_-2-2_1.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

%=====p_{12}^{1}-1=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,0) circle[radius=4pt] ;
}

\foreach \x in {0,12} {
\draw[semithick,red,rounded corners=0.5mm] (3.8+\x,-0.2) rectangle (6.2+\x,0.2) ;
}
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
\draw[semithick,orange,rounded corners=
0.5mm] (3.6,-0.4) rectangle (8.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (15.6,-0.4) rectangle (20.4,0.4) ;
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (3.2+\x,-0.8) rectangle (11+\x,1.2) ;
%}
\foreach \x in {0,12} {
\draw[semithick,red,rounded corners=0.5mm] (3.4+\x,-0.6) -- (8.6+\x,-0.6) -- (8.6+\x,0.8) -- (11.8+\x,0.8) -- (11.8+\x,-0.2) -- (12.2+\x,-0.2) -- (12.2+\x,1) -- (3.4+\x,1) -- cycle ;
}
\draw[semithick,orange,rounded corners=0.5mm] (3,-1) rectangle (12.4,1.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (15,-1) rectangle (24.4,1.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.8,0.2) -- (13.8,-1.8) -- (2.8,-1.8) -- (2.8,2.2) -- (14.8,2.2) -- (14.8,-1.2) -- (24.6,-1.2) -- (24.6,2.4) -- (2.6,2.4) -- (2.6,-2) -- (14.2,-2) -- (14.2,0.2) -- cycle ;



%\draw[help lines] (1,-5) grid (25,5) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,-5) {\x} ;
%}
%\foreach \y in {-5,...,5} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1.5mm}
%=====p_{12}^{1}-3=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,0) circle[radius=4pt] ;
}

\foreach \x in {0,12} {
\draw[semithick,red,rounded corners=0.5mm] (3.8+\x,-0.2) rectangle (6.2+\x,0.2) ;
}
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
\draw[semithick,orange,rounded corners=
0.5mm] (3.6,-0.4) rectangle (8.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (15.6,-0.4) rectangle (20.4,0.4) ;
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (3.2+\x,-0.8) rectangle (11+\x,1.2) ;
%}
\foreach \x in {0,12} {
\draw[semithick,red,rounded corners=0.5mm] (3.4+\x,-0.6) -- (8.6+\x,-0.6) -- (8.6+\x,0.8) -- (11.8+\x,0.8) -- (11.8+\x,-0.2) -- (12.2+\x,-0.2) -- (12.2+\x,1) -- (3.4+\x,1) -- cycle ;
}
\draw[semithick,orange,rounded corners=0.5mm] (3,-1) rectangle (12.4,1.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (15,-1) rectangle (24.4,1.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.8,0.2) -- (13.8,-1.8) -- (2.8,-1.8) -- (2.8,2.2) -- (14.8,2.2) -- (14.8,-1.2) -- (24.6,-1.2) -- (24.6,2.4) -- (2.6,2.4) -- (2.6,-2) -- (14.2,-2) -- (14.2,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.8,-1.2) rectangle (12.6,1.6) ;



%\draw[help lines] (1,-5) grid (25,5) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,-5) {\x} ;
%}
%\foreach \y in {-5,...,5} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1.5mm}
%=====p_{12}^{1}-4=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,0) circle[radius=4pt] ;
}

\foreach \x in {0,12} {
\draw[semithick,red,rounded corners=0.5mm] (3.8+\x,-0.2) rectangle (6.2+\x,0.2) ;
}
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
\draw[semithick,red,rounded corners=
0.5mm] (8.2,-0.2) -- (8.2,1) -- (11.8,1) -- (11.8,-0.2) -- (12.2,-0.2) -- (12.2,1.2) -- (7.8,1.2) -- (7.8,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (15.6,-0.4) rectangle (20.4,0.4) ;
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (3.2+\x,-0.8) rectangle (11+\x,1.2) ;
%}
\foreach \x in {12} {
\draw[semithick,red,rounded corners=0.5mm] (3.4+\x,-0.6) -- (8.6+\x,-0.6) -- (8.6+\x,0.8) -- (11.8+\x,0.8) -- (11.8+\x,-0.2) -- (12.2+\x,-0.2) -- (12.2+\x,1) -- (3.4+\x,1) -- cycle ;
}
\draw[semithick,orange,rounded corners=0.5mm] (3,-0.6) rectangle (12.6,1.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (15,-0.8) rectangle (24.4,1.2) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.8,0.2) -- (13.8,-1.8) -- (2.8,-1.8) -- (2.8,2.2) -- (14.8,2.2) -- (14.8,-1.2) -- (24.6,-1.2) -- (24.6,2.4) -- (2.6,2.4) -- (2.6,-2) -- (14.2,-2) -- (14.2,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.8,-0.8) rectangle (12.8,1.8) ;
%\draw[semithick,red,rounded corners=0.5mm] (9.8,-0.2) rectangle (12.2,0.2) ;
\draw[semithick,red,rounded corners=0.5mm] (3.4,-0.4) -- (8.6,-0.4) -- (8.6,0.8) -- (11.6,0.8) -- (11.6,-0.4) -- (12.4,-0.4) -- (12.4,1.4) -- (3.4,1.4) -- cycle ;



%\draw[help lines] (1,-5) grid (25,5) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,-5) {\x} ;
%}
%\foreach \y in {-5,...,5} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1.5mm}
%=====p_{12}^{1}-5=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,0) circle[radius=4pt] ;
}

\foreach \x in {0,12} {
\draw[semithick,red,rounded corners=0.5mm] (3.8+\x,-0.2) rectangle (6.2+\x,0.2) ;
}
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
\draw[semithick,red,rounded corners=
0.5mm] (8.2,-0.2) -- (8.2,1) -- (11.8,1) -- (11.8,-0.2) -- (12.2,-0.2) -- (12.2,1.2) -- (7.8,1.2) -- (7.8,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (15.6,-0.4) rectangle (20.4,0.4) ;
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (3.2+\x,-0.8) rectangle (11+\x,1.2) ;
%}
\foreach \x in {12} {
\draw[semithick,red,rounded corners=0.5mm] (3.4+\x,-0.6) -- (8.6+\x,-0.6) -- (8.6+\x,0.8) -- (11.8+\x,0.8) -- (11.8+\x,-0.2) -- (12.2+\x,-0.2) -- (12.2+\x,1) -- (3.4+\x,1) -- cycle ;
}
\draw[semithick,orange,rounded corners=0.5mm] (3,-0.6) rectangle (12.6,1.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (15,-0.8) rectangle (24.4,1.2) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.8,0.2) -- (13.8,-1.8) -- (2.8,-1.8) -- (2.8,2.2) -- (14.8,2.2) -- (14.8,-1.2) -- (24.6,-1.2) -- (24.6,2.4) -- (2.6,2.4) -- (2.6,-2) -- (14.2,-2) -- (14.2,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-0.8) rectangle (12.8,1.8) ;
%\draw[semithick,red,rounded corners=0.5mm] (9.8,-0.2) rectangle (12.2,0.2) ;
%\draw[semithick,red,rounded corners=0.5mm] (3.4,-0.4) -- (8.6,-0.4) -- (8.6,0.8) -- (11.6,0.8) -- (11.6,-0.4) -- (12.4,-0.4) -- (12.4,1.4) -- (3.4,1.4) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (7.6,-0.4) rectangle (12.4,1.4) ;



%\draw[help lines] (1,-5) grid (25,5) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,-5) {\x} ;
%}
%\foreach \y in {-5,...,5} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1.5mm}
%=====p_{12}^{1}-6=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,0) circle[radius=4pt] ;
}

\foreach \x in {0,12} {
\draw[semithick,red,rounded corners=0.5mm] (3.8+\x,-0.2) rectangle (6.2+\x,0.2) ;
}
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
\draw[semithick,red,rounded corners=
0.5mm] (8.2,-0.2) -- (8.2,1) -- (11.8,1) -- (11.8,-0.2) -- (12.2,-0.2) -- (12.2,1.2) -- (7.8,1.2) -- (7.8,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (15.6,-0.4) rectangle (20.4,0.4) ;
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (3.2+\x,-0.8) rectangle (11+\x,1.2) ;
%}
\foreach \x in {12} {
\draw[semithick,red,rounded corners=0.5mm] (3.4+\x,-0.6) -- (8.6+\x,-0.6) -- (8.6+\x,0.8) -- (11.8+\x,0.8) -- (11.8+\x,-0.2) -- (12.2+\x,-0.2) -- (12.2+\x,1) -- (3.4+\x,1) -- cycle ;
}
\draw[semithick,orange,rounded corners=0.5mm] (1.8,-0.4) rectangle (6.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (15,-0.8) rectangle (24.4,1.2) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.8,0.2) -- (13.8,-1.8) -- (2.8,-1.8) -- (2.8,2.2) -- (14.8,2.2) -- (14.8,-1.2) -- (24.6,-1.2) -- (24.6,2.4) -- (2.6,2.4) -- (2.6,-2) -- (14.2,-2) -- (14.2,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-0.6) rectangle (12.6,1.6) ;
%\draw[semithick,red,rounded corners=0.5mm] (9.8,-0.2) rectangle (12.2,0.2) ;
%\draw[semithick,red,rounded corners=0.5mm] (3.4,-0.4) -- (8.6,-0.4) -- (8.6,0.8) -- (11.6,0.8) -- (11.6,-0.4) -- (12.4,-0.4) -- (12.4,1.4) -- (3.4,1.4) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (7.6,-0.4) rectangle (12.4,1.4) ;



%\draw[help lines] (1,-5) grid (25,5) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,-5) {\x} ;
%}
%\foreach \y in {-5,...,5} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1.5mm}
%=====p_{12}^{1}-7=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,0) circle[radius=4pt] ;
}

\foreach \x in {0,12} {
\draw[semithick,red,rounded corners=0.5mm] (3.8+\x,-0.2) rectangle (6.2+\x,0.2) ;
}
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
\draw[semithick,red,rounded corners=
0.5mm] (8.2,-0.2) -- (8.2,1) -- (11.8,1) -- (11.8,-0.2) -- (12.2,-0.2) -- (12.2,1.2) -- (7.8,1.2) -- (7.8,-0.2) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (15.6,-0.4) rectangle (20.4,0.4) ;
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (3.2+\x,-0.8) rectangle (11+\x,1.2) ;
%}
\foreach \x in {12} {
\draw[semithick,red,rounded corners=0.5mm] (3.4+\x,-0.6) -- (8.4+\x,-0.6) -- (8.4+\x,0.8) -- (11.6+\x,0.8) -- (11.6+\x,-0.4) -- (12.4+\x,-0.4) -- (12.4+\x,1.4) -- (3.4+\x,1.4) -- cycle ;
}
\draw[semithick,orange,rounded corners=0.5mm] (1.8,-0.4) rectangle (6.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (15,-0.8) rectangle (24.6,1.6) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.8,0.2) -- (13.8,-1.8) -- (2.8,-1.8) -- (2.8,2.2) -- (14.8,2.2) -- (14.8,-1.2) -- (24.6,-1.2) -- (24.6,2.4) -- (2.6,2.4) -- (2.6,-2) -- (14.2,-2) -- (14.2,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-0.6) rectangle (12.6,1.6) ;
%\draw[semithick,red,rounded corners=0.5mm] (9.8,-0.2) rectangle (12.2,0.2) ;
%\draw[semithick,red,rounded corners=0.5mm] (3.4,-0.4) -- (8.6,-0.4) -- (8.6,0.8) -- (11.6,0.8) -- (11.6,-0.4) -- (12.4,-0.4) -- (12.4,1.4) -- (3.4,1.4) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (7.6,-0.4) rectangle (12.4,1.4) ;
\draw[semithick,red,rounded corners=0.5mm] (19.8,-0.2) -- (20.2,-0.2) -- (20.2,1) -- (23.8,1) -- (23.8,-0.2) -- (24.2,-0.2) -- (24.2,1.2) -- (19.8,1.2) -- cycle ;



%\draw[help lines] (1,-5) grid (25,5) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,-5) {\x} ;
%}
%\foreach \y in {-5,...,5} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1.5mm}
%=====p_{12}^{1}-8=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,0) circle[radius=4pt] ;
}

\foreach \x in {0,12} {
\draw[semithick,red,rounded corners=0.5mm] (3.8+\x,-0.2) rectangle (6.2+\x,0.2) ;
}
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
\draw[semithick,red,rounded corners=
0.5mm] (8.2,-0.2) -- (8.2,1) -- (11.8,1) -- (11.8,-0.2) -- (12.2,-0.2) -- (12.2,1.2) -- (7.8,1.2) -- (7.8,-0.2) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (15.6,-0.4) rectangle (20.4,0.4) ;
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (3.2+\x,-0.8) rectangle (11+\x,1.2) ;
%}
%\foreach \x in {12} {
%\draw[semithick,red,rounded corners=0.5mm] (3.4+\x,-0.6) -- (8.4+\x,-0.6) -- (8.4+\x,0.8) -- (11.6+\x,0.8) -- (11.6+\x,-0.4) -- (12.4+\x,-0.4) -- (12.4+\x,1.4) -- (3.4+\x,1.4) -- cycle ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (1.8,-0.4) rectangle (6.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (15,-0.6) rectangle (24.6,1.6) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.8,0.2) -- (13.8,-1.8) -- (2.8,-1.8) -- (2.8,2.2) -- (14.8,2.2) -- (14.8,-1.2) -- (24.6,-1.2) -- (24.6,2.4) -- (2.6,2.4) -- (2.6,-2) -- (14.2,-2) -- (14.2,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-0.6) rectangle (12.6,1.6) ;
%\draw[semithick,red,rounded corners=0.5mm] (9.8,-0.2) rectangle (12.2,0.2) ;
%\draw[semithick,red,rounded corners=0.5mm] (3.4,-0.4) -- (8.6,-0.4) -- (8.6,0.8) -- (11.6,0.8) -- (11.6,-0.4) -- (12.4,-0.4) -- (12.4,1.4) -- (3.4,1.4) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (7.6,-0.4) rectangle (12.4,1.4) ;
\draw[semithick,red,rounded corners=0.5mm] (19.8,-0.2) -- (20.2,-0.2) -- (20.2,1) -- (23.8,1) -- (23.8,-0.2) -- (24.2,-0.2) -- (24.2,1.2) -- (19.8,1.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (19.6,-0.4) rectangle (24.4,1.4) ;



%\draw[help lines] (1,-5) grid (25,5) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,-5) {\x} ;
%}
%\foreach \y in {-5,...,5} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1.5mm}
%=====p_{12}^{1}-10=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,0) circle[radius=4pt] ;
}

\foreach \x in {0,12} {
\draw[semithick,red,rounded corners=0.5mm] (3.8+\x,-0.2) rectangle (6.2+\x,0.2) ;
}
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
\draw[semithick,red,rounded corners=
0.5mm] (8.2,-0.2) -- (8.2,1) -- (11.8,1) -- (11.8,-0.2) -- (12.2,-0.2) -- (12.2,1.2) -- (7.8,1.2) -- (7.8,-0.2) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (15.6,-0.4) rectangle (20.4,0.4) ;
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (3.2+\x,-0.8) rectangle (11+\x,1.2) ;
%}
%\foreach \x in {12} {
%\draw[semithick,red,rounded corners=0.5mm] (3.4+\x,-0.6) -- (8.4+\x,-0.6) -- (8.4+\x,0.8) -- (11.6+\x,0.8) -- (11.6+\x,-0.4) -- (12.4+\x,-0.4) -- (12.4+\x,1.4) -- (3.4+\x,1.4) -- cycle ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (1.8,-0.4) rectangle (6.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.8,-0.4) rectangle (18.4,0.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.8,0.2) -- (13.8,-1.8) -- (2.8,-1.8) -- (2.8,2.2) -- (14.8,2.2) -- (14.8,-1.2) -- (24.6,-1.2) -- (24.6,2.4) -- (2.6,2.4) -- (2.6,-2) -- (14.2,-2) -- (14.2,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (7.4,-0.6) rectangle (18.6,1.6) ;
%\draw[semithick,red,rounded corners=0.5mm] (9.8,-0.2) rectangle (12.2,0.2) ;
%\draw[semithick,red,rounded corners=0.5mm] (3.4,-0.4) -- (8.6,-0.4) -- (8.6,0.8) -- (11.6,0.8) -- (11.6,-0.4) -- (12.4,-0.4) -- (12.4,1.4) -- (3.4,1.4) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (7.6,-0.4) rectangle (12.4,1.4) ;
\draw[semithick,red,rounded corners=0.5mm] (19.8,-0.2) -- (20.2,-0.2) -- (20.2,1) -- (23.8,1) -- (23.8,-0.2) -- (24.2,-0.2) -- (24.2,1.2) -- (19.8,1.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (19.6,-0.4) rectangle (24.4,1.4) ;



%\draw[help lines] (1,-5) grid (25,5) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,-5) {\x} ;
%}
%\foreach \y in {-5,...,5} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1.5mm}
%=====p_{12}^{1}-11=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,0) circle[radius=4pt] ;
}

\foreach \x in {0,12} {
\draw[semithick,red,rounded corners=0.5mm] (3.8+\x,-0.2) rectangle (6.2+\x,0.2) ;
}
%\foreach \x in {0,6,12,18} {
%\draw[semithick,blue,rounded corners=0.5mm] (1.8+\x,-0.2) rectangle (4.2+\x,0.2) ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-0.4) rectangle (6.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.6,-0.4) rectangle (18.4,0.4) ;
\foreach \x in {0,12} {
\draw[semithick,red,rounded corners=0.5mm] (8.2+\x,-0.4) -- (8.2+\x,0.8) -- (11.8+\x,0.8) -- (11.8+\x,-0.2) -- (12.2+\x,-0.2) -- (12.2+\x,1) -- (7.6+\x,1) -- (7.6+\x,-0.4) -- cycle ;
}
\draw[semithick,orange,rounded corners=0.5mm] (7.4,-0.6) rectangle (12.4,1.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (19.4,-0.6) rectangle (24.4,1.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.4,0.6) -- (13.4,-1.8) -- (7,-1.8) -- (7,2.2) -- (19.2,2.2) -- (19.2,-1.2) -- (24.6,-1.2) -- (24.6,2.4) -- (6.8,2.4) -- (6.8,-2) -- (18.6,-2) -- (18.6,0.6) -- cycle ;



%\draw[help lines] (1,-5) grid (25,5) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,-5) {\x} ;
%}
%\foreach \y in {-5,...,5} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> _L_10_1_-2-2_2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

%=====p_{23}^{2}-1=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,0) circle[radius=4pt] ;
}

%\foreach \x in {0,12} {
%\draw[semithick,red,rounded corners=0.5mm] (3.8+\x,-0.2) rectangle (6.2+\x,0.2) ;
%}
\foreach \x in {0,6,12,18} {
\draw[semithick,blue,rounded corners=0.5mm] (1.8+\x,-0.2) rectangle (4.2+\x,0.2) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-0.4) rectangle (6.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.6,-0.4) rectangle (18.4,0.4) ;
%\foreach \x in {0,12} {
%\draw[semithick,red,rounded corners=0.5mm] (8.2+\x,-0.4) -- (8.2+\x,0.8) -- (11.8+\x,0.8) -- (11.8+\x,-0.2) -- (12.2+\x,-0.2) -- (12.2+\x,1) -- (7.6+\x,1) -- (7.6+\x,-0.4) -- cycle ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (7.4,-0.6) rectangle (12.4,1.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (19.4,-0.6) rectangle (24.4,1.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.4,0.6) -- (13.4,-1.8) -- (7,-1.8) -- (7,2.2) -- (19.2,2.2) -- (19.2,-1.2) -- (24.6,-1.2) -- (24.6,2.4) -- (6.8,2.4) -- (6.8,-2) -- (18.6,-2) -- (18.6,0.6) -- cycle ;



%\draw[help lines] (1,-5) grid (25,5) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,-5) {\x} ;
%}
%\foreach \y in {-5,...,5} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4.5mm}
%=====p_{23}^{2}-3=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,0) circle[radius=4pt] ;
}

%\foreach \x in {0,12} {
%\draw[semithick,red,rounded corners=0.5mm] (3.8+\x,-0.2) rectangle (6.2+\x,0.2) ;
%}
\foreach \x in {0,6,12,18} {
\draw[semithick,blue,rounded corners=0.5mm] (1.8+\x,-0.2) rectangle (4.2+\x,0.2) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-0.4) rectangle (6.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.6,-0.4) rectangle (18.4,0.4) ;
%\foreach \x in {0,12} {
%\draw[semithick,red,rounded corners=0.5mm] (8.2+\x,-0.4) -- (8.2+\x,0.8) -- (11.8+\x,0.8) -- (11.8+\x,-0.2) -- (12.2+\x,-0.2) -- (12.2+\x,1) -- (7.6+\x,1) -- (7.6+\x,-0.4) -- cycle ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (7.4,-0.6) rectangle (12.4,1.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (19.4,-0.6) rectangle (24.4,1.2) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.4,0.6) -- (13.4,-1.8) -- (7,-1.8) -- (7,2.2) -- (19.2,2.2) -- (19.2,-1.2) -- (24.6,-1.2) -- (24.6,2.4) -- (6.8,2.4) -- (6.8,-2) -- (18.6,-2) -- (18.6,0.6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (13,-0.8) rectangle (24.6,1.4) ;



%\draw[help lines] (1,-5) grid (25,5) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,-5) {\x} ;
%}
%\foreach \y in {-5,...,5} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4.5mm}
%=====p_{23}^{2}-4=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,0) circle[radius=4pt] ;
}

%\foreach \x in {0,12} {
%\draw[semithick,red,rounded corners=0.5mm] (3.8+\x,-0.2) rectangle (6.2+\x,0.2) ;
%}
\foreach \x in {0,6,12,18} {
\draw[semithick,blue,rounded corners=0.5mm] (1.8+\x,-0.2) rectangle (4.2+\x,0.2) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-0.4) rectangle (6.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.6,-0.4) rectangle (18.4,0.4) ;
%\foreach \x in {0,12} {
%\draw[semithick,red,rounded corners=0.5mm] (8.2+\x,-0.4) -- (8.2+\x,0.8) -- (11.8+\x,0.8) -- (11.8+\x,-0.2) -- (12.2+\x,-0.2) -- (12.2+\x,1) -- (7.6+\x,1) -- (7.6+\x,-0.4) -- cycle ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (1.4,-0.6) rectangle (10.4,0.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (19.6,-0.4) rectangle (24.2,0.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.4,0.6) -- (13.4,-1.8) -- (7,-1.8) -- (7,2.2) -- (19.2,2.2) -- (19.2,-1.2) -- (24.6,-1.2) -- (24.6,2.4) -- (6.8,2.4) -- (6.8,-2) -- (18.6,-2) -- (18.6,0.6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (13,-0.6) rectangle (24.6,0.6) ;



%\draw[help lines] (1,-5) grid (25,5) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,-5) {\x} ;
%}
%\foreach \y in {-5,...,5} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4.5mm}
%=====p_{23}^{2}-5=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,0) circle[radius=4pt] ;
}

%\foreach \x in {0,12} {
%\draw[semithick,red,rounded corners=0.5mm] (3.8+\x,-0.2) rectangle (6.2+\x,0.2) ;
%}
\foreach \x in {0,6,12,18} {
\draw[semithick,blue,rounded corners=0.5mm] (1.8+\x,-0.2) rectangle (4.2+\x,0.2) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (5.2,-0.4) rectangle (10.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.6,-0.4) rectangle (18.4,0.4) ;
%\foreach \x in {0,12} {
%\draw[semithick,red,rounded corners=0.5mm] (8.2+\x,-0.4) -- (8.2+\x,0.8) -- (11.8+\x,0.8) -- (11.8+\x,-0.2) -- (12.2+\x,-0.2) -- (12.2+\x,1) -- (7.6+\x,1) -- (7.6+\x,-0.4) -- cycle ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (1.4,-0.6) rectangle (10.6,0.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (19.6,-0.4) rectangle (24.2,0.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.4,0.6) -- (13.4,-1.8) -- (7,-1.8) -- (7,2.2) -- (19.2,2.2) -- (19.2,-1.2) -- (24.6,-1.2) -- (24.6,2.4) -- (6.8,2.4) -- (6.8,-2) -- (18.6,-2) -- (18.6,0.6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (13,-0.6) rectangle (24.6,0.6) ;



%\draw[help lines] (1,-5) grid (25,5) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,-5) {\x} ;
%}
%\foreach \y in {-5,...,5} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4.5mm}
%=====p_{23}^{2}-6=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,0) circle[radius=4pt] ;
}

%\foreach \x in {0,12} {
%\draw[semithick,red,rounded corners=0.5mm] (3.8+\x,-0.2) rectangle (6.2+\x,0.2) ;
%}
\foreach \x in {0,6,12,18} {
\draw[semithick,blue,rounded corners=0.5mm] (1.8+\x,-0.2) rectangle (4.2+\x,0.2) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (5.2,-0.4) rectangle (10.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.6,-0.4) rectangle (18.4,0.4) ;
%\foreach \x in {0,12} {
%\draw[semithick,red,rounded corners=0.5mm] (8.2+\x,-0.4) -- (8.2+\x,0.8) -- (11.8+\x,0.8) -- (11.8+\x,-0.2) -- (12.2+\x,-0.2) -- (12.2+\x,1) -- (7.6+\x,1) -- (7.6+\x,-0.4) -- cycle ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (1.4,-0.6) rectangle (10.6,0.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.4,-0.6) rectangle (22.6,0.6) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.4,0.6) -- (13.4,-1.8) -- (7,-1.8) -- (7,2.2) -- (19.2,2.2) -- (19.2,-1.2) -- (24.6,-1.2) -- (24.6,2.4) -- (6.8,2.4) -- (6.8,-2) -- (18.6,-2) -- (18.6,0.6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (13,-0.8) rectangle (24.6,0.8) ;



%\draw[help lines] (1,-5) grid (25,5) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,-5) {\x} ;
%}
%\foreach \y in {-5,...,5} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4.5mm}
%=====p_{23}^{2}-7=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,0) circle[radius=4pt] ;
}

%\foreach \x in {0,12} {
%\draw[semithick,red,rounded corners=0.5mm] (3.8+\x,-0.2) rectangle (6.2+\x,0.2) ;
%}
\foreach \x in {0,6,12,18} {
\draw[semithick,blue,rounded corners=0.5mm] (1.8+\x,-0.2) rectangle (4.2+\x,0.2) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (5.2,-0.4) rectangle (10.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.8,-0.4) rectangle (22.4,0.4) ;
%\foreach \x in {0,12} {
%\draw[semithick,red,rounded corners=0.5mm] (8.2+\x,-0.4) -- (8.2+\x,0.8) -- (11.8+\x,0.8) -- (11.8+\x,-0.2) -- (12.2+\x,-0.2) -- (12.2+\x,1) -- (7.6+\x,1) -- (7.6+\x,-0.4) -- cycle ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (1.4,-0.6) rectangle (10.6,0.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.4,-0.6) rectangle (22.6,0.6) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.4,0.6) -- (13.4,-1.8) -- (7,-1.8) -- (7,2.2) -- (19.2,2.2) -- (19.2,-1.2) -- (24.6,-1.2) -- (24.6,2.4) -- (6.8,2.4) -- (6.8,-2) -- (18.6,-2) -- (18.6,0.6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (13,-0.8) rectangle (24.6,0.8) ;



%\draw[help lines] (1,-5) grid (25,5) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,-5) {\x} ;
%}
%\foreach \y in {-5,...,5} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4.5mm}
%=====p_{23}^{2}-9=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,0) circle[radius=4pt] ;
}

%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
\foreach \x in {0,6,12,18} {
\draw[semithick,blue,rounded corners=0.5mm] (1.8+\x,-0.2) rectangle (4.2+\x,0.2) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (5.6,-0.4) rectangle (10.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.6,-0.4) rectangle (22.4,0.4) ;
\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (3+\x,-0.6) rectangle (10.6+\x,0.6) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-0.8) rectangle (10.8,0.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.6,-0.8) rectangle (22.8,0.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.4,1) -- (13.4,-1.8) -- (11.8,-1.8) -- (11.8,1.8) -- (23.8,1.8) -- (23.8,-0.2) -- (24.2,-0.2) -- (24.2,2) -- (11.6,2) -- (11.6,-2) -- (23,-2) -- (23,1) -- cycle ;



%\draw[help lines] (1,-5) grid (25,5) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,-5) {\x} ;
%}
%\foreach \y in {-5,...,5} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> _L_10_1_-2-2_3.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

%=====p_{31}^{3}-1=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,0) circle[radius=4pt] ;
}

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
}
%\foreach \x in {0,6,12,18} {
%\draw[semithick,blue,rounded corners=0.5mm] (1.8+\x,-0.2) rectangle (4.2+\x,0.2) ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (5.6,-0.4) rectangle (10.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.6,-0.4) rectangle (22.4,0.4) ;
\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (3+\x,-0.6) rectangle (10.6+\x,0.6) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-0.8) rectangle (10.8,0.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.6,-0.8) rectangle (22.8,0.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.4,1) -- (13.4,-1.8) -- (11.8,-1.8) -- (11.8,1.8) -- (23.8,1.8) -- (23.8,-0.2) -- (24.2,-0.2) -- (24.2,2) -- (11.6,2) -- (11.6,-2) -- (23,-2) -- (23,1) -- cycle ;



%\draw[help lines] (1,-5) grid (25,5) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,-5) {\x} ;
%}
%\foreach \y in {-5,...,5} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4.5mm}
%=====p_{31}^{3}-3=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,0) circle[radius=4pt] ;
}

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
}
%\foreach \x in {0,6,12,18} {
%\draw[semithick,blue,rounded corners=0.5mm] (1.8+\x,-0.2) rectangle (4.2+\x,0.2) ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (5.6,-0.4) rectangle (10.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.6,-0.4) rectangle (22.4,0.4) ;
\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (3+\x,-0.6) rectangle (10.6+\x,0.6) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-0.8) rectangle (10.8,0.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.6,-0.8) rectangle (22.8,0.8) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.4,1) -- (13.4,-1.8) -- (11.8,-1.8) -- (11.8,1.8) -- (23.8,1.8) -- (23.8,-0.2) -- (24.2,-0.2) -- (24.2,2) -- (11.6,2) -- (11.6,-2) -- (23,-2) -- (23,1) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.4,-1) rectangle (12.4,1) ;



%\draw[help lines] (1,-5) grid (25,5) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,-5) {\x} ;
%}
%\foreach \y in {-5,...,5} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4.5mm}
%=====p_{31}^{3}-4=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,0) circle[radius=4pt] ;
}

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
}
%\foreach \x in {0,6,12,18} {
%\draw[semithick,blue,rounded corners=0.5mm] (1.8+\x,-0.2) rectangle (4.2+\x,0.2) ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (5.6,-0.4) rectangle (10.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.6,-0.4) rectangle (22.4,0.4) ;
\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (3+\x,-0.6) rectangle (10.6+\x,0.6) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (2.8,-0.8) rectangle (12.2,0.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.6,-0.8) rectangle (22.8,0.8) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.4,1) -- (13.4,-1.8) -- (11.8,-1.8) -- (11.8,1.8) -- (23.8,1.8) -- (23.8,-0.2) -- (24.2,-0.2) -- (24.2,2) -- (11.6,2) -- (11.6,-2) -- (23,-2) -- (23,1) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.4,-1) rectangle (12.4,1) ;



%\draw[help lines] (1,-5) grid (25,5) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,-5) {\x} ;
%}
%\foreach \y in {-5,...,5} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4.5mm}
%=====p_{31}^{3}-5=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,0) circle[radius=4pt] ;
}

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
}
%\foreach \x in {0,6,12,18} {
%\draw[semithick,blue,rounded corners=0.5mm] (1.8+\x,-0.2) rectangle (4.2+\x,0.2) ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (3.8,-0.4) rectangle (8.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.6,-0.4) rectangle (22.4,0.4) ;
\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (3+\x,-0.6) rectangle (10.6+\x,0.6) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (2.8,-0.8) rectangle (12.2,0.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.6,-0.8) rectangle (22.8,0.8) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.4,1) -- (13.4,-1.8) -- (11.8,-1.8) -- (11.8,1.8) -- (23.8,1.8) -- (23.8,-0.2) -- (24.2,-0.2) -- (24.2,2) -- (11.6,2) -- (11.6,-2) -- (23,-2) -- (23,1) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.4,-1) rectangle (12.4,1) ;



%\draw[help lines] (1,-5) grid (25,5) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,-5) {\x} ;
%}
%\foreach \y in {-5,...,5} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4.5mm}
%=====p_{31}^{3}-6=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,0) circle[radius=4pt] ;
}

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
}
%\foreach \x in {0,6,12,18} {
%\draw[semithick,blue,rounded corners=0.5mm] (1.8+\x,-0.2) rectangle (4.2+\x,0.2) ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (3.8,-0.4) rectangle (8.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.6,-0.4) rectangle (22.4,0.4) ;
\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (3+\x,-0.6) rectangle (10.6+\x,0.6) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (2.8,-0.8) rectangle (12.2,0.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (14.8,-0.8) rectangle (24.2,0.8) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.4,1) -- (13.4,-1.8) -- (11.8,-1.8) -- (11.8,1.8) -- (23.8,1.8) -- (23.8,-0.2) -- (24.2,-0.2) -- (24.2,2) -- (11.6,2) -- (11.6,-2) -- (23,-2) -- (23,1) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.4,-1) rectangle (12.4,1) ;



%\draw[help lines] (1,-5) grid (25,5) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,-5) {\x} ;
%}
%\foreach \y in {-5,...,5} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4.5mm}
%=====p_{31}^{3}-7=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,0) circle[radius=4pt] ;
}

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
}
%\foreach \x in {0,6,12,18} {
%\draw[semithick,blue,rounded corners=0.5mm] (1.8+\x,-0.2) rectangle (4.2+\x,0.2) ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (3.8,-0.4) rectangle (8.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (15.8,-0.4) rectangle (20.4,0.4) ;
\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (3+\x,-0.6) rectangle (10.6+\x,0.6) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (2.8,-0.8) rectangle (12.2,0.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (14.8,-0.8) rectangle (24.2,0.8) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.4,1) -- (13.4,-1.8) -- (11.8,-1.8) -- (11.8,1.8) -- (23.8,1.8) -- (23.8,-0.2) -- (24.2,-0.2) -- (24.2,2) -- (11.6,2) -- (11.6,-2) -- (23,-2) -- (23,1) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.4,-1) rectangle (12.4,1) ;



%\draw[help lines] (1,-5) grid (25,5) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,-5) {\x} ;
%}
%\foreach \y in {-5,...,5} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4.5mm}
%=====p_{31}^{3}-9=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,0) circle[radius=4pt] ;
}

%\foreach \x in {0,12} {
%\draw[semithick,red,rounded corners=0.5mm] (3.8+\x,-0.2) rectangle (6.2+\x,0.2) ;
%}
\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
}
\draw[semithick,orange,rounded corners=
0.5mm] (3.6,-0.4) rectangle (8.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (15.6,-0.4) rectangle (20.4,0.4) ;
\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (3.2+\x,-0.8) rectangle (11+\x,1.2) ;
}
%\foreach \x in {0,12} {
%\draw[semithick,red,rounded corners=0.5mm] (3.4+\x,-0.6) -- (8.6+\x,-0.6) -- (8.6+\x,0.8) -- (11.8+\x,0.8) -- (11.8+\x,-0.2) -- (12.2+\x,-0.2) -- (12.2+\x,1) -- (3.4+\x,1) -- cycle ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (3,-1) rectangle (12.4,1.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (15,-1) rectangle (24.4,1.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.8,0.2) -- (13.8,-1.8) -- (2.8,-1.8) -- (2.8,2.2) -- (14.8,2.2) -- (14.8,-1.2) -- (24.6,-1.2) -- (24.6,2.4) -- (2.6,2.4) -- (2.6,-2) -- (14.2,-2) -- (14.2,0.2) -- cycle ;



%\draw[help lines] (1,-5) grid (25,5) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,-5) {\x} ;
%}
%\foreach \y in {-5,...,5} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> _L_10_1_001_1.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

%=====p_{12}^{1}-1=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,6} {
\draw[semithick,red,rounded corners=0.5mm] (7.8+\x,-0.2) rectangle (10.2+\x,0.2) ;
}
%\draw[semithick,teal,rounded corners=0.5mm] (9.8,-0.2) rectangle (12.2,0.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.6,-0.4) rectangle (12.4,0.4) ;
%\draw[semithick,teal,rounded corners=0.5mm] (7.4,-0.6) rectangle (15,0.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.2,-0.8) rectangle (16.5,0.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (2.2,-0.2) -- (2.2,1) -- (6.2,1) -- (6.2,-1) -- (4.2,-1) -- (4.2,0.2) -- (3.8,0.2) -- (3.8,-1.2) -- (6.4,-1.2) -- (6.4,1.2) -- (1.8,1.2) -- (1.8,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-1.4) rectangle (6.6,1.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.8,0.2) -- (17.8,-1.2) -- (7,-1.2) -- (7,1.2) -- (19.8,1.2) -- (19.8,-0.2) -- (20.2,-0.2) -- (20.2,1.4) -- (6.8,1.4) -- (6.8,-1.4) -- (18.2,-1.4) -- (18.2,0.2) -- cycle ;



\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2mm}
%=====p_{12}^{1}-2=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,6} {
\draw[semithick,red,rounded corners=0.5mm] (7.8+\x,-0.2) rectangle (10.2+\x,0.2) ;
}
%\draw[semithick,teal,rounded corners=0.5mm] (9.8,-0.2) rectangle (12.2,0.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.6,-0.4) rectangle (12.4,0.4) ;
%\draw[semithick,teal,rounded corners=0.5mm] (7.4,-0.6) rectangle (15,0.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.2,-0.8) rectangle (16.5,0.8) ;
%\draw[semithick,orange,rounded corners=0.5mm] (2.2,-0.2) -- (2.2,1) -- (6.2,1) -- (6.2,-1) -- (4.2,-1) -- (4.2,0.2) -- (3.8,0.2) -- (3.8,-1.2) -- (6.4,-1.2) -- (6.4,1.2) -- (1.8,1.2) -- (1.8,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-0.4) rectangle (6.6,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.8,0.2) -- (17.8,-1.2) -- (7,-1.2) -- (7,1.2) -- (19.8,1.2) -- (19.8,-0.2) -- (20.2,-0.2) -- (20.2,1.4) -- (6.8,1.4) -- (6.8,-1.4) -- (18.2,-1.4) -- (18.2,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.8,-0.2) rectangle (4.2,0.2) ;



\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2mm}
%=====p_{12}^{1}-3=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,6} {
\draw[semithick,red,rounded corners=0.5mm] (7.8+\x,-0.2) rectangle (10.2+\x,0.2) ;
}
%\draw[semithick,teal,rounded corners=0.5mm] (9.8,-0.2) rectangle (12.2,0.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.6,-0.4) rectangle (12.4,0.4) ;
%\draw[semithick,teal,rounded corners=0.5mm] (7.4,-0.6) rectangle (15,0.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.2,-0.8) rectangle (16.5,0.8) ;
%\draw[semithick,orange,rounded corners=0.5mm] (2.2,-0.2) -- (2.2,1) -- (6.2,1) -- (6.2,-1) -- (4.2,-1) -- (4.2,0.2) -- (3.8,0.2) -- (3.8,-1.2) -- (6.4,-1.2) -- (6.4,1.2) -- (1.8,1.2) -- (1.8,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-0.4) rectangle (6.6,0.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (17.8,0.2) -- (17.8,-1.2) -- (7,-1.2) -- (7,1.2) -- (19.8,1.2) -- (19.8,-0.2) -- (20.2,-0.2) -- (20.2,1.4) -- (6.8,1.4) -- (6.8,-1.4) -- (18.2,-1.4) -- (18.2,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.8,-0.2) rectangle (4.2,0.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.8,-0.2) rectangle (20.2,0.2) ;



\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2mm}
%=====p_{12}^{1}-4=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,6} {
\draw[semithick,red,rounded corners=0.5mm] (7.8+\x,-0.2) rectangle (10.2+\x,0.2) ;
}
%\draw[semithick,teal,rounded corners=0.5mm] (9.8,-0.2) rectangle (12.2,0.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.8,-0.4) rectangle (16.4,0.4) ;
%\draw[semithick,teal,rounded corners=0.5mm] (7.4,-0.6) rectangle (15,0.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.2,-0.8) rectangle (16.6,0.8) ;
%\draw[semithick,orange,rounded corners=0.5mm] (2.2,-0.2) -- (2.2,1) -- (6.2,1) -- (6.2,-1) -- (4.2,-1) -- (4.2,0.2) -- (3.8,0.2) -- (3.8,-1.2) -- (6.4,-1.2) -- (6.4,1.2) -- (1.8,1.2) -- (1.8,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-0.4) rectangle (6.6,0.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (17.8,0.2) -- (17.8,-1.2) -- (7,-1.2) -- (7,1.2) -- (19.8,1.2) -- (19.8,-0.2) -- (20.2,-0.2) -- (20.2,1.4) -- (6.8,1.4) -- (6.8,-1.4) -- (18.2,-1.4) -- (18.2,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.8,-0.2) rectangle (4.2,0.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.8,-0.2) rectangle (20.2,0.2) ;



\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2mm}
%=====p_{12}^{1}-5=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,6} {
\draw[semithick,red,rounded corners=0.5mm] (7.8+\x,-0.2) rectangle (10.2+\x,0.2) ;
}
%\draw[semithick,teal,rounded corners=0.5mm] (9.8,-0.2) rectangle (12.2,0.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.8,-0.4) rectangle (16.4,0.4) ;
%\draw[semithick,teal,rounded corners=0.5mm] (7.4,-0.6) rectangle (15,0.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.4,-0.8) rectangle (10.6,0.8) ;
%\draw[semithick,orange,rounded corners=0.5mm] (2.2,-0.2) -- (2.2,1) -- (6.2,1) -- (6.2,-1) -- (4.2,-1) -- (4.2,0.2) -- (3.8,0.2) -- (3.8,-1.2) -- (6.4,-1.2) -- (6.4,1.2) -- (1.8,1.2) -- (1.8,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-0.4) rectangle (6.6,0.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (17.8,0.2) -- (17.8,-1.2) -- (7,-1.2) -- (7,1.2) -- (19.8,1.2) -- (19.8,-0.2) -- (20.2,-0.2) -- (20.2,1.4) -- (6.8,1.4) -- (6.8,-1.4) -- (18.2,-1.4) -- (18.2,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.8,-0.2) rectangle (4.2,0.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.8,-0.2) rectangle (20.2,0.2) ;



\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2mm}
%=====p_{12}^{1}-6=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,6} {
\draw[semithick,red,rounded corners=0.5mm] (7.8+\x,-0.2) rectangle (10.2+\x,0.2) ;
}
%\draw[semithick,teal,rounded corners=0.5mm] (9.8,-0.2) rectangle (12.2,0.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.8,-0.4) rectangle (16.4,0.4) ;
%\draw[semithick,teal,rounded corners=0.5mm] (7.4,-0.6) rectangle (15,0.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.4,-0.8) rectangle (10.6,0.8) ;
%\draw[semithick,orange,rounded corners=0.5mm] (2.2,-0.2) -- (2.2,1) -- (6.2,1) -- (6.2,-1) -- (4.2,-1) -- (4.2,0.2) -- (3.8,0.2) -- (3.8,-1.2) -- (6.4,-1.2) -- (6.4,1.2) -- (1.8,1.2) -- (1.8,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (5.8,-0.4) rectangle (10.4,0.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (17.8,0.2) -- (17.8,-1.2) -- (7,-1.2) -- (7,1.2) -- (19.8,1.2) -- (19.8,-0.2) -- (20.2,-0.2) -- (20.2,1.4) -- (6.8,1.4) -- (6.8,-1.4) -- (18.2,-1.4) -- (18.2,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.8,-0.2) rectangle (4.2,0.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.8,-0.2) rectangle (20.2,0.2) ;



\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2mm}
%=====p_{12}^{1}-7=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,6} {
\draw[semithick,red,rounded corners=0.5mm] (7.8+\x,-0.2) rectangle (10.2+\x,0.2) ;
}
%\foreach \x in {0,6} {
%\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (5.6,-0.4) rectangle (10.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.6,-0.4) rectangle (16.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (2.2,-0.2) -- (2.2,0.8) -- (10.6,0.8) -- (10.6,-0.8) -- (4.2,-0.8) -- (4.2,0.2) -- (3.8,0.2) -- (3.8,-1) -- (10.8,-1) -- (10.8,1) -- (1.8,1) -- (1.8,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-1.2) rectangle (11,1.2) ;
%\draw[semithick,orange,rounded corners=0.5mm] (17.8,0.2) -- (17.8,-0.8) -- (11.4,-0.8) -- (11.4,0.8) -- (19.8,0.8) -- (19.8,-0.2) -- (20.2,-0.2) -- (20.2,1) -- (11.2,1) -- (11.2,-1) -- (18.2,-1) -- (18.2,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (17.8,-0.2) rectangle (20.2,0.2) ;

\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2mm}
%=====p_{12}^{1}-8=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,6} {
\draw[semithick,red,rounded corners=0.5mm] (7.8+\x,-0.2) rectangle (10.2+\x,0.2) ;
}
%\foreach \x in {0,6} {
%\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (5.6,-0.4) rectangle (10.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.6,-0.4) rectangle (16.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (2.2,-0.2) -- (2.2,0.8) -- (10.6,0.8) -- (10.6,-0.8) -- (4.2,-0.8) -- (4.2,0.2) -- (3.8,0.2) -- (3.8,-1) -- (10.8,-1) -- (10.8,1) -- (1.8,1) -- (1.8,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-1.2) rectangle (11,1.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.8,0.2) -- (17.8,-0.8) -- (11.4,-0.8) -- (11.4,0.8) -- (19.8,0.8) -- (19.8,-0.2) -- (20.2,-0.2) -- (20.2,1) -- (11.2,1) -- (11.2,-1) -- (18.2,-1) -- (18.2,0.2) -- cycle ;



\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> _L_10_1_001_2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

%=====p_{23}^{2}-1=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

%\foreach \x in {0,6} {
%\draw[semithick,red,rounded corners=0.5mm] (7.8+\x,-0.2) rectangle (10.2+\x,0.2) ;
%}
\foreach \x in {0,6} {
\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (5.6,-0.4) rectangle (10.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.6,-0.4) rectangle (16.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (2.2,-0.2) -- (2.2,0.8) -- (10.6,0.8) -- (10.6,-0.8) -- (4.2,-0.8) -- (4.2,0.2) -- (3.8,0.2) -- (3.8,-1) -- (10.8,-1) -- (10.8,1) -- (1.8,1) -- (1.8,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-1.2) rectangle (11,1.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.8,0.2) -- (17.8,-0.8) -- (11.4,-0.8) -- (11.4,0.8) -- (19.8,0.8) -- (19.8,-0.2) -- (20.2,-0.2) -- (20.2,1) -- (11.2,1) -- (11.2,-1) -- (18.2,-1) -- (18.2,0.2) -- cycle ;

\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2mm}
%=====p_{23}^{2}-2=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

%\foreach \x in {0,6} {
%\draw[semithick,red,rounded corners=0.5mm] (7.8+\x,-0.2) rectangle (10.2+\x,0.2) ;
%}
\foreach \x in {0,6} {
\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (5.6,-0.4) rectangle (10.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.6,-0.4) rectangle (16.4,0.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (2.2,-0.2) -- (2.2,0.8) -- (10.6,0.8) -- (10.6,-0.8) -- (4.2,-0.8) -- (4.2,0.2) -- (3.8,0.2) -- (3.8,-1) -- (10.8,-1) -- (10.8,1) -- (1.8,1) -- (1.8,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-0.6) rectangle (11,0.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.8,0.2) -- (17.8,-0.8) -- (11.4,-0.8) -- (11.4,0.8) -- (19.8,0.8) -- (19.8,-0.2) -- (20.2,-0.2) -- (20.2,1) -- (11.2,1) -- (11.2,-1) -- (18.2,-1) -- (18.2,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.8,-0.2) rectangle (4.2,0.2) ;

\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2mm}
%=====p_{23}^{2}-3=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

%\foreach \x in {0,6} {
%\draw[semithick,red,rounded corners=0.5mm] (7.8+\x,-0.2) rectangle (10.2+\x,0.2) ;
%}
\foreach \x in {0,6} {
\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (5.6,-0.4) rectangle (10.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.6,-0.4) rectangle (16.4,0.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (2.2,-0.2) -- (2.2,0.8) -- (10.6,0.8) -- (10.6,-0.8) -- (4.2,-0.8) -- (4.2,0.2) -- (3.8,0.2) -- (3.8,-1) -- (10.8,-1) -- (10.8,1) -- (1.8,1) -- (1.8,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-0.6) rectangle (11,0.6) ;
%\draw[semithick,orange,rounded corners=0.5mm] (17.8,0.2) -- (17.8,-0.8) -- (11.4,-0.8) -- (11.4,0.8) -- (19.8,0.8) -- (19.8,-0.2) -- (20.2,-0.2) -- (20.2,1) -- (11.2,1) -- (11.2,-1) -- (18.2,-1) -- (18.2,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.8,-0.2) rectangle (4.2,0.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.8,-0.2) rectangle (20.2,0.2) ;

\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2mm}
%=====p_{23}^{2}-4=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

%\foreach \x in {0,6} {
%\draw[semithick,red,rounded corners=0.5mm] (7.8+\x,-0.2) rectangle (10.2+\x,0.2) ;
%}
\foreach \x in {0,6} {
\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (5.6,-0.4) rectangle (10.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.4,-1) rectangle (14.6,1) ;
%\draw[semithick,orange,rounded corners=0.5mm] (2.2,-0.2) -- (2.2,0.8) -- (10.6,0.8) -- (10.6,-0.8) -- (4.2,-0.8) -- (4.2,0.2) -- (3.8,0.2) -- (3.8,-1) -- (10.8,-1) -- (10.8,1) -- (1.8,1) -- (1.8,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-0.6) rectangle (11,0.6) ;
%\draw[semithick,orange,rounded corners=0.5mm] (17.8,0.2) -- (17.8,-0.8) -- (11.4,-0.8) -- (11.4,0.8) -- (19.8,0.8) -- (19.8,-0.2) -- (20.2,-0.2) -- (20.2,1) -- (11.2,1) -- (11.2,-1) -- (18.2,-1) -- (18.2,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.8,-0.2) rectangle (4.2,0.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.8,-0.2) rectangle (20.2,0.2) ;

\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2mm}
%=====p_{23}^{2}-5=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

%\foreach \x in {0,6} {
%\draw[semithick,red,rounded corners=0.5mm] (7.8+\x,-0.2) rectangle (10.2+\x,0.2) ;
%}
\foreach \x in {0,6} {
\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (5.6,-0.4) rectangle (10.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.4,-1) rectangle (14.6,1) ;
%\draw[semithick,orange,rounded corners=0.5mm] (2.2,-0.2) -- (2.2,0.8) -- (10.6,0.8) -- (10.6,-0.8) -- (4.2,-0.8) -- (4.2,0.2) -- (3.8,0.2) -- (3.8,-1) -- (10.8,-1) -- (10.8,1) -- (1.8,1) -- (1.8,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (5.4,-0.6) rectangle (14.4,0.6) ;
%\draw[semithick,orange,rounded corners=0.5mm] (17.8,0.2) -- (17.8,-0.8) -- (11.4,-0.8) -- (11.4,0.8) -- (19.8,0.8) -- (19.8,-0.2) -- (20.2,-0.2) -- (20.2,1) -- (11.2,1) -- (11.2,-1) -- (18.2,-1) -- (18.2,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.8,-0.2) rectangle (4.2,0.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.8,-0.2) rectangle (20.2,0.2) ;

\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2mm}
%=====p_{23}^{2}-6=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

%\foreach \x in {0,6} {
%\draw[semithick,red,rounded corners=0.5mm] (7.8+\x,-0.2) rectangle (10.2+\x,0.2) ;
%}
\foreach \x in {0,6} {
\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (9.8,-0.4) rectangle (14.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.4,-1) rectangle (14.8,1) ;
%\draw[semithick,orange,rounded corners=0.5mm] (2.2,-0.2) -- (2.2,0.8) -- (10.6,0.8) -- (10.6,-0.8) -- (4.2,-0.8) -- (4.2,0.2) -- (3.8,0.2) -- (3.8,-1) -- (10.8,-1) -- (10.8,1) -- (1.8,1) -- (1.8,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (5.4,-0.6) rectangle (14.6,0.6) ;
%\draw[semithick,orange,rounded corners=0.5mm] (17.8,0.2) -- (17.8,-0.8) -- (11.4,-0.8) -- (11.4,0.8) -- (19.8,0.8) -- (19.8,-0.2) -- (20.2,-0.2) -- (20.2,1) -- (11.2,1) -- (11.2,-1) -- (18.2,-1) -- (18.2,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.8,-0.2) rectangle (4.2,0.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.8,-0.2) rectangle (20.2,0.2) ;

\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2mm}
%=====p_{23}^{2}-7=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,6} {
\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
}
%\draw[semithick,teal,rounded corners=0.5mm] (9.8,-0.2) rectangle (12.2,0.2) ;
%\draw[semithick,teal,rounded corners=0.5mm] (7,-0.6) rectangle (14.6,0.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (9.6,-0.4) rectangle (14.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (5.6,-0.8) rectangle (14.8,0.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (4.2,0.2) -- (4.2,-1) -- (15,-1) -- (15,1) -- (2.2,1) -- (2.2,-0.2) -- (1.8,-0.2) -- (1.8,1.2) -- (15.2,1.2) -- (15.2,-1.2) -- (3.8,-1.2) -- (3.8,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-1.4) rectangle (15.4,1.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (19.8,-0.2) -- (19.8,1) -- (15.8,1) -- (15.8,-1) -- (17.8,-1) -- (17.8,0.2) -- (18.2,0.2) -- (18.2,-1.2) -- (15.6,-1.2) -- (15.6,1.2) -- (20.2,1.2) -- (20.2,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (17.8,-0.2) rectangle (20.2,0.2) ;

\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2mm}
%=====p_{23}^{2}-8=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,6} {
\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
}
%\draw[semithick,teal,rounded corners=0.5mm] (9.8,-0.2) rectangle (12.2,0.2) ;
%\draw[semithick,teal,rounded corners=0.5mm] (7,-0.6) rectangle (14.6,0.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (9.6,-0.4) rectangle (14.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (5.6,-0.8) rectangle (14.8,0.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (4.2,0.2) -- (4.2,-1) -- (15,-1) -- (15,1) -- (2.2,1) -- (2.2,-0.2) -- (1.8,-0.2) -- (1.8,1.2) -- (15.2,1.2) -- (15.2,-1.2) -- (3.8,-1.2) -- (3.8,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-1.4) rectangle (15.4,1.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (19.8,-0.2) -- (19.8,1) -- (15.8,1) -- (15.8,-1) -- (17.8,-1) -- (17.8,0.2) -- (18.2,0.2) -- (18.2,-1.2) -- (15.6,-1.2) -- (15.6,1.2) -- (20.2,1.2) -- (20.2,-0.2) -- cycle ;

\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> _L_10_1_001_3.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

%=====p_{31}^{3}-1=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

%\foreach \x in {0,6} {
%\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
\draw[semithick,teal,rounded corners=0.5mm] (9.8,-0.2) rectangle (12.2,0.2) ;
\draw[semithick,teal,rounded corners=0.5mm] (7,-0.6) rectangle (14.6,0.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (9.6,-0.4) rectangle (14.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (5.6,-0.8) rectangle (14.8,0.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (4.2,0.2) -- (4.2,-1) -- (15,-1) -- (15,1) -- (2.2,1) -- (2.2,-0.2) -- (1.8,-0.2) -- (1.8,1.2) -- (15.2,1.2) -- (15.2,-1.2) -- (3.8,-1.2) -- (3.8,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-1.4) rectangle (15.4,1.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (19.8,-0.2) -- (19.8,1) -- (15.8,1) -- (15.8,-1) -- (17.8,-1) -- (17.8,0.2) -- (18.2,0.2) -- (18.2,-1.2) -- (15.6,-1.2) -- (15.6,1.2) -- (20.2,1.2) -- (20.2,-0.2) -- cycle ;

\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1.5mm}
%=====p_{31}^{3}-2=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

%\foreach \x in {0,6} {
%\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
\draw[semithick,teal,rounded corners=0.5mm] (9.8,-0.2) rectangle (12.2,0.2) ;
\draw[semithick,teal,rounded corners=0.5mm] (7,-0.6) rectangle (14.6,0.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (9.6,-0.4) rectangle (14.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (5.6,-0.8) rectangle (14.8,0.8) ;
%\draw[semithick,orange,rounded corners=0.5mm] (4.2,0.2) -- (4.2,-1) -- (15,-1) -- (15,1) -- (2.2,1) -- (2.2,-0.2) -- (1.8,-0.2) -- (1.8,1.2) -- (15.2,1.2) -- (15.2,-1.2) -- (3.8,-1.2) -- (3.8,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-1) rectangle (15,1) ;
\draw[semithick,orange,rounded corners=0.5mm] (19.8,-0.2) -- (19.8,1) -- (15.8,1) -- (15.8,-1) -- (17.8,-1) -- (17.8,0.2) -- (18.2,0.2) -- (18.2,-1.2) -- (15.6,-1.2) -- (15.6,1.2) -- (20.2,1.2) -- (20.2,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.8,-0.2) rectangle (4.2,0.2) ;

\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1.5mm}
%=====p_{31}^{3}-3=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

%\foreach \x in {0,6} {
%\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
\draw[semithick,teal,rounded corners=0.5mm] (9.8,-0.2) rectangle (12.2,0.2) ;
\draw[semithick,teal,rounded corners=0.5mm] (7,-0.6) rectangle (14.6,0.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (9.6,-0.4) rectangle (14.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (5.6,-0.8) rectangle (14.8,0.8) ;
%\draw[semithick,orange,rounded corners=0.5mm] (4.2,0.2) -- (4.2,-1) -- (15,-1) -- (15,1) -- (2.2,1) -- (2.2,-0.2) -- (1.8,-0.2) -- (1.8,1.2) -- (15.2,1.2) -- (15.2,-1.2) -- (3.8,-1.2) -- (3.8,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-1) rectangle (15,1) ;
%\draw[semithick,orange,rounded corners=0.5mm] (19.8,-0.2) -- (19.8,1) -- (15.8,1) -- (15.8,-1) -- (17.8,-1) -- (17.8,0.2) -- (18.2,0.2) -- (18.2,-1.2) -- (15.6,-1.2) -- (15.6,1.2) -- (20.2,1.2) -- (20.2,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.8,-0.2) rectangle (4.2,0.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.8,-0.2) rectangle (20.2,0.2) ;

\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1.5mm}
%=====p_{31}^{3}-4=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

%\foreach \x in {0,6} {
%\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
\draw[semithick,teal,rounded corners=0.5mm] (9.8,-0.2) rectangle (12.2,0.2) ;
\draw[semithick,teal,rounded corners=0.5mm] (7,-0.6) rectangle (14.6,0.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (9.6,-0.4) rectangle (14.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-0.8) rectangle (6.5,0.8) ;
%\draw[semithick,orange,rounded corners=0.5mm] (4.2,0.2) -- (4.2,-1) -- (15,-1) -- (15,1) -- (2.2,1) -- (2.2,-0.2) -- (1.8,-0.2) -- (1.8,1.2) -- (15.2,1.2) -- (15.2,-1.2) -- (3.8,-1.2) -- (3.8,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.4,-1) rectangle (15,1) ;
%\draw[semithick,orange,rounded corners=0.5mm] (19.8,-0.2) -- (19.8,1) -- (15.8,1) -- (15.8,-1) -- (17.8,-1) -- (17.8,0.2) -- (18.2,0.2) -- (18.2,-1.2) -- (15.6,-1.2) -- (15.6,1.2) -- (20.2,1.2) -- (20.2,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.8,-0.2) rectangle (4.2,0.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.8,-0.2) rectangle (20.2,0.2) ;

\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1.5mm}
%=====p_{31}^{3}-5=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

%\foreach \x in {0,6} {
%\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
\draw[semithick,teal,rounded corners=0.5mm] (9.8,-0.2) rectangle (12.2,0.2) ;
\draw[semithick,teal,rounded corners=0.5mm] (7.6,-0.6) rectangle (14.6,0.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.8,-0.4) rectangle (12.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-0.8) rectangle (6.5,0.8) ;
%\draw[semithick,orange,rounded corners=0.5mm] (4.2,0.2) -- (4.2,-1) -- (15,-1) -- (15,1) -- (2.2,1) -- (2.2,-0.2) -- (1.8,-0.2) -- (1.8,1.2) -- (15.2,1.2) -- (15.2,-1.2) -- (3.8,-1.2) -- (3.8,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.4,-1) rectangle (15,1) ;
%\draw[semithick,orange,rounded corners=0.5mm] (19.8,-0.2) -- (19.8,1) -- (15.8,1) -- (15.8,-1) -- (17.8,-1) -- (17.8,0.2) -- (18.2,0.2) -- (18.2,-1.2) -- (15.6,-1.2) -- (15.6,1.2) -- (20.2,1.2) -- (20.2,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.8,-0.2) rectangle (4.2,0.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.8,-0.2) rectangle (20.2,0.2) ;

\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1.5mm}
%=====p_{31}^{3}-6=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

%\foreach \x in {0,6} {
%\draw[semithick,blue,rounded corners=0.5mm] (5.8+\x,-0.2) rectangle (8.2+\x,0.2) ;
%}
\draw[semithick,teal,rounded corners=0.5mm] (9.8,-0.2) rectangle (12.2,0.2) ;
\draw[semithick,teal,rounded corners=0.5mm] (7.6,-0.6) rectangle (14.6,0.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.8,-0.4) rectangle (12.4,0.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-0.8) rectangle (6.5,0.8) ;
%\draw[semithick,orange,rounded corners=0.5mm] (4.2,0.2) -- (4.2,-1) -- (15,-1) -- (15,1) -- (2.2,1) -- (2.2,-0.2) -- (1.8,-0.2) -- (1.8,1.2) -- (15.2,1.2) -- (15.2,-1.2) -- (3.8,-1.2) -- (3.8,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (7,-1) rectangle (17,1) ;
%\draw[semithick,orange,rounded corners=0.5mm] (19.8,-0.2) -- (19.8,1) -- (15.8,1) -- (15.8,-1) -- (17.8,-1) -- (17.8,0.2) -- (18.2,0.2) -- (18.2,-1.2) -- (15.6,-1.2) -- (15.6,1.2) -- (20.2,1.2) -- (20.2,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.8,-0.2) rectangle (4.2,0.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.8,-0.2) rectangle (20.2,0.2) ;

\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1.5mm}
%=====p_{31}^{3}-7=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

%\foreach \x in {0,6} {
%\draw[semithick,red,rounded corners=0.5mm] (7.8+\x,-0.2) rectangle (10.2+\x,0.2) ;
%}
\draw[semithick,teal,rounded corners=0.5mm] (9.8,-0.2) rectangle (12.2,0.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.6,-0.4) rectangle (12.4,0.4) ;
\draw[semithick,teal,rounded corners=0.5mm] (7.4,-0.6) rectangle (15,0.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.2,-0.8) rectangle (16.5,0.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (2.2,-0.2) -- (2.2,1) -- (6.2,1) -- (6.2,-1) -- (4.2,-1) -- (4.2,0.2) -- (3.8,0.2) -- (3.8,-1.2) -- (6.4,-1.2) -- (6.4,1.2) -- (1.8,1.2) -- (1.8,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-1.4) rectangle (6.6,1.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (17.8,0.2) -- (17.8,-1.2) -- (7,-1.2) -- (7,1.2) -- (19.8,1.2) -- (19.8,-0.2) -- (20.2,-0.2) -- (20.2,1.4) -- (6.8,1.4) -- (6.8,-1.4) -- (18.2,-1.4) -- (18.2,0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (17.8,-0.2) rectangle (20.2,0.2) ;

\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1.5mm}
%=====p_{31}^{3}-8=====
\begin{tikzpicture}[scale=0.25,samples=300,baseline=(current bounding box.south)]

%\foreach \x in {0,6} {
%\draw[semithick,red,rounded corners=0.5mm] (7.8+\x,-0.2) rectangle (10.2+\x,0.2) ;
%}
\draw[semithick,teal,rounded corners=0.5mm] (9.8,-0.2) rectangle (12.2,0.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.6,-0.4) rectangle (12.4,0.4) ;
\draw[semithick,teal,rounded corners=0.5mm] (7.4,-0.6) rectangle (15,0.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.2,-0.8) rectangle (16.5,0.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (2.2,-0.2) -- (2.2,1) -- (6.2,1) -- (6.2,-1) -- (4.2,-1) -- (4.2,0.2) -- (3.8,0.2) -- (3.8,-1.2) -- (6.4,-1.2) -- (6.4,1.2) -- (1.8,1.2) -- (1.8,-0.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.6,-1.4) rectangle (6.6,1.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.8,0.2) -- (17.8,-1.2) -- (7,-1.2) -- (7,1.2) -- (19.8,1.2) -- (19.8,-0.2) -- (20.2,-0.2) -- (20.2,1.4) -- (6.8,1.4) -- (6.8,-1.4) -- (18.2,-1.4) -- (18.2,0.2) -- cycle ;



\foreach \x in {2,4,...,20} {
\fill (\x,0) circle[radius=4pt] ;
}

%\draw[help lines] (0,-7) grid (22,7) ;
%\foreach \x in {1,...,22} {
%\node[below,font=\tiny] at (\x,-7) {\x} ;
%}
%\foreach \y in {-7,...,7} {
%\node[left,font=\tiny] at (0,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> _L_10_1_1_1.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

%=====p_{12}^{1}-1=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

\foreach \x in {0,6,12,18} {
\draw[semithick,red,rounded corners=0.5mm] (3.5+\x,4.7) rectangle (6.5+\x,5.3) ;
}

%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.5+\x,4.7) rectangle (8.5+\x,5.3) ;
%}

\draw[semithick,orange,rounded corners=0.5mm] (3.2,4.5) rectangle (8.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (15.2,4.5) rectangle (20.7,5.5) ;

%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (3+\x,4.3) rectangle (10.5+\x,5.7) ;
%}

\draw[semithick,orange,rounded corners=0.5mm] (2.8,4.1) rectangle (12.7,5.9) ;
\draw[semithick,orange,rounded corners=0.5mm] (14.8,4.1) rectangle (24.7,5.9) ;

\draw[semithick,orange,rounded corners=0.5mm] (12.9,3.9) -- (12.9,5.9) -- (14.2,5.9) -- (14.2,3.7) -- (2.4,3.7) -- (2.4,6.3) -- (14.6,6.3) -- (14.6,3.9) -- (24.9,3.9) -- (24.9,6.5) -- (2.2,6.5) -- (2.2,3.5) -- (14.4,3.5) -- (14.4,6.1) -- (2.6,6.1) -- (2.6,3.9) -- cycle ;

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4.5mm}
%=====p_{12}^{1}-3=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

\foreach \x in {0,6,12,18} {
\draw[semithick,red,rounded corners=0.5mm] (3.5+\x,4.7) rectangle (6.5+\x,5.3) ;
}

%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.5+\x,4.7) rectangle (8.5+\x,5.3) ;
%}

\draw[semithick,orange,rounded corners=0.5mm] (3.2,4.5) rectangle (8.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (15.2,4.5) rectangle (20.7,5.5) ;

%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (3+\x,4.3) rectangle (10.5+\x,5.7) ;
%}

\draw[semithick,orange,rounded corners=0.5mm] (2.8,4.1) rectangle (12.7,5.9) ;
\draw[semithick,orange,rounded corners=0.5mm] (14.8,4.1) rectangle (24.7,5.9) ;

%\draw[semithick,orange,rounded corners=0.5mm] (12.9,3.9) -- (12.9,5.9) -- (14.2,5.9) -- (14.2,3.7) -- (2.4,3.7) -- (2.4,6.3) -- (14.6,6.3) -- (14.6,3.9) -- (24.9,3.9) -- (24.9,6.5) -- (2.2,6.5) -- (2.2,3.5) -- (14.4,3.5) -- (14.4,6.1) -- (2.6,6.1) -- (2.6,3.9) -- cycle ;

\draw[semithick,orange,rounded corners=0.5mm] (1.5,3.9) rectangle (12.9,6.1) ;

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4.5mm}
%=====p_{12}^{1}-4=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

\foreach \x in {0,6,12,18} {
\draw[semithick,red,rounded corners=0.5mm] (3.5+\x,4.7) rectangle (6.5+\x,5.3) ;
}

%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.5+\x,4.7) rectangle (8.5+\x,5.3) ;
%}

\draw[semithick,orange,rounded corners=0.5mm] (7.5,4.5) rectangle (12.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (15.2,4.5) rectangle (20.7,5.5) ;

%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (3+\x,4.3) rectangle (10.5+\x,5.7) ;
%}

\draw[semithick,orange,rounded corners=0.5mm] (2.8,4.1) rectangle (12.9,5.9) ;
\draw[semithick,orange,rounded corners=0.5mm] (14.8,4.1) rectangle (24.7,5.9) ;

%\draw[semithick,orange,rounded corners=0.5mm] (12.9,3.9) -- (12.9,5.9) -- (14.2,5.9) -- (14.2,3.7) -- (2.4,3.7) -- (2.4,6.3) -- (14.6,6.3) -- (14.6,3.9) -- (24.9,3.9) -- (24.9,6.5) -- (2.2,6.5) -- (2.2,3.5) -- (14.4,3.5) -- (14.4,6.1) -- (2.6,6.1) -- (2.6,3.9) -- cycle ;

\draw[semithick,orange,rounded corners=0.5mm] (1.5,3.9) rectangle (13.1,6.1) ;

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4.5mm}
%=====p_{12}^{1}-5=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

\foreach \x in {0,6,12,18} {
\draw[semithick,red,rounded corners=0.5mm] (3.5+\x,4.7) rectangle (6.5+\x,5.3) ;
}

%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.5+\x,4.7) rectangle (8.5+\x,5.3) ;
%}

\draw[semithick,orange,rounded corners=0.5mm] (7.5,4.5) rectangle (12.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (19.5,4.5) rectangle (24.7,5.5) ;

%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (3+\x,4.3) rectangle (10.5+\x,5.7) ;
%}

\draw[semithick,orange,rounded corners=0.5mm] (2.8,4.1) rectangle (12.9,5.9) ;
\draw[semithick,orange,rounded corners=0.5mm] (14.8,4.1) rectangle (24.9,5.9) ;

%\draw[semithick,orange,rounded corners=0.5mm] (12.9,3.9) -- (12.9,5.9) -- (14.2,5.9) -- (14.2,3.7) -- (2.4,3.7) -- (2.4,6.3) -- (14.6,6.3) -- (14.6,3.9) -- (24.9,3.9) -- (24.9,6.5) -- (2.2,6.5) -- (2.2,3.5) -- (14.4,3.5) -- (14.4,6.1) -- (2.6,6.1) -- (2.6,3.9) -- cycle ;

\draw[semithick,orange,rounded corners=0.5mm] (1.5,3.9) rectangle (13.1,6.1) ;

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4.5mm}
%=====p_{12}^{1}-6=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

\foreach \x in {0,6,12,18} {
\draw[semithick,red,rounded corners=0.5mm] (3.5+\x,4.7) rectangle (6.5+\x,5.3) ;
}

%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.5+\x,4.7) rectangle (8.5+\x,5.3) ;
%}

\draw[semithick,orange,rounded corners=0.5mm] (7.5,4.5) rectangle (12.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (19.5,4.5) rectangle (24.7,5.5) ;

%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (3+\x,4.3) rectangle (10.5+\x,5.7) ;
%}

\draw[semithick,orange,rounded corners=0.5mm] (1.7,4.5) rectangle (7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (14.8,4.1) rectangle (24.9,5.9) ;

%\draw[semithick,orange,rounded corners=0.5mm] (12.9,3.9) -- (12.9,5.9) -- (14.2,5.9) -- (14.2,3.7) -- (2.4,3.7) -- (2.4,6.3) -- (14.6,6.3) -- (14.6,3.9) -- (24.9,3.9) -- (24.9,6.5) -- (2.2,6.5) -- (2.2,3.5) -- (14.4,3.5) -- (14.4,6.1) -- (2.6,6.1) -- (2.6,3.9) -- cycle ;

\draw[semithick,orange,rounded corners=0.5mm] (1.5,3.9) rectangle (13.1,6.1) ;

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4.5mm}
%=====p_{12}^{1}-7=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

\foreach \x in {0,6,12,18} {
\draw[semithick,red,rounded corners=0.5mm] (3.5+\x,4.7) rectangle (6.5+\x,5.3) ;
}

%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.5+\x,4.7) rectangle (8.5+\x,5.3) ;
%}

\draw[semithick,orange,rounded corners=0.5mm] (7.5,4.5) rectangle (12.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (19.5,4.5) rectangle (24.7,5.5) ;

%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (3+\x,4.3) rectangle (10.5+\x,5.7) ;
%}

\draw[semithick,orange,rounded corners=0.5mm] (1.7,4.5) rectangle (7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.5,4.5) rectangle (19,5.5) ;

%\draw[semithick,orange,rounded corners=0.5mm] (12.9,3.9) -- (12.9,5.9) -- (14.2,5.9) -- (14.2,3.7) -- (2.4,3.7) -- (2.4,6.3) -- (14.6,6.3) -- (14.6,3.9) -- (24.9,3.9) -- (24.9,6.5) -- (2.2,6.5) -- (2.2,3.5) -- (14.4,3.5) -- (14.4,6.1) -- (2.6,6.1) -- (2.6,3.9) -- cycle ;

\draw[semithick,orange,rounded corners=0.5mm] (1.5,3.9) rectangle (13.1,6.1) ;

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4.5mm}
%=====p_{12}^{1}-9=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

\foreach \x in {0,6,12,18} {
\draw[semithick,red,rounded corners=0.5mm] (3.5+\x,4.7) rectangle (6.5+\x,5.3) ;
}

%\foreach \x in {0,6,12,18} {
%\draw[semithick,blue,rounded corners=0.5mm] (1.5+\x,4.7) rectangle (4.5+\x,5.3) ;
%}

\draw[semithick,orange,rounded corners=0.5mm] (1.3,4.5) rectangle (6.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.3,4.5) rectangle (12.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.3,4.5) rectangle (18.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (19.3,4.5) rectangle (24.7,5.5) ;

\draw[semithick,orange,rounded corners=0.5mm] (12.9,4.3) -- (12.9,5.7) -- (18.9,5.7) -- (18.9,4.1) -- (7,4.1) -- (7,6.1) -- (19.2,6.1) -- (19.2,4.3) -- (24.9,4.3) -- (24.9,6.3) -- (6.8,6.3) -- (6.8,3.9) -- (19,3.9) -- (19,5.9) -- (7.1,5.9) -- (7.1,4.3) -- cycle ;

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> _L_10_1_1_2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

%=====p_{23}^{2}-1=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\foreach \x in {0,6,12,18} {
%\draw[semithick,red,rounded corners=0.5mm] (3.5+\x,4.7) rectangle (6.5+\x,5.3) ;
%}

\foreach \x in {0,6,12,18} {
\draw[semithick,blue,rounded corners=0.5mm] (1.5+\x,4.7) rectangle (4.5+\x,5.3) ;
}

\draw[semithick,orange,rounded corners=0.5mm] (1.3,4.5) rectangle (6.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.3,4.5) rectangle (12.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.3,4.5) rectangle (18.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (19.3,4.5) rectangle (24.7,5.5) ;

\draw[semithick,orange,rounded corners=0.5mm] (12.9,4.3) -- (12.9,5.7) -- (18.9,5.7) -- (18.9,4.1) -- (7,4.1) -- (7,6.1) -- (19.2,6.1) -- (19.2,4.3) -- (24.9,4.3) -- (24.9,6.3) -- (6.8,6.3) -- (6.8,3.9) -- (19,3.9) -- (19,5.9) -- (7.1,5.9) -- (7.1,4.3) -- cycle ;

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4.5mm}
%=====p_{23}^{2}-3=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\foreach \x in {0,6,12,18} {
%\draw[semithick,red,rounded corners=0.5mm] (3.5+\x,4.7) rectangle (6.5+\x,5.3) ;
%}

\foreach \x in {0,6,12,18} {
\draw[semithick,blue,rounded corners=0.5mm] (1.5+\x,4.7) rectangle (4.5+\x,5.3) ;
}

\draw[semithick,orange,rounded corners=0.5mm] (1.3,4.5) rectangle (6.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.3,4.5) rectangle (12.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.3,4.5) rectangle (18.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (19.3,4.5) rectangle (24.7,5.5) ;

%\draw[semithick,orange,rounded corners=0.5mm] (12.9,4.3) -- (12.9,5.7) -- (18.9,5.7) -- (18.9,4.1) -- (7,4.1) -- (7,6.1) -- (19.2,6.1) -- (19.2,4.3) -- (24.9,4.3) -- (24.9,6.3) -- (6.8,6.3) -- (6.8,3.9) -- (19,3.9) -- (19,5.9) -- (7.1,5.9) -- (7.1,4.3) -- cycle ;

\draw[semithick,orange,rounded corners=0.5mm] (1,4) rectangle (13,6) ;

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{5mm}
%=====p_{23}^{2}-4=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\foreach \x in {0,6,12,18} {
%\draw[semithick,red,rounded corners=0.5mm] (3.5+\x,4.7) rectangle (6.5+\x,5.3) ;
%}

\foreach \x in {0,6,12,18} {
\draw[semithick,blue,rounded corners=0.5mm] (1.5+\x,4.7) rectangle (4.5+\x,5.3) ;
}

\draw[semithick,orange,rounded corners=0.5mm] (1.3,4.5) rectangle (6.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.2,4.2) rectangle (11,5.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.3,4.5) rectangle (18.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (19.3,4.5) rectangle (24.7,5.5) ;

%\draw[semithick,orange,rounded corners=0.5mm] (12.9,4.3) -- (12.9,5.7) -- (18.9,5.7) -- (18.9,4.1) -- (7,4.1) -- (7,6.1) -- (19.2,6.1) -- (19.2,4.3) -- (24.9,4.3) -- (24.9,6.3) -- (6.8,6.3) -- (6.8,3.9) -- (19,3.9) -- (19,5.9) -- (7.1,5.9) -- (7.1,4.3) -- cycle ;

\draw[semithick,orange,rounded corners=0.5mm] (1,4) rectangle (13,6) ;

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{5mm}
%=====p_{23}^{2}-5=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\foreach \x in {0,6,12,18} {
%\draw[semithick,red,rounded corners=0.5mm] (3.5+\x,4.7) rectangle (6.5+\x,5.3) ;
%}

\foreach \x in {0,6,12,18} {
\draw[semithick,blue,rounded corners=0.5mm] (1.5+\x,4.7) rectangle (4.5+\x,5.3) ;
}

\draw[semithick,orange,rounded corners=0.5mm] (1.3,4.5) rectangle (6.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.2,4.2) rectangle (11,5.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.3,4.5) rectangle (18.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.2,4.2) rectangle (23,5.8) ;

%\draw[semithick,orange,rounded corners=0.5mm] (12.9,4.3) -- (12.9,5.7) -- (18.9,5.7) -- (18.9,4.1) -- (7,4.1) -- (7,6.1) -- (19.2,6.1) -- (19.2,4.3) -- (24.9,4.3) -- (24.9,6.3) -- (6.8,6.3) -- (6.8,3.9) -- (19,3.9) -- (19,5.9) -- (7.1,5.9) -- (7.1,4.3) -- cycle ;

\draw[semithick,orange,rounded corners=0.5mm] (1,4) rectangle (13,6) ;

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4.5mm}
%=====p_{23}^{2}-6=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\foreach \x in {0,6,12,18} {
%\draw[semithick,red,rounded corners=0.5mm] (3.5+\x,4.7) rectangle (6.5+\x,5.3) ;
%}

\foreach \x in {0,6,12,18} {
\draw[semithick,blue,rounded corners=0.5mm] (1.5+\x,4.7) rectangle (4.5+\x,5.3) ;
}

\draw[semithick,orange,rounded corners=0.5mm] (5,4.5) rectangle (10.8,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.2,4.2) rectangle (11,5.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.3,4.5) rectangle (18.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.2,4.2) rectangle (23,5.8) ;

%\draw[semithick,orange,rounded corners=0.5mm] (12.9,4.3) -- (12.9,5.7) -- (18.9,5.7) -- (18.9,4.1) -- (7,4.1) -- (7,6.1) -- (19.2,6.1) -- (19.2,4.3) -- (24.9,4.3) -- (24.9,6.3) -- (6.8,6.3) -- (6.8,3.9) -- (19,3.9) -- (19,5.9) -- (7.1,5.9) -- (7.1,4.3) -- cycle ;

\draw[semithick,orange,rounded corners=0.5mm] (1,4) rectangle (13,6) ;

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{5mm}
%=====p_{23}^{2}-7=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\foreach \x in {0,6,12,18} {
%\draw[semithick,red,rounded corners=0.5mm] (3.5+\x,4.7) rectangle (6.5+\x,5.3) ;
%}

\foreach \x in {0,6,12,18} {
\draw[semithick,blue,rounded corners=0.5mm] (1.5+\x,4.7) rectangle (4.5+\x,5.3) ;
}

\draw[semithick,orange,rounded corners=0.5mm] (5,4.5) rectangle (10.8,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.2,4.2) rectangle (11,5.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (17,4.5) rectangle (22.8,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.2,4.2) rectangle (23,5.8) ;

%\draw[semithick,orange,rounded corners=0.5mm] (12.9,4.3) -- (12.9,5.7) -- (18.9,5.7) -- (18.9,4.1) -- (7,4.1) -- (7,6.1) -- (19.2,6.1) -- (19.2,4.3) -- (24.9,4.3) -- (24.9,6.3) -- (6.8,6.3) -- (6.8,3.9) -- (19,3.9) -- (19,5.9) -- (7.1,5.9) -- (7.1,4.3) -- cycle ;

\draw[semithick,orange,rounded corners=0.5mm] (1,4) rectangle (13,6) ;

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4mm}
%=====p_{23}^{2}-9=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.5+\x,4.7) rectangle (8.5+\x,5.3) ;
%}

%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (3+\x,4.3) rectangle (10.9+\x,5.7) ;
%}

\foreach \x in {0,6,12,18} {
\draw[semithick,blue,rounded corners=0.5mm] (1.5+\x,4.7) rectangle (4.5+\x,5.3) ;
}

\draw[semithick,orange,rounded corners=0.5mm] (5.3,4.5) rectangle (10.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.3,4.5) rectangle (22.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.3,4.1) rectangle (11,5.9) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.3,4.1) rectangle (23.1,5.9) ;

\draw[semithick,orange,rounded corners=0.5mm] (11.8,4.8) -- (12.2,4.8) -- (12.2,6.1) -- (23.3,6.1) -- (23.3,3.9) -- (11.4,3.9) -- (11.4,6.5) -- (23.8,6.5) -- (23.8,4.8) -- (24.2,4.8) -- (24.2,6.7) -- (11.2,6.7) -- (11.2,3.7) -- (23.5,3.7) -- (23.5,6.3) -- (11.8,6.3) -- cycle ;

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> _L_10_1_1_3.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

%=====p_{31}^{3}-1=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (5.5+\x,4.7) rectangle (8.5+\x,5.3) ;
}

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (3+\x,4.3) rectangle (10.9+\x,5.7) ;
}

%\foreach \x in {0,6,12,18} {
%\draw[semithick,blue,rounded corners=0.5mm] (1.5+\x,4.7) rectangle (4.5+\x,5.3) ;
%}

\draw[semithick,orange,rounded corners=0.5mm] (5.3,4.5) rectangle (10.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.3,4.5) rectangle (22.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.3,4.1) rectangle (11.1,5.9) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.3,4.1) rectangle (23.1,5.9) ;

\draw[semithick,orange,rounded corners=0.5mm] (11.8,4.8) -- (12.2,4.8) -- (12.2,6.1) -- (23.3,6.1) -- (23.3,3.9) -- (11.4,3.9) -- (11.4,6.5) -- (23.8,6.5) -- (23.8,4.8) -- (24.2,4.8) -- (24.2,6.7) -- (11.2,6.7) -- (11.2,3.7) -- (23.5,3.7) -- (23.5,6.3) -- (11.8,6.3) -- cycle ;

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4mm}
%=====p_{31}^{3}-3=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (5.5+\x,4.7) rectangle (8.5+\x,5.3) ;
}

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (3+\x,4.3) rectangle (10.9+\x,5.7) ;
}

%\foreach \x in {0,6,12,18} {
%\draw[semithick,blue,rounded corners=0.5mm] (1.5+\x,4.7) rectangle (4.5+\x,5.3) ;
%}

\draw[semithick,orange,rounded corners=0.5mm] (5.3,4.5) rectangle (10.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.3,4.5) rectangle (22.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.3,4.1) rectangle (11.1,5.9) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.3,4.1) rectangle (23.1,5.9) ;

%\draw[semithick,orange,rounded corners=0.5mm] (11.8,4.8) -- (12.2,4.8) -- (12.2,6.1) -- (23.3,6.1) -- (23.3,3.9) -- (11.4,3.9) -- (11.4,6.5) -- (23.8,6.5) -- (23.8,4.8) -- (24.2,4.8) -- (24.2,6.7) -- (11.2,6.7) -- (11.2,3.7) -- (23.5,3.7) -- (23.5,6.3) -- (11.8,6.3) -- cycle ;

\draw[semithick,orange,rounded corners=0.5mm] (1,3.8) rectangle (12.5,6.2) ;

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4mm}
%=====p_{31}^{3}-4=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (5.5+\x,4.7) rectangle (8.5+\x,5.3) ;
}

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (3+\x,4.3) rectangle (10.9+\x,5.7) ;
}

%\foreach \x in {0,6,12,18} {
%\draw[semithick,blue,rounded corners=0.5mm] (1.5+\x,4.7) rectangle (4.5+\x,5.3) ;
%}

\draw[semithick,orange,rounded corners=0.5mm] (5.3,4.5) rectangle (10.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.3,4.5) rectangle (22.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (2.5,4.1) rectangle (12.3,5.9) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.3,4.1) rectangle (23.1,5.9) ;

%\draw[semithick,orange,rounded corners=0.5mm] (11.8,4.8) -- (12.2,4.8) -- (12.2,6.1) -- (23.3,6.1) -- (23.3,3.9) -- (11.4,3.9) -- (11.4,6.5) -- (23.8,6.5) -- (23.8,4.8) -- (24.2,4.8) -- (24.2,6.7) -- (11.2,6.7) -- (11.2,3.7) -- (23.5,3.7) -- (23.5,6.3) -- (11.8,6.3) -- cycle ;

\draw[semithick,orange,rounded corners=0.5mm] (1,3.8) rectangle (12.5,6.2) ;

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4.5mm}
%=====p_{31}^{3}-5=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (5.5+\x,4.7) rectangle (8.5+\x,5.3) ;
}

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (3+\x,4.3) rectangle (10.9+\x,5.7) ;
}

%\foreach \x in {0,6,12,18} {
%\draw[semithick,blue,rounded corners=0.5mm] (1.5+\x,4.7) rectangle (4.5+\x,5.3) ;
%}

\draw[semithick,orange,rounded corners=0.5mm] (5.3,4.5) rectangle (10.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.3,4.5) rectangle (22.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (2.5,4.1) rectangle (12.3,5.9) ;
\draw[semithick,orange,rounded corners=0.5mm] (14.5,4.1) rectangle (24.5,5.9) ;

%\draw[semithick,orange,rounded corners=0.5mm] (11.8,4.8) -- (12.2,4.8) -- (12.2,6.1) -- (23.3,6.1) -- (23.3,3.9) -- (11.4,3.9) -- (11.4,6.5) -- (23.8,6.5) -- (23.8,4.8) -- (24.2,4.8) -- (24.2,6.7) -- (11.2,6.7) -- (11.2,3.7) -- (23.5,3.7) -- (23.5,6.3) -- (11.8,6.3) -- cycle ;

\draw[semithick,orange,rounded corners=0.5mm] (1,3.8) rectangle (12.5,6.2) ;

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{3.7mm}
%=====p_{31}^{3}-6=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (5.5+\x,4.7) rectangle (8.5+\x,5.3) ;
}

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (3+\x,4.3) rectangle (10.9+\x,5.7) ;
}

%\foreach \x in {0,6,12,18} {
%\draw[semithick,blue,rounded corners=0.5mm] (1.5+\x,4.7) rectangle (4.5+\x,5.3) ;
%}

\draw[semithick,orange,rounded corners=0.5mm] (3.5,4.5) rectangle (9,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.3,4.5) rectangle (22.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (2.5,4.1) rectangle (12.3,5.9) ;
\draw[semithick,orange,rounded corners=0.5mm] (14.5,4.1) rectangle (24.5,5.9) ;

%\draw[semithick,orange,rounded corners=0.5mm] (11.8,4.8) -- (12.2,4.8) -- (12.2,6.1) -- (23.3,6.1) -- (23.3,3.9) -- (11.4,3.9) -- (11.4,6.5) -- (23.8,6.5) -- (23.8,4.8) -- (24.2,4.8) -- (24.2,6.7) -- (11.2,6.7) -- (11.2,3.7) -- (23.5,3.7) -- (23.5,6.3) -- (11.8,6.3) -- cycle ;

\draw[semithick,orange,rounded corners=0.5mm] (1,3.8) rectangle (12.5,6.2) ;

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4mm}
%=====p_{31}^{3}-7=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (5.5+\x,4.7) rectangle (8.5+\x,5.3) ;
}

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (3+\x,4.3) rectangle (10.9+\x,5.7) ;
}

%\foreach \x in {0,6,12,18} {
%\draw[semithick,blue,rounded corners=0.5mm] (1.5+\x,4.7) rectangle (4.5+\x,5.3) ;
%}

\draw[semithick,orange,rounded corners=0.5mm] (3.5,4.5) rectangle (9,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (15.5,4.5) rectangle (21,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (2.5,4.1) rectangle (12.3,5.9) ;
\draw[semithick,orange,rounded corners=0.5mm] (14.5,4.1) rectangle (24.5,5.9) ;

%\draw[semithick,orange,rounded corners=0.5mm] (11.8,4.8) -- (12.2,4.8) -- (12.2,6.1) -- (23.3,6.1) -- (23.3,3.9) -- (11.4,3.9) -- (11.4,6.5) -- (23.8,6.5) -- (23.8,4.8) -- (24.2,4.8) -- (24.2,6.7) -- (11.2,6.7) -- (11.2,3.7) -- (23.5,3.7) -- (23.5,6.3) -- (11.8,6.3) -- cycle ;

\draw[semithick,orange,rounded corners=0.5mm] (1,3.8) rectangle (12.5,6.2) ;

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4mm}
%=====p_{31}^{3}-9=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\foreach \x in {0,6,12,18} {
%\draw[semithick,red,rounded corners=0.5mm] (3.5+\x,4.7) rectangle (6.5+\x,5.3) ;
%}

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (5.5+\x,4.7) rectangle (8.5+\x,5.3) ;
}

\draw[semithick,orange,rounded corners=0.5mm] (3.2,4.5) rectangle (8.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (15.2,4.5) rectangle (20.7,5.5) ;

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (3+\x,4.3) rectangle (10.5+\x,5.7) ;
}

\draw[semithick,orange,rounded corners=0.5mm] (2.8,4.1) rectangle (12.7,5.9) ;
\draw[semithick,orange,rounded corners=0.5mm] (14.8,4.1) rectangle (24.7,5.9) ;

\draw[semithick,orange,rounded corners=0.5mm] (12.9,3.9) -- (12.9,5.9) -- (14.2,5.9) -- (14.2,3.7) -- (2.4,3.7) -- (2.4,6.3) -- (14.6,6.3) -- (14.6,3.9) -- (24.9,3.9) -- (24.9,6.5) -- (2.2,6.5) -- (2.2,3.5) -- (14.4,3.5) -- (14.4,6.1) -- (2.6,6.1) -- (2.6,3.9) -- cycle ;

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> _L_6_1_01_1.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

%=====p_{12}^{1}-1=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\draw[semithick,red,rounded corners=0.5mm] (9.7,4.8) rectangle (12.3,5.2) ;
%\draw[semithick,teal,rounded corners=0.5mm] (11.7,4.8) rectangle (14.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (9.5,4.6) rectangle (14.5,5.4) ;
\draw[semithick,red,rounded corners=0.5mm] (7.5,4.4) rectangle (14.7,5.6) ;
%\draw[semithick,teal,rounded corners=0.5mm] (5.7,4.8) rectangle (8.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (5.5,4.2) rectangle (14.9,5.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (4.2,4.8) -- (4.2,6.3) -- (15.1,6.3) -- (15.1,3.7) -- (2.2,3.7) -- (2.2,5.2) -- (1.8,5.2) -- (1.8,3.5) -- (15.3,3.5) -- (15.3,6.5) -- (3.8,6.5) -- (3.8,4.8) -- cycle ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4mm}
%=====p_{12}^{1}-2=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\draw[semithick,red,rounded corners=0.5mm] (9.7,4.8) rectangle (12.3,5.2) ;
%\draw[semithick,teal,rounded corners=0.5mm] (11.7,4.8) rectangle (14.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (9.5,4.6) rectangle (14.5,5.4) ;
\draw[semithick,red,rounded corners=0.5mm] (7.5,4.4) rectangle (14.7,5.6) ;
%\draw[semithick,teal,rounded corners=0.5mm] (5.7,4.8) rectangle (8.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (5.5,4.2) rectangle (14.9,5.8) ;
%\draw[semithick,orange,rounded corners=0.5mm] (4.2,4.8) -- (4.2,6.3) -- (15.1,6.3) -- (15.1,3.7) -- (2.2,3.7) -- (2.2,5.2) -- (1.8,5.2) -- (1.8,3.5) -- (15.3,3.5) -- (15.3,6.5) -- (3.8,6.5) -- (3.8,4.8) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.7,4.8) rectangle (4.3,5.2) ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4mm}
%=====p_{12}^{1}-3=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\draw[semithick,red,rounded corners=0.5mm] (9.7,4.8) rectangle (12.3,5.2) ;
%\draw[semithick,teal,rounded corners=0.5mm] (11.7,4.8) rectangle (14.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (9.5,4.6) rectangle (14.5,5.4) ;
\draw[semithick,red,rounded corners=0.5mm] (7.5,4.4) rectangle (14.7,5.6) ;
%\draw[semithick,teal,rounded corners=0.5mm] (5.7,4.8) rectangle (8.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.3,4.2) rectangle (16.5,5.8) ;
%\draw[semithick,orange,rounded corners=0.5mm] (4.2,4.8) -- (4.2,6.3) -- (15.1,6.3) -- (15.1,3.7) -- (2.2,3.7) -- (2.2,5.2) -- (1.8,5.2) -- (1.8,3.5) -- (15.3,3.5) -- (15.3,6.5) -- (3.8,6.5) -- (3.8,4.8) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.7,4.8) rectangle (4.3,5.2) ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4mm}
%=====p_{12}^{1}-4=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\draw[semithick,red,rounded corners=0.5mm] (9.7,4.8) rectangle (12.3,5.2) ;
%\draw[semithick,teal,rounded corners=0.5mm] (11.7,4.8) rectangle (14.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.7,4.6) rectangle (12.5,5.4) ;
\draw[semithick,red,rounded corners=0.5mm] (7.5,4.4) rectangle (14.7,5.6) ;
%\draw[semithick,teal,rounded corners=0.5mm] (5.7,4.8) rectangle (8.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.3,4.2) rectangle (16.5,5.8) ;
%\draw[semithick,orange,rounded corners=0.5mm] (4.2,4.8) -- (4.2,6.3) -- (15.1,6.3) -- (15.1,3.7) -- (2.2,3.7) -- (2.2,5.2) -- (1.8,5.2) -- (1.8,3.5) -- (15.3,3.5) -- (15.3,6.5) -- (3.8,6.5) -- (3.8,4.8) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.7,4.8) rectangle (4.3,5.2) ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4mm}
%=====p_{12}^{1}-5=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\draw[semithick,red,rounded corners=0.5mm] (9.7,4.8) rectangle (12.3,5.2) ;
\draw[semithick,red,rounded corners=0.5mm] (7.3,4.4) rectangle (14.7,5.6) ;
%\draw[semithick,blue,rounded corners=0.5mm] (7.7,4.8) rectangle (10.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.5,4.6) rectangle (12.5,5.4) ;
%\draw[semithick,blue,rounded corners=0.5mm] (13.7,4.8) rectangle (16.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.1,4.2) rectangle (16.5,5.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (4.2,4.8) -- (4.2,6.3) -- (6.2,6.3) -- (6.2,3.7) -- (2.2,3.7) -- (2.2,5.2) -- (1.8,5.2) -- (1.8,3.5) -- (6.4,3.5) -- (6.4,6.5) -- (3.8,6.5) -- (3.8,4.8) -- cycle ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> _L_6_1_01_2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

%=====p_{23}^{2}-1=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

%\draw[semithick,red,rounded corners=0.5mm] (9.7,4.8) rectangle (12.3,5.2) ;
%\draw[semithick,red,rounded corners=0.5mm] (7.3,4.4) rectangle (14.7,5.6) ;
\draw[semithick,blue,rounded corners=0.5mm] (7.7,4.8) rectangle (10.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.5,4.6) rectangle (12.5,5.4) ;
\draw[semithick,blue,rounded corners=0.5mm] (13.7,4.8) rectangle (16.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.1,4.2) rectangle (16.5,5.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (4.2,4.8) -- (4.2,6.3) -- (6.2,6.3) -- (6.2,3.7) -- (2.2,3.7) -- (2.2,5.2) -- (1.8,5.2) -- (1.8,3.5) -- (6.4,3.5) -- (6.4,6.5) -- (3.8,6.5) -- (3.8,4.8) -- cycle ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4mm}
%=====p_{23}^{2}-2=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

%\draw[semithick,red,rounded corners=0.5mm] (9.7,4.8) rectangle (12.3,5.2) ;
%\draw[semithick,red,rounded corners=0.5mm] (7.3,4.4) rectangle (14.7,5.6) ;
\draw[semithick,blue,rounded corners=0.5mm] (7.7,4.8) rectangle (10.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.5,4.6) rectangle (12.5,5.4) ;
\draw[semithick,blue,rounded corners=0.5mm] (13.7,4.8) rectangle (16.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.1,4.2) rectangle (16.5,5.8) ;
%\draw[semithick,orange,rounded corners=0.5mm] (4.2,4.8) -- (4.2,6.3) -- (6.2,6.3) -- (6.2,3.7) -- (2.2,3.7) -- (2.2,5.2) -- (1.8,5.2) -- (1.8,3.5) -- (6.4,3.5) -- (6.4,6.5) -- (3.8,6.5) -- (3.8,4.8) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.7,4.8) rectangle (4.3,5.2) ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4mm}
%=====p_{23}^{2}-3=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

%\draw[semithick,red,rounded corners=0.5mm] (9.7,4.8) rectangle (12.3,5.2) ;
%\draw[semithick,red,rounded corners=0.5mm] (7.3,4.4) rectangle (14.7,5.6) ;
\draw[semithick,blue,rounded corners=0.5mm] (7.7,4.8) rectangle (10.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.5,4.6) rectangle (16.5,5.4) ;
\draw[semithick,blue,rounded corners=0.5mm] (13.7,4.8) rectangle (16.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.1,4.2) rectangle (16.7,5.8) ;
%\draw[semithick,orange,rounded corners=0.5mm] (4.2,4.8) -- (4.2,6.3) -- (6.2,6.3) -- (6.2,3.7) -- (2.2,3.7) -- (2.2,5.2) -- (1.8,5.2) -- (1.8,3.5) -- (6.4,3.5) -- (6.4,6.5) -- (3.8,6.5) -- (3.8,4.8) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.7,4.8) rectangle (4.3,5.2) ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4mm}
%=====p_{23}^{2}-4=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

%\draw[semithick,red,rounded corners=0.5mm] (9.7,4.8) rectangle (12.3,5.2) ;
%\draw[semithick,red,rounded corners=0.5mm] (7.3,4.4) rectangle (14.7,5.6) ;
\draw[semithick,blue,rounded corners=0.5mm] (7.7,4.8) rectangle (10.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.5,4.6) rectangle (16.5,5.4) ;
\draw[semithick,blue,rounded corners=0.5mm] (13.7,4.8) rectangle (16.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (5.7,4.6) rectangle (10.5,5.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (4.2,4.8) -- (4.2,6.3) -- (6.2,6.3) -- (6.2,3.7) -- (2.2,3.7) -- (2.2,5.2) -- (1.8,5.2) -- (1.8,3.5) -- (6.4,3.5) -- (6.4,6.5) -- (3.8,6.5) -- (3.8,4.8) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.7,4.8) rectangle (4.3,5.2) ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{5mm}
%=====p_{23}^{2}-5=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

%\draw[semithick,teal,rounded corners=0.5mm] (11.7,4.8) rectangle (14.3,5.2) ;
%\draw[semithick,teal,rounded corners=0.5mm] (5.7,4.8) rectangle (8.3,5.2) ;
\draw[semithick,blue,rounded corners=0.5mm] (13.7,4.8) rectangle (16.3,5.2) ;
\draw[semithick,blue,rounded corners=0.5mm] (7.7,4.8) rectangle (10.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (5.5,4.6) rectangle (10.5,5.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.5,4.6) rectangle (16.5,5.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (4.2,4.8) -- (4.2,6.3) -- (10.9,6.3) -- (10.9,3.7) -- (2.2,3.7) -- (2.2,5.2) -- (1.8,5.2) -- (1.8,3.5) -- (11.1,3.5) -- (11.1,6.5) -- (3.8,6.5) -- (3.8,4.8) -- cycle ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> _L_6_1_01_3.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

%=====p_{31}^{3}-1=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\draw[semithick,teal,rounded corners=0.5mm] (11.7,4.8) rectangle (14.3,5.2) ;
\draw[semithick,teal,rounded corners=0.5mm] (5.7,4.8) rectangle (8.3,5.2) ;
%\draw[semithick,blue,rounded corners=0.5mm] (13.7,4.8) rectangle (16.3,5.2) ;
%\draw[semithick,blue,rounded corners=0.5mm] (7.7,4.8) rectangle (10.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (5.5,4.6) rectangle (10.5,5.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.5,4.6) rectangle (16.5,5.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (4.2,4.8) -- (4.2,6.3) -- (10.9,6.3) -- (10.9,3.7) -- (2.2,3.7) -- (2.2,5.2) -- (1.8,5.2) -- (1.8,3.5) -- (11.1,3.5) -- (11.1,6.5) -- (3.8,6.5) -- (3.8,4.8) -- cycle ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4mm}
%=====p_{31}^{3}-2=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\draw[semithick,teal,rounded corners=0.5mm] (11.7,4.8) rectangle (14.3,5.2) ;
\draw[semithick,teal,rounded corners=0.5mm] (5.7,4.8) rectangle (8.3,5.2) ;
%\draw[semithick,blue,rounded corners=0.5mm] (13.7,4.8) rectangle (16.3,5.2) ;
%\draw[semithick,blue,rounded corners=0.5mm] (7.7,4.8) rectangle (10.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (5.5,4.6) rectangle (10.5,5.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.5,4.6) rectangle (16.5,5.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (4.2,4.8) -- (4.2,6.3) -- (10.9,6.3) -- (10.9,3.7) -- (2.2,3.7) -- (2.2,5.2) -- (1.8,5.2) -- (1.8,3.5) -- (11.1,3.5) -- (11.1,6.5) -- (3.8,6.5) -- (3.8,4.8) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.7,4.8) rectangle (4.3,5.2) ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{6mm}
%=====p_{31}^{3}-3=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\draw[semithick,teal,rounded corners=0.5mm] (11.7,4.8) rectangle (14.3,5.2) ;
\draw[semithick,teal,rounded corners=0.5mm] (5.7,4.8) rectangle (8.3,5.2) ;
%\draw[semithick,blue,rounded corners=0.5mm] (13.7,4.8) rectangle (16.3,5.2) ;
%\draw[semithick,blue,rounded corners=0.5mm] (7.7,4.8) rectangle (10.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (5.5,4.6) rectangle (10.5,5.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (5.3,4.4) rectangle (14.7,5.6) ;
%\draw[semithick,orange,rounded corners=0.5mm] (4.2,4.8) -- (4.2,6.3) -- (10.9,6.3) -- (10.9,3.7) -- (2.2,3.7) -- (2.2,5.2) -- (1.8,5.2) -- (1.8,3.5) -- (11.1,3.5) -- (11.1,6.5) -- (3.8,6.5) -- (3.8,4.8) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.7,4.8) rectangle (4.3,5.2) ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{5mm}
%=====p_{31}^{3}-4=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\draw[semithick,teal,rounded corners=0.5mm] (11.7,4.8) rectangle (14.3,5.2) ;
\draw[semithick,teal,rounded corners=0.5mm] (5.7,4.8) rectangle (8.3,5.2) ;
%\draw[semithick,blue,rounded corners=0.5mm] (13.7,4.8) rectangle (16.3,5.2) ;
%\draw[semithick,blue,rounded corners=0.5mm] (7.7,4.8) rectangle (10.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (9.5,4.6) rectangle (14.5,5.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (5.3,4.4) rectangle (14.7,5.6) ;
%\draw[semithick,orange,rounded corners=0.5mm] (4.2,4.8) -- (4.2,6.3) -- (10.9,6.3) -- (10.9,3.7) -- (2.2,3.7) -- (2.2,5.2) -- (1.8,5.2) -- (1.8,3.5) -- (11.1,3.5) -- (11.1,6.5) -- (3.8,6.5) -- (3.8,4.8) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.7,4.8) rectangle (4.3,5.2) ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4mm}
%=====p_{31}^{3}-5=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

%\draw[semithick,red,rounded corners=0.5mm] (9.7,4.8) rectangle (12.3,5.2) ;
\draw[semithick,teal,rounded corners=0.5mm] (11.7,4.8) rectangle (14.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (9.5,4.6) rectangle (14.5,5.4) ;
%\draw[semithick,red,rounded corners=0.5mm] (7.5,4.4) rectangle (14.7,5.6) ;
\draw[semithick,teal,rounded corners=0.5mm] (5.7,4.8) rectangle (8.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (5.5,4.2) rectangle (14.9,5.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (4.2,4.8) -- (4.2,6.3) -- (15.1,6.3) -- (15.1,3.7) -- (2.2,3.7) -- (2.2,5.2) -- (1.8,5.2) -- (1.8,3.5) -- (15.3,3.5) -- (15.3,6.5) -- (3.8,6.5) -- (3.8,4.8) -- cycle ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> _L_7_1_0-2_1.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

%=====p_{12}^{1}-1=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

\draw[semithick,red,rounded corners=1mm] (9.5,4.7) rectangle (12.5,5.3) ;
%\draw[thick,teal,rounded corners=1mm] (11.5,4.7) rectangle (14.5,5.3) ;
\draw[semithick,orange,rounded corners=1mm] (9.3,4.5) rectangle (14.7,5.5) ;
\draw[semithick,red,rounded corners=1mm] (7.8,4) rectangle (15.1,6) ;
%\draw[thick,teal,rounded corners=1mm] (9.1,4.5) -- (6.3,4.5) -- (6.3,5.3) -- (5.7,5.3) -- (5.7,4.2) -- (14.9,4.2) -- (14.9,5.8) -- (9.1,5.8) -- cycle ;
\draw[semithick,orange,rounded corners=1mm] (5.6,3.8) rectangle (15.3,6.2) ;
\draw[semithick,orange,rounded corners=0.7mm] (3.7,6.6) -- (3.7,4.7) -- (4.3,4.7) -- (4.3,6.4) -- (15.5,6.4) -- (15.5,3.6) -- (2.3,3.6) -- (2.3,5.2) -- (1.7,5.2) -- (1.7,3.4) -- (15.7,3.4) -- (15.7,6.6) -- cycle ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4mm}
%=====p_{12}^{1}-2=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

\draw[semithick,red,rounded corners=1mm] (9.5,4.7) rectangle (12.5,5.3) ;
%\draw[thick,teal,rounded corners=1mm] (11.5,4.7) rectangle (14.5,5.3) ;
\draw[semithick,orange,rounded corners=1mm] (9.3,4.5) rectangle (14.7,5.5) ;
\draw[semithick,red,rounded corners=1mm] (7.8,4) rectangle (15.1,6) ;
%\draw[thick,teal,rounded corners=1mm] (9.1,4.5) -- (6.3,4.5) -- (6.3,5.3) -- (5.7,5.3) -- (5.7,4.2) -- (14.9,4.2) -- (14.9,5.8) -- (9.1,5.8) -- cycle ;
\draw[semithick,orange,rounded corners=1mm] (5.6,3.8) rectangle (15.3,6.2) ;
%\draw[semithick,orange,rounded corners=0.7mm] (3.7,6.6) -- (3.7,4.7) -- (4.3,4.7) -- (4.3,6.4) -- (15.5,6.4) -- (15.5,3.6) -- (2.3,3.6) -- (2.3,5.2) -- (1.7,5.2) -- (1.7,3.4) -- (15.7,3.4) -- (15.7,6.6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.7,4.8) rectangle (4.3,5.2) ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4mm}
%=====p_{12}^{1}-3=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

\draw[semithick,red,rounded corners=1mm] (9.5,4.7) rectangle (12.5,5.3) ;
%\draw[thick,teal,rounded corners=1mm] (11.5,4.7) rectangle (14.5,5.3) ;
\draw[semithick,orange,rounded corners=1mm] (7.7,4.5) rectangle (12.7,5.5) ;
\draw[semithick,red,rounded corners=1mm] (7.5,4) rectangle (15.1,6) ;
%\draw[thick,teal,rounded corners=1mm] (9.1,4.5) -- (6.3,4.5) -- (6.3,5.3) -- (5.7,5.3) -- (5.7,4.2) -- (14.9,4.2) -- (14.9,5.8) -- (9.1,5.8) -- cycle ;
\draw[semithick,orange,rounded corners=1mm] (5.6,3.8) rectangle (15.3,6.2) ;
%\draw[semithick,orange,rounded corners=0.7mm] (3.7,6.6) -- (3.7,4.7) -- (4.3,4.7) -- (4.3,6.4) -- (15.5,6.4) -- (15.5,3.6) -- (2.3,3.6) -- (2.3,5.2) -- (1.7,5.2) -- (1.7,3.4) -- (15.7,3.4) -- (15.7,6.6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.7,4.8) rectangle (4.3,5.2) ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4mm}
%=====p_{12}^{1}-4=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

\draw[semithick,red,rounded corners=1mm] (9.5,4.7) rectangle (12.5,5.3) ;
%\draw[thick,teal,rounded corners=1mm] (11.5,4.7) rectangle (14.5,5.3) ;
\draw[semithick,orange,rounded corners=1mm] (7.7,4.5) rectangle (12.7,5.5) ;
\draw[semithick,red,rounded corners=1mm] (7.5,4) rectangle (15.1,6) ;
%\draw[thick,teal,rounded corners=1mm] (9.1,4.5) -- (6.3,4.5) -- (6.3,5.3) -- (5.7,5.3) -- (5.7,4.2) -- (14.9,4.2) -- (14.9,5.8) -- (9.1,5.8) -- cycle ;
\draw[semithick,orange,rounded corners=1mm] (7.3,3.8) rectangle (16.3,6.2) ;
%\draw[semithick,orange,rounded corners=0.7mm] (3.7,6.6) -- (3.7,4.7) -- (4.3,4.7) -- (4.3,6.4) -- (15.5,6.4) -- (15.5,3.6) -- (2.3,3.6) -- (2.3,5.2) -- (1.7,5.2) -- (1.7,3.4) -- (15.7,3.4) -- (15.7,6.6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.7,4.8) rectangle (4.3,5.2) ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4mm}
%=====p_{12}^{1}-5=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

\draw[semithick,red,rounded corners=1mm] (9.5,4.7) rectangle (12.5,5.3) ;
%\draw[semithick,blue,rounded corners=1mm] (7.5,4.7) rectangle (10.5,5.3) ;
\draw[semithick,orange,rounded corners=1mm] (7.3,4.5) rectangle (12.7,5.5) ;
%\draw[semithick,blue,rounded corners=1mm] (13.5,4.7) rectangle (16.5,5.3) ;
\draw[semithick,red,rounded corners=1mm] (7.1,4.3) rectangle (14.5,5.7) ;
\draw[semithick,orange,rounded corners=1mm] (6.9,4.1) rectangle (16.7,5.9) ;
\draw[semithick,orange,rounded corners=0.7mm] (3.7,4.8) -- (4.3,4.8) -- (4.3,6.1) -- (6.2,6.1) -- (6.2,4.1) -- (2.3,4.1) -- (2.3,5.2) -- (1.7,5.2) -- (1.7,3.9) -- (6.4,3.9) -- (6.4,6.4) -- (3.7,6.4) -- cycle ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> _L_7_1_0-2_2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

%=====p_{23}^{2}-1=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[thick,red,rounded corners=1mm] (9.5,4.7) rectangle (12.5,5.3) ;
\draw[semithick,blue,rounded corners=1mm] (7.5,4.7) rectangle (10.5,5.3) ;
\draw[semithick,orange,rounded corners=1mm] (7.3,4.5) rectangle (12.7,5.5) ;
\draw[semithick,blue,rounded corners=1mm] (13.5,4.7) rectangle (16.5,5.3) ;
%\draw[thick,red,rounded corners=1mm] (7.1,4.3) rectangle (14.5,5.7) ;
\draw[semithick,orange,rounded corners=1mm] (6.9,4.1) rectangle (16.7,5.9) ;
\draw[semithick,orange,rounded corners=0.7mm] (3.7,4.8) -- (4.3,4.8) -- (4.3,6.1) -- (6.2,6.1) -- (6.2,4.1) -- (2.3,4.1) -- (2.3,5.2) -- (1.7,5.2) -- (1.7,3.9) -- (6.4,3.9) -- (6.4,6.4) -- (3.7,6.4) -- cycle ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{5mm}
%=====p_{23}^{2}-2=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[thick,red,rounded corners=1mm] (9.5,4.7) rectangle (12.5,5.3) ;
\draw[semithick,blue,rounded corners=1mm] (7.5,4.7) rectangle (10.5,5.3) ;
\draw[semithick,orange,rounded corners=1mm] (7.3,4.5) rectangle (12.7,5.5) ;
\draw[semithick,blue,rounded corners=1mm] (13.5,4.7) rectangle (16.5,5.3) ;
%\draw[thick,red,rounded corners=1mm] (7.1,4.3) rectangle (14.5,5.7) ;
\draw[semithick,orange,rounded corners=1mm] (6.9,4.1) rectangle (16.7,5.9) ;
%\draw[semithick,orange,rounded corners=0.7mm] (3.7,4.8) -- (4.3,4.8) -- (4.3,6.1) -- (6.2,6.1) -- (6.2,4.1) -- (2.3,4.1) -- (2.3,5.2) -- (1.7,5.2) -- (1.7,3.9) -- (6.4,3.9) -- (6.4,6.4) -- (3.7,6.4) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.7,4.8) rectangle (4.3,5.2) ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{6mm}
%=====p_{23}^{2}-3=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[thick,red,rounded corners=1mm] (9.5,4.7) rectangle (12.5,5.3) ;
\draw[semithick,blue,rounded corners=1mm] (7.5,4.7) rectangle (10.5,5.3) ;
\draw[semithick,orange,rounded corners=1mm] (11.3,4.5) rectangle (16.7,5.5) ;
\draw[semithick,blue,rounded corners=1mm] (13.5,4.7) rectangle (16.5,5.3) ;
%\draw[thick,red,rounded corners=1mm] (7.1,4.3) rectangle (14.5,5.7) ;
\draw[semithick,orange,rounded corners=1mm] (6.9,4.1) rectangle (16.9,5.9) ;
%\draw[semithick,orange,rounded corners=0.7mm] (3.7,4.8) -- (4.3,4.8) -- (4.3,6.1) -- (6.2,6.1) -- (6.2,4.1) -- (2.3,4.1) -- (2.3,5.2) -- (1.7,5.2) -- (1.7,3.9) -- (6.4,3.9) -- (6.4,6.4) -- (3.7,6.4) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.7,4.8) rectangle (4.3,5.2) ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{6mm}
%=====p_{23}^{2}-4=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[thick,red,rounded corners=1mm] (9.5,4.7) rectangle (12.5,5.3) ;
\draw[semithick,blue,rounded corners=1mm] (7.5,4.7) rectangle (10.5,5.3) ;
\draw[semithick,orange,rounded corners=1mm] (11.3,4.5) rectangle (16.7,5.5) ;
\draw[semithick,blue,rounded corners=1mm] (13.5,4.7) rectangle (16.5,5.3) ;
%\draw[thick,red,rounded corners=1mm] (7.1,4.3) rectangle (14.5,5.7) ;
\draw[semithick,orange,rounded corners=1mm] (5.7,4.5) rectangle (10.7,5.5) ;
%\draw[semithick,orange,rounded corners=0.7mm] (3.7,4.8) -- (4.3,4.8) -- (4.3,6.1) -- (6.2,6.1) -- (6.2,4.1) -- (2.3,4.1) -- (2.3,5.2) -- (1.7,5.2) -- (1.7,3.9) -- (6.4,3.9) -- (6.4,6.4) -- (3.7,6.4) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.7,4.8) rectangle (4.3,5.2) ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{8mm}
%=====p_{23}^{2}-5=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

\draw[semithick,blue,rounded corners=1mm] (7.5,4.7) rectangle (10.5,5.3) ;
\draw[semithick,blue,rounded corners=1mm] (13.5,4.7) rectangle (16.5,5.3) ;
%\draw[semithick,teal,rounded corners=1mm] (11.5,4.7) rectangle (14.5,5.3) ;
%\draw[semithick,teal,rounded corners=0.7mm] (9.8,5.2) -- (9.8,4.5) -- (6.2,4.5) -- (6.2,5.2) -- (5.8,5.2) -- (5.8,4.3) -- (10.2,4.3) -- (10.2,5.2) -- cycle ;
\draw[semithick,orange,rounded corners=1mm] (11.3,4.5) rectangle (16.7,5.5) ;
\draw[semithick,orange,rounded corners=1mm] (5.6,4.1) rectangle (10.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.7,4.8) -- (4.3,4.8) -- (4.3,5.7) -- (10.9,5.7) -- (10.9,3.9) -- (2.3,3.9) -- (2.3,5.2) -- (1.7,5.2) -- (1.7,3.7) -- (11.1,3.7) -- (11.1,5.9) -- (3.7,5.9) -- cycle ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> _L_7_1_0-2_3.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

%=====p_{31}^{3}-1=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[thick,blue,rounded corners=1mm] (7.5,4.7) rectangle (10.5,5.3) ;
%\draw[thick,blue,rounded corners=1mm] (13.5,4.7) rectangle (16.5,5.3) ;
\draw[semithick,teal,rounded corners=1mm] (11.5,4.7) rectangle (14.5,5.3) ;
\draw[semithick,teal,rounded corners=0.7mm] (9.8,5.2) -- (9.8,4.5) -- (6.2,4.5) -- (6.2,5.2) -- (5.8,5.2) -- (5.8,4.3) -- (10.2,4.3) -- (10.2,5.2) -- cycle ;
\draw[semithick,orange,rounded corners=1mm] (11.3,4.5) rectangle (16.7,5.5) ;
\draw[semithick,orange,rounded corners=1mm] (5.6,4.1) rectangle (10.7,5.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.7,4.8) -- (4.3,4.8) -- (4.3,5.7) -- (10.9,5.7) -- (10.9,3.9) -- (2.3,3.9) -- (2.3,5.2) -- (1.7,5.2) -- (1.7,3.7) -- (11.1,3.7) -- (11.1,5.9) -- (3.7,5.9) -- cycle ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2.5mm}
%=====p_{31}^{3}-2=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[thick,blue,rounded corners=1mm] (7.5,4.7) rectangle (10.5,5.3) ;
%\draw[thick,blue,rounded corners=1mm] (13.5,4.7) rectangle (16.5,5.3) ;
\draw[semithick,teal,rounded corners=1mm] (11.5,4.7) rectangle (14.5,5.3) ;
\draw[semithick,teal,rounded corners=0.7mm] (9.8,5.2) -- (9.8,4.5) -- (6.2,4.5) -- (6.2,5.2) -- (5.8,5.2) -- (5.8,4.3) -- (10.2,4.3) -- (10.2,5.2) -- cycle ;
\draw[semithick,orange,rounded corners=1mm] (11.3,4.5) rectangle (16.7,5.5) ;
\draw[semithick,orange,rounded corners=1mm] (5.6,4.1) rectangle (10.7,5.5) ;
%\draw[semithick,orange,rounded corners=0.5mm] (3.7,4.8) -- (4.3,4.8) -- (4.3,5.7) -- (10.9,5.7) -- (10.9,3.9) -- (2.3,3.9) -- (2.3,5.2) -- (1.7,5.2) -- (1.7,3.7) -- (11.1,3.7) -- (11.1,5.9) -- (3.7,5.9) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.7,4.8) rectangle (4.3,5.2) ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2.5mm}
%=====p_{31}^{3}-3=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[thick,blue,rounded corners=1mm] (7.5,4.7) rectangle (10.5,5.3) ;
%\draw[thick,blue,rounded corners=1mm] (13.5,4.7) rectangle (16.5,5.3) ;
\draw[semithick,teal,rounded corners=1mm] (11.5,4.7) rectangle (14.5,5.3) ;
\draw[semithick,teal,rounded corners=0.7mm] (9.8,5.2) -- (9.8,4.5) -- (6.2,4.5) -- (6.2,5.2) -- (5.8,5.2) -- (5.8,4.3) -- (10.2,4.3) -- (10.2,5.2) -- cycle ;
\draw[semithick,orange,rounded corners=1mm] (5.4,3.9) rectangle (15.7,6.1) ;
\draw[semithick,orange,rounded corners=1mm] (5.6,4.1) rectangle (10.7,5.5) ;
%\draw[semithick,orange,rounded corners=0.5mm] (3.7,4.8) -- (4.3,4.8) -- (4.3,5.7) -- (10.9,5.7) -- (10.9,3.9) -- (2.3,3.9) -- (2.3,5.2) -- (1.7,5.2) -- (1.7,3.7) -- (11.1,3.7) -- (11.1,5.9) -- (3.7,5.9) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.7,4.8) rectangle (4.3,5.2) ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2.5mm}
%=====p_{31}^{3}-4=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[thick,blue,rounded corners=1mm] (7.5,4.7) rectangle (10.5,5.3) ;
%\draw[thick,blue,rounded corners=1mm] (13.5,4.7) rectangle (16.5,5.3) ;
\draw[semithick,teal,rounded corners=1mm] (11.5,4.7) rectangle (14.5,5.3) ;
\draw[semithick,teal,rounded corners=0.7mm] (9.8,5.2) -- (9.8,4.5) -- (6.2,4.5) -- (6.2,5.2) -- (5.8,5.2) -- (5.8,4.3) -- (10.2,4.3) -- (10.2,5.2) -- cycle ;
\draw[semithick,orange,rounded corners=1mm] (5.4,3.9) rectangle (15.7,6.1) ;
%\draw[semithick,orange,rounded corners=1mm] (5.6,4.1) rectangle (10.7,5.5) ;
%\draw[semithick,orange,rounded corners=0.5mm] (3.7,4.8) -- (4.3,4.8) -- (4.3,5.7) -- (10.9,5.7) -- (10.9,3.9) -- (2.3,3.9) -- (2.3,5.2) -- (1.7,5.2) -- (1.7,3.7) -- (11.1,3.7) -- (11.1,5.9) -- (3.7,5.9) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.7,4.8) rectangle (4.3,5.2) ;
\draw[semithick,teal,rounded corners=1mm] (9.1,4.7) -- (6.3,4.7) -- (6.3,5.3) -- (5.7,5.3) -- (5.7,4.1) -- (14.9,4.1) -- (14.9,5.8) -- (9.1,5.8) -- cycle ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2.5mm}
%=====p_{31}^{3}-5=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[thick,blue,rounded corners=1mm] (7.5,4.7) rectangle (10.5,5.3) ;
%\draw[thick,blue,rounded corners=1mm] (13.5,4.7) rectangle (16.5,5.3) ;
\draw[semithick,teal,rounded corners=1mm] (11.5,4.7) rectangle (14.5,5.3) ;
%\draw[semithick,teal,rounded corners=0.7mm] (9.8,5.2) -- (9.8,4.5) -- (6.2,4.5) -- (6.2,5.2) -- (5.8,5.2) -- (5.8,4.3) -- (10.2,4.3) -- (10.2,5.2) -- cycle ;
\draw[semithick,orange,rounded corners=1mm] (5.4,3.9) rectangle (15.7,6.1) ;
%\draw[semithick,orange,rounded corners=1mm] (5.6,4.1) rectangle (10.7,5.5) ;
%\draw[semithick,orange,rounded corners=0.5mm] (3.7,4.8) -- (4.3,4.8) -- (4.3,5.7) -- (10.9,5.7) -- (10.9,3.9) -- (2.3,3.9) -- (2.3,5.2) -- (1.7,5.2) -- (1.7,3.7) -- (11.1,3.7) -- (11.1,5.9) -- (3.7,5.9) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.7,4.8) rectangle (4.3,5.2) ;
\draw[semithick,teal,rounded corners=1mm] (9.1,4.7) -- (6.3,4.7) -- (6.3,5.3) -- (5.7,5.3) -- (5.7,4.1) -- (14.9,4.1) -- (14.9,5.8) -- (9.1,5.8) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (9.7,4.5) rectangle (14.7,5.5) ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2.5mm}
%=====p_{31}^{3}-6=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[semithick,red,rounded corners=1mm] (9.5,4.7) rectangle (12.5,5.3) ;
\draw[thick,teal,rounded corners=1mm] (11.5,4.7) rectangle (14.5,5.3) ;
\draw[semithick,orange,rounded corners=1mm] (9.3,4.5) rectangle (14.7,5.5) ;
%\draw[semithick,red,rounded corners=1mm] (7.8,4) rectangle (15.1,6) ;
\draw[semithick,teal,rounded corners=1mm] (9.1,4.5) -- (6.3,4.5) -- (6.3,5.3) -- (5.7,5.3) -- (5.7,4.2) -- (14.9,4.2) -- (14.9,5.8) -- (9.1,5.8) -- cycle ;
\draw[semithick,orange,rounded corners=1mm] (5.4,3.8) rectangle (15.3,6.2) ;
\draw[semithick,orange,rounded corners=0.7mm] (3.7,6.6) -- (3.7,4.7) -- (4.3,4.7) -- (4.3,6.4) -- (15.5,6.4) -- (15.5,3.6) -- (2.3,3.6) -- (2.3,5.2) -- (1.7,5.2) -- (1.7,3.4) -- (15.7,3.4) -- (15.7,6.6) -- cycle ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> _L_8_1_-1-1_1.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

%=====p_{12}^{1}-1=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\draw[semithick,red,rounded corners=0.5mm] (13.7,4.8) rectangle (16.3,5.2) ;
%\draw[semithick,teal,rounded corners=0.5mm] (1.7,4.8) rectangle (4.3,5.2) ;
\draw[semithick,red,rounded corners=0.5mm] (4.5,5.4) -- (4.5,3.5) -- (7.7,3.5) -- (7.7,5.2) -- (8.3,5.2) -- (8.3,3.3) -- (3.7,3.3) -- (3.7,5.4) -- cycle ;
%\draw[semithick,teal,rounded corners=0.5mm] (13.5,4.6) -- (13.5,6.5) -- (10.3,6.5) -- (10.3,4.8) -- (9.7,4.8) -- (9.7,6.7) -- (14.3,6.7) -- (14.3,4.6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.5,5.6) -- (1.5,3.1) -- (8.5,3.1) -- (8.5,5.6) -- (7.5,5.6) -- (7.5,3.7) -- (4.7,3.7) -- (4.7,5.6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (13.3,4.4) -- (16.5,4.4) -- (16.5,6.9) -- (9.5,6.9) -- (9.5,4.6) -- (10.5,4.6) -- (10.5,6.3) -- (13.3,6.3) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (9.3,4.4) -- (9.3,6.9) -- (7,6.9) -- (7,4) -- (5,4) -- (5,7) -- (1.2,7) -- (1.2,2.9) -- (11.7,2.9) -- (11.7,5.2) -- (12.3,5.2) -- (12.3,2.7) -- (1,2.7) -- (1,7.2) -- (5.2,7.2) -- (5.2,4.2) -- (6.8,4.2) -- (6.8,7.2) -- (16.7,7.2) -- (16.7,4.2) -- (13.1,4.2) -- (13.1,6.1) -- (10.7,6.1) -- (10.7,4.4) -- cycle ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2mm}
%=====p_{12}^{1}-3=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\draw[semithick,red,rounded corners=0.5mm] (13.7,4.8) rectangle (16.3,5.2) ;
%\draw[semithick,teal,rounded corners=0.5mm] (1.7,4.8) rectangle (4.3,5.2) ;
\draw[semithick,red,rounded corners=0.5mm] (4.5,5.4) -- (4.5,3.5) -- (7.7,3.5) -- (7.7,5.2) -- (8.3,5.2) -- (8.3,3.3) -- (3.7,3.3) -- (3.7,5.4) -- cycle ;
%\draw[semithick,teal,rounded corners=0.5mm] (13.5,4.6) -- (13.5,6.5) -- (10.3,6.5) -- (10.3,4.8) -- (9.7,4.8) -- (9.7,6.7) -- (14.3,6.7) -- (14.3,4.6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.5,5.6) -- (1.5,3.1) -- (8.5,3.1) -- (8.5,5.6) -- (7.5,5.6) -- (7.5,3.7) -- (4.7,3.7) -- (4.7,5.6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (13.3,4.4) -- (16.5,4.4) -- (16.5,6.9) -- (9.5,6.9) -- (9.5,4.6) -- (10.5,4.6) -- (10.5,6.3) -- (13.3,6.3) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (9.3,4.4) -- (9.3,6.9) -- (7,6.9) -- (7,4) -- (5,4) -- (5,7) -- (1.2,7) -- (1.2,2.9) -- (11.7,2.9) -- (11.7,5.2) -- (12.3,5.2) -- (12.3,2.7) -- (1,2.7) -- (1,7.2) -- (5.2,7.2) -- (5.2,4.2) -- (6.8,4.2) -- (6.8,7.2) -- (16.7,7.2) -- (16.7,4.2) -- (13.1,4.2) -- (13.1,6.1) -- (10.7,6.1) -- (10.7,4.4) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (5.7,4.8) -- (6.3,4.8) -- (6.3,6.9) -- (9.3,6.9) -- (9.3,4.2) -- (10.7,4.2) -- (10.7,6.1) -- (13.1,6.1) -- (13.1,4.2) -- (16.7,4.2) -- (16.7,7.1) -- (5.7,7.1) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.3,2.9) rectangle (8.7,5.8) ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2mm}
%=====p_{12}^{1}-4=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\draw[semithick,red,rounded corners=0.5mm] (13.7,4.8) rectangle (16.3,5.2) ;
%\draw[semithick,teal,rounded corners=0.5mm] (1.7,4.8) rectangle (4.3,5.2) ;
\draw[semithick,red,rounded corners=0.5mm] (4.5,5.4) -- (4.5,3.5) -- (7.7,3.5) -- (7.7,5.2) -- (8.3,5.2) -- (8.3,3.3) -- (3.7,3.3) -- (3.7,5.4) -- cycle ;
%\draw[semithick,teal,rounded corners=0.5mm] (13.5,4.6) -- (13.5,6.5) -- (10.3,6.5) -- (10.3,4.8) -- (9.7,4.8) -- (9.7,6.7) -- (14.3,6.7) -- (14.3,4.6) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (1.5,5.6) -- (1.5,3.1) -- (8.5,3.1) -- (8.5,5.6) -- (7.5,5.6) -- (7.5,3.7) -- (4.7,3.7) -- (4.7,5.6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (13.3,4.4) -- (16.5,4.4) -- (16.5,6.9) -- (9.5,6.9) -- (9.5,4.6) -- (10.5,4.6) -- (10.5,6.3) -- (13.3,6.3) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (9.3,4.4) -- (9.3,6.9) -- (7,6.9) -- (7,4) -- (5,4) -- (5,7) -- (1.2,7) -- (1.2,2.9) -- (11.7,2.9) -- (11.7,5.2) -- (12.3,5.2) -- (12.3,2.7) -- (1,2.7) -- (1,7.2) -- (5.2,7.2) -- (5.2,4.2) -- (6.8,4.2) -- (6.8,7.2) -- (16.7,7.2) -- (16.7,4.2) -- (13.1,4.2) -- (13.1,6.1) -- (10.7,6.1) -- (10.7,4.4) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (5.7,4.8) -- (6.3,4.8) -- (6.3,6.9) -- (9.3,6.9) -- (9.3,4.2) -- (10.7,4.2) -- (10.7,6.1) -- (13.1,6.1) -- (13.1,4.2) -- (16.7,4.2) -- (16.7,7.1) -- (5.7,7.1) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.3,2.9) rectangle (8.7,5.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.5,3.1) rectangle (8.5,5.6) ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2mm}
%=====p_{12}^{1}-5=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\draw[semithick,red,rounded corners=0.5mm] (13.7,4.8) rectangle (16.3,5.2) ;
%\draw[semithick,teal,rounded corners=0.5mm] (1.7,4.8) rectangle (4.3,5.2) ;
\draw[semithick,red,rounded corners=0.5mm] (4.5,5.4) -- (4.5,3.5) -- (7.7,3.5) -- (7.7,5.2) -- (8.3,5.2) -- (8.3,3.3) -- (3.7,3.3) -- (3.7,5.4) -- cycle ;
%\draw[semithick,teal,rounded corners=0.5mm] (13.5,4.6) -- (13.5,6.5) -- (10.3,6.5) -- (10.3,4.8) -- (9.7,4.8) -- (9.7,6.7) -- (14.3,6.7) -- (14.3,4.6) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (1.5,5.6) -- (1.5,3.1) -- (8.5,3.1) -- (8.5,5.6) -- (7.5,5.6) -- (7.5,3.7) -- (4.7,3.7) -- (4.7,5.6) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.3,4.4) -- (16.5,4.4) -- (16.5,6.9) -- (9.5,6.9) -- (9.5,4.6) -- (10.5,4.6) -- (10.5,6.3) -- (13.3,6.3) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (9.3,4.4) -- (9.3,6.9) -- (7,6.9) -- (7,4) -- (5,4) -- (5,7) -- (1.2,7) -- (1.2,2.9) -- (11.7,2.9) -- (11.7,5.2) -- (12.3,5.2) -- (12.3,2.7) -- (1,2.7) -- (1,7.2) -- (5.2,7.2) -- (5.2,4.2) -- (6.8,4.2) -- (6.8,7.2) -- (16.7,7.2) -- (16.7,4.2) -- (13.1,4.2) -- (13.1,6.1) -- (10.7,6.1) -- (10.7,4.4) -- cycle ;
%\draw[semithick,orange,rounded corners=0.5mm] (5.7,4.8) -- (6.3,4.8) -- (6.3,6.9) -- (9.3,6.9) -- (9.3,4.2) -- (10.7,4.2) -- (10.7,6.1) -- (13.1,6.1) -- (13.1,4.2) -- (16.7,4.2) -- (16.7,7.1) -- (5.7,7.1) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.3,2.9) rectangle (8.7,5.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.5,3.1) rectangle (8.5,5.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.7,4.6) rectangle (16.5,5.4) ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2mm}
%=====p_{12}^{1}-7=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\draw[semithick,red,rounded corners=0.5mm] (13.7,4.8) rectangle (16.3,5.2) ;
%\draw[semithick,blue,rounded corners=0.5mm] (3.7,4.8) rectangle (6.3,5.2) ;
\draw[semithick,red,rounded corners=0.5mm] (4.3,5.4) -- (4.3,3.5) -- (7.7,3.5) -- (7.7,5.2) -- (8.3,5.2) -- (8.3,3.3) -- (3.5,3.3) -- (3.5,5.4) -- cycle ;
%\draw[semithick,blue,rounded corners=0.5mm] (11.7,4.8) rectangle (14.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.3,3.1) rectangle (8.5,5.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.5,4.6) rectangle (16.5,5.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (9.7,5.2) -- (9.7,2.7) -- (3,2.7) -- (3,6) -- (11.3,6) -- (11.3,4.4) -- (16.7,4.4) -- (16.7,6.2) -- (2.8,6.2) -- (2.8,2.5) -- (10.3,2.5) -- (10.3,5.2) -- cycle ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> _L_8_1_-1-1_2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

%=====p_{23}^{2}-1=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

%\draw[semithick,red,rounded corners=0.5mm] (13.7,4.8) rectangle (16.3,5.2) ;
\draw[semithick,blue,rounded corners=0.5mm] (3.7,4.8) rectangle (6.3,5.2) ;
%\draw[semithick,red,rounded corners=0.5mm] (4.3,5.4) -- (4.3,3.5) -- (7.7,3.5) -- (7.7,5.2) -- (8.3,5.2) -- (8.3,3.3) -- (3.5,3.3) -- (3.5,5.4) -- cycle ;
\draw[semithick,blue,rounded corners=0.5mm] (11.7,4.8) rectangle (14.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.3,3.1) rectangle (8.5,5.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.5,4.6) rectangle (16.5,5.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (9.7,5.2) -- (9.7,2.7) -- (3,2.7) -- (3,6) -- (11.3,6) -- (11.3,4.4) -- (16.7,4.4) -- (16.7,6.2) -- (2.8,6.2) -- (2.8,2.5) -- (10.3,2.5) -- (10.3,5.2) -- cycle ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{5.5mm}
%=====p_{23}^{2}-3=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

%\draw[semithick,red,rounded corners=0.5mm] (13.7,4.8) rectangle (16.3,5.2) ;
\draw[semithick,blue,rounded corners=0.5mm] (3.7,4.8) rectangle (6.3,5.2) ;
%\draw[semithick,red,rounded corners=0.5mm] (4.3,5.4) -- (4.3,3.5) -- (7.7,3.5) -- (7.7,5.2) -- (8.3,5.2) -- (8.3,3.3) -- (3.5,3.3) -- (3.5,5.4) -- cycle ;
\draw[semithick,blue,rounded corners=0.5mm] (11.7,4.8) rectangle (14.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.3,4.4) rectangle (8.5,5.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.5,4.6) rectangle (16.5,5.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (9.7,5.2) -- (9.7,2.7) -- (3,2.7) -- (3,6) -- (11.3,6) -- (11.3,4.4) -- (16.7,4.4) -- (16.7,6.2) -- (2.8,6.2) -- (2.8,2.5) -- (10.3,2.5) -- (10.3,5.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (9.5,4.2) rectangle (16.7,5.8) ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{9mm}
%=====p_{23}^{2}-4=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

%\draw[semithick,red,rounded corners=0.5mm] (13.7,4.8) rectangle (16.3,5.2) ;
\draw[semithick,blue,rounded corners=0.5mm] (3.7,4.8) rectangle (6.3,5.2) ;
%\draw[semithick,red,rounded corners=0.5mm] (4.3,5.4) -- (4.3,3.5) -- (7.7,3.5) -- (7.7,5.2) -- (8.3,5.2) -- (8.3,3.3) -- (3.5,3.3) -- (3.5,5.4) -- cycle ;
\draw[semithick,blue,rounded corners=0.5mm] (11.7,4.8) rectangle (14.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.3,4.4) rectangle (6.5,5.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.5,4.6) rectangle (16.5,5.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (9.7,5.2) -- (9.7,2.7) -- (3,2.7) -- (3,6) -- (11.3,6) -- (11.3,4.4) -- (16.7,4.4) -- (16.7,6.2) -- (2.8,6.2) -- (2.8,2.5) -- (10.3,2.5) -- (10.3,5.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (9.5,4.2) rectangle (16.7,5.8) ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{6mm}
%=====p_{23}^{2}-5=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

%\draw[semithick,red,rounded corners=0.5mm] (13.7,4.8) rectangle (16.3,5.2) ;
\draw[semithick,blue,rounded corners=0.5mm] (3.7,4.8) rectangle (6.3,5.2) ;
%\draw[semithick,red,rounded corners=0.5mm] (4.3,5.4) -- (4.3,3.5) -- (7.7,3.5) -- (7.7,5.2) -- (8.3,5.2) -- (8.3,3.3) -- (3.5,3.3) -- (3.5,5.4) -- cycle ;
\draw[semithick,blue,rounded corners=0.5mm] (11.7,4.8) rectangle (14.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.3,4.4) rectangle (6.5,5.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (9.7,4.6) rectangle (14.5,5.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (9.7,5.2) -- (9.7,2.7) -- (3,2.7) -- (3,6) -- (11.3,6) -- (11.3,4.4) -- (16.7,4.4) -- (16.7,6.2) -- (2.8,6.2) -- (2.8,2.5) -- (10.3,2.5) -- (10.3,5.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (9.5,4.2) rectangle (16.7,5.8) ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1mm}
%=====p_{23}^{2}-7=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

%\draw[semithick,teal,rounded corners=0.5mm] (1.7,4.8) rectangle (4.3,5.2) ;
\draw[semithick,blue,rounded corners=0.5mm] (3.7,4.8) rectangle (6.3,5.2) ;
\draw[semithick,blue,rounded corners=0.5mm] (11.7,4.8) rectangle (14.3,5.2) ;
%\draw[semithick,teal,rounded corners=0.5mm] (13.7,4.6) -- (13.7,6.5) -- (10.3,6.5) -- (10.3,4.8) -- (9.7,4.8) -- (9.7,6.7) -- (14.5,6.7) -- (14.5,4.6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.5,4.6) rectangle (6.5,5.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (9.5,4.4) rectangle (14.7,6.9) ;
\draw[semithick,orange,rounded corners=0.5mm] (15.7,4.8) -- (15.7,7.5) -- (7.2,7.5) -- (7.2,4.4) -- (9.3,4.4) -- (9.3,7.1) -- (14.9,7.1) -- (14.9,4.2) -- (7,4.2) -- (7,7.7) -- (16.3,7.7) -- (16.3,4.8) -- cycle ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> _L_8_1_-1-1_3.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

%=====p_{23}^{2}-1=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

%\draw[semithick,red,rounded corners=0.5mm] (13.7,4.8) rectangle (16.3,5.2) ;
\draw[semithick,blue,rounded corners=0.5mm] (3.7,4.8) rectangle (6.3,5.2) ;
%\draw[semithick,red,rounded corners=0.5mm] (4.3,5.4) -- (4.3,3.5) -- (7.7,3.5) -- (7.7,5.2) -- (8.3,5.2) -- (8.3,3.3) -- (3.5,3.3) -- (3.5,5.4) -- cycle ;
\draw[semithick,blue,rounded corners=0.5mm] (11.7,4.8) rectangle (14.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.3,3.1) rectangle (8.5,5.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.5,4.6) rectangle (16.5,5.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (9.7,5.2) -- (9.7,2.7) -- (3,2.7) -- (3,6) -- (11.3,6) -- (11.3,4.4) -- (16.7,4.4) -- (16.7,6.2) -- (2.8,6.2) -- (2.8,2.5) -- (10.3,2.5) -- (10.3,5.2) -- cycle ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{5.5mm}
%=====p_{23}^{2}-3=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

%\draw[semithick,red,rounded corners=0.5mm] (13.7,4.8) rectangle (16.3,5.2) ;
\draw[semithick,blue,rounded corners=0.5mm] (3.7,4.8) rectangle (6.3,5.2) ;
%\draw[semithick,red,rounded corners=0.5mm] (4.3,5.4) -- (4.3,3.5) -- (7.7,3.5) -- (7.7,5.2) -- (8.3,5.2) -- (8.3,3.3) -- (3.5,3.3) -- (3.5,5.4) -- cycle ;
\draw[semithick,blue,rounded corners=0.5mm] (11.7,4.8) rectangle (14.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.3,4.4) rectangle (8.5,5.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.5,4.6) rectangle (16.5,5.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (9.7,5.2) -- (9.7,2.7) -- (3,2.7) -- (3,6) -- (11.3,6) -- (11.3,4.4) -- (16.7,4.4) -- (16.7,6.2) -- (2.8,6.2) -- (2.8,2.5) -- (10.3,2.5) -- (10.3,5.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (9.5,4.2) rectangle (16.7,5.8) ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{9mm}
%=====p_{23}^{2}-4=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

%\draw[semithick,red,rounded corners=0.5mm] (13.7,4.8) rectangle (16.3,5.2) ;
\draw[semithick,blue,rounded corners=0.5mm] (3.7,4.8) rectangle (6.3,5.2) ;
%\draw[semithick,red,rounded corners=0.5mm] (4.3,5.4) -- (4.3,3.5) -- (7.7,3.5) -- (7.7,5.2) -- (8.3,5.2) -- (8.3,3.3) -- (3.5,3.3) -- (3.5,5.4) -- cycle ;
\draw[semithick,blue,rounded corners=0.5mm] (11.7,4.8) rectangle (14.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.3,4.4) rectangle (6.5,5.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (11.5,4.6) rectangle (16.5,5.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (9.7,5.2) -- (9.7,2.7) -- (3,2.7) -- (3,6) -- (11.3,6) -- (11.3,4.4) -- (16.7,4.4) -- (16.7,6.2) -- (2.8,6.2) -- (2.8,2.5) -- (10.3,2.5) -- (10.3,5.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (9.5,4.2) rectangle (16.7,5.8) ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{6mm}
%=====p_{23}^{2}-5=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

%\draw[semithick,red,rounded corners=0.5mm] (13.7,4.8) rectangle (16.3,5.2) ;
\draw[semithick,blue,rounded corners=0.5mm] (3.7,4.8) rectangle (6.3,5.2) ;
%\draw[semithick,red,rounded corners=0.5mm] (4.3,5.4) -- (4.3,3.5) -- (7.7,3.5) -- (7.7,5.2) -- (8.3,5.2) -- (8.3,3.3) -- (3.5,3.3) -- (3.5,5.4) -- cycle ;
\draw[semithick,blue,rounded corners=0.5mm] (11.7,4.8) rectangle (14.3,5.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.3,4.4) rectangle (6.5,5.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (9.7,4.6) rectangle (14.5,5.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (9.7,5.2) -- (9.7,2.7) -- (3,2.7) -- (3,6) -- (11.3,6) -- (11.3,4.4) -- (16.7,4.4) -- (16.7,6.2) -- (2.8,6.2) -- (2.8,2.5) -- (10.3,2.5) -- (10.3,5.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (9.5,4.2) rectangle (16.7,5.8) ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1mm}
%=====p_{23}^{2}-7=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

%\draw[semithick,teal,rounded corners=0.5mm] (1.7,4.8) rectangle (4.3,5.2) ;
\draw[semithick,blue,rounded corners=0.5mm] (3.7,4.8) rectangle (6.3,5.2) ;
\draw[semithick,blue,rounded corners=0.5mm] (11.7,4.8) rectangle (14.3,5.2) ;
%\draw[semithick,teal,rounded corners=0.5mm] (13.7,4.6) -- (13.7,6.5) -- (10.3,6.5) -- (10.3,4.8) -- (9.7,4.8) -- (9.7,6.7) -- (14.5,6.7) -- (14.5,4.6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.5,4.6) rectangle (6.5,5.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (9.5,4.4) rectangle (14.7,6.9) ;
\draw[semithick,orange,rounded corners=0.5mm] (15.7,4.8) -- (15.7,7.5) -- (7.2,7.5) -- (7.2,4.4) -- (9.3,4.4) -- (9.3,7.1) -- (14.9,7.1) -- (14.9,4.2) -- (7,4.2) -- (7,7.7) -- (16.3,7.7) -- (16.3,4.8) -- cycle ;

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> _L_9_1_1-2_1.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

%=====p_{12}^{1}-1=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,6,12} {
\draw[semithick,red,rounded corners=0.5mm] (3.7+\x,4.8) rectangle (6.3+\x,5.2) ;
}
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.7+\x,4.8) rectangle (8.3+\x,5.2) ;
%}
\foreach \x in {0,12} {
\draw[semithick,orange,rounded corners=0.5mm] (3.4+\x,4.6) rectangle (8.6+\x,5.4) ;
}
%\draw[semithick,teal,rounded corners=0.5mm] (3.1,4.4) rectangle (10.3,5.6) ;
\draw[semithick,red,rounded corners=0.5mm] (15.1,4.4) -- (15.1,6) to (24.3,6) to (24.3,4.8) to (23.7,4.8) to (23.7,5.8) to (20.9,5.8) to (20.9,4.4) -- cycle ;
%\draw[semithick,teal,rounded corners=0.5mm] (14.8,4.2) rectangle (22.3,6.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (2.8,4.2) rectangle (12.6,5.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (14.6,4) rectangle (24.6,6.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.8,5.2) -- (13.8,3.5) -- (2.5,3.5) -- (2.5,6.5) -- (14.4,6.5) -- (14.4,3.8) -- (24.8,3.8) -- (24.8,6.7) -- (2.3,6.7) -- (2.3,3.3) -- (14.2,3.3) -- (14.2,5.2) -- cycle ;

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1mm}
%=====p_{12}^{1}-3=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,6,12} {
\draw[semithick,red,rounded corners=0.5mm] (3.7+\x,4.8) rectangle (6.3+\x,5.2) ;
}
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.7+\x,4.8) rectangle (8.3+\x,5.2) ;
%}
\foreach \x in {0,12} {
\draw[semithick,orange,rounded corners=0.5mm] (3.4+\x,4.6) rectangle (8.6+\x,5.4) ;
}
%\draw[semithick,teal,rounded corners=0.5mm] (3.1,4.4) rectangle (10.3,5.6) ;
\draw[semithick,red,rounded corners=0.5mm] (15.1,4.4) -- (15.1,6) to (24.3,6) to (24.3,4.8) to (23.7,4.8) to (23.7,5.8) to (20.9,5.8) to (20.9,4.4) -- cycle ;
%\draw[semithick,teal,rounded corners=0.5mm] (14.8,4.2) rectangle (22.3,6.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (2.8,4.2) rectangle (12.6,5.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (14.6,4) rectangle (24.6,6.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.8,5.2) -- (13.8,3.5) -- (2.5,3.5) -- (2.5,6.5) -- (14.4,6.5) -- (14.4,3.8) -- (24.8,3.8) -- (24.8,6.7) -- (2.3,6.7) -- (2.3,3.3) -- (14.2,3.3) -- (14.2,5.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (13.5,3.5) rectangle (24.8,7) ;

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1mm}
%=====p_{12}^{1}-4=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,6,12} {
\draw[semithick,red,rounded corners=0.5mm] (3.7+\x,4.8) rectangle (6.3+\x,5.2) ;
}
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.7+\x,4.8) rectangle (8.3+\x,5.2) ;
%}
\foreach \x in {12} {
\draw[semithick,orange,rounded corners=0.5mm] (3.4+\x,4.6) rectangle (8.6+\x,5.4) ;
}
%\draw[semithick,teal,rounded corners=0.5mm] (3.1,4.4) rectangle (10.3,5.6) ;
\draw[semithick,red,rounded corners=0.5mm] (15.1,4.4) -- (15.1,6) to (24.3,6) to (24.3,4.8) to (23.7,4.8) to (23.7,5.8) to (20.9,5.8) to (20.9,4.4) -- cycle ;
%\draw[semithick,teal,rounded corners=0.5mm] (14.8,4.2) rectangle (22.3,6.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (2.8,4.2) rectangle (12.7,5.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (14.6,4) rectangle (24.6,6.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.8,5.2) -- (13.8,3.5) -- (2.5,3.5) -- (2.5,6.5) -- (14.4,6.5) -- (14.4,3.8) -- (24.8,3.8) -- (24.8,6.7) -- (2.3,6.7) -- (2.3,3.3) -- (14.2,3.3) -- (14.2,5.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (13.5,3.5) rectangle (24.8,7) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.5,4.6) rectangle (12.5,5.4) ;

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1mm}
%=====p_{12}^{1}-5=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,6,12} {
\draw[semithick,red,rounded corners=0.5mm] (3.7+\x,4.8) rectangle (6.3+\x,5.2) ;
}
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.7+\x,4.8) rectangle (8.3+\x,5.2) ;
%}
\foreach \x in {12} {
\draw[semithick,orange,rounded corners=0.5mm] (3.4+\x,4.6) rectangle (8.6+\x,5.4) ;
}
%\draw[semithick,teal,rounded corners=0.5mm] (3.1,4.4) rectangle (10.3,5.6) ;
\draw[semithick,red,rounded corners=0.5mm] (15.1,4.4) -- (15.1,6) to (24.3,6) to (24.3,4.8) to (23.7,4.8) to (23.7,5.8) to (20.9,5.8) to (20.9,4.4) -- cycle ;
%\draw[semithick,teal,rounded corners=0.5mm] (14.8,4.2) rectangle (22.3,6.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.5,4.6) rectangle (6.5,5.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (14.6,4) rectangle (24.6,6.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.8,5.2) -- (13.8,3.5) -- (2.5,3.5) -- (2.5,6.5) -- (14.4,6.5) -- (14.4,3.8) -- (24.8,3.8) -- (24.8,6.7) -- (2.3,6.7) -- (2.3,3.3) -- (14.2,3.3) -- (14.2,5.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (13.5,3.5) rectangle (24.8,7) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.5,4.6) rectangle (12.5,5.4) ;

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1mm}
%=====p_{12}^{1}-7=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,6,12} {
\draw[semithick,red,rounded corners=0.5mm] (3.7+\x,4.8) rectangle (6.3+\x,5.2) ;
}
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.7+\x,4.8) rectangle (8.3+\x,5.2) ;
%}
%\foreach \x in {12} {
%\draw[semithick,orange,rounded corners=0.5mm] (3.4+\x,4.6) rectangle (8.6+\x,5.4) ;
%}
%\draw[semithick,teal,rounded corners=0.5mm] (3.1,4.4) rectangle (10.3,5.6) ;
\draw[semithick,red,rounded corners=0.5mm] (15.1,4.4) -- (15.1,6.4) to (24.4,6.4) to (24.4,4.6) to (23.6,4.6) to (23.6,5.8) to (20.9,5.8) to (20.9,4.4) -- cycle ;
%\draw[semithick,teal,rounded corners=0.5mm] (14.8,4.2) rectangle (22.3,6.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.5,4.6) rectangle (6.5,5.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (14.6,4.2) rectangle (24.6,6.6) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.8,5.2) -- (13.8,3.5) -- (2.5,3.5) -- (2.5,6.5) -- (14.4,6.5) -- (14.4,3.8) -- (24.8,3.8) -- (24.8,6.7) -- (2.3,6.7) -- (2.3,3.3) -- (14.2,3.3) -- (14.2,5.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (13.5,4) rectangle (24.8,6.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.5,4.6) rectangle (12.5,5.4) ;
\draw[semithick,red,rounded corners=0.5mm] (19.8,4.8) -- (20.2,4.8) -- (20.2,6) -- (23.8,6) -- (23.8,4.8) -- (24.2,4.8) -- (24.2,6.2) -- (19.8,6.2) -- cycle ;

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1mm}
%=====p_{12}^{1}-8=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,6,12} {
\draw[semithick,red,rounded corners=0.5mm] (3.7+\x,4.8) rectangle (6.3+\x,5.2) ;
}
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.7+\x,4.8) rectangle (8.3+\x,5.2) ;
%}
%\foreach \x in {12} {
%\draw[semithick,orange,rounded corners=0.5mm] (3.4+\x,4.6) rectangle (8.6+\x,5.4) ;
%}
%\draw[semithick,teal,rounded corners=0.5mm] (3.1,4.4) rectangle (10.3,5.6) ;
%\draw[semithick,red,rounded corners=0.5mm] (15.1,4.4) -- (15.1,6.4) to (24.4,6.4) to (24.4,4.6) to (23.6,4.6) to (23.6,5.8) to (20.9,5.8) to (20.9,4.4) -- cycle ;
%\draw[semithick,teal,rounded corners=0.5mm] (14.8,4.2) rectangle (22.3,6.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.5,4.6) rectangle (6.5,5.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (14.6,4.4) rectangle (24.6,6.6) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.8,5.2) -- (13.8,3.5) -- (2.5,3.5) -- (2.5,6.5) -- (14.4,6.5) -- (14.4,3.8) -- (24.8,3.8) -- (24.8,6.7) -- (2.3,6.7) -- (2.3,3.3) -- (14.2,3.3) -- (14.2,5.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (13.5,4.2) rectangle (24.8,6.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.5,4.6) rectangle (12.5,5.4) ;
\draw[semithick,red,rounded corners=0.5mm] (19.8,4.8) -- (20.2,4.8) -- (20.2,6) -- (23.8,6) -- (23.8,4.8) -- (24.2,4.8) -- (24.2,6.2) -- (19.8,6.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (19.6,4.6) rectangle (24.4,6.4) ;

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1mm}
%=====p_{12}^{1}-9=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,6,12} {
\draw[semithick,red,rounded corners=0.5mm] (3.7+\x,4.8) rectangle (6.3+\x,5.2) ;
}
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.7+\x,4.8) rectangle (8.3+\x,5.2) ;
%}
%\foreach \x in {12} {
%\draw[semithick,orange,rounded corners=0.5mm] (3.4+\x,4.6) rectangle (8.6+\x,5.4) ;
%}
%\draw[semithick,teal,rounded corners=0.5mm] (3.1,4.4) rectangle (10.3,5.6) ;
%\draw[semithick,red,rounded corners=0.5mm] (15.1,4.4) -- (15.1,6.4) to (24.4,6.4) to (24.4,4.6) to (23.6,4.6) to (23.6,5.8) to (20.9,5.8) to (20.9,4.4) -- cycle ;
%\draw[semithick,teal,rounded corners=0.5mm] (14.8,4.2) rectangle (22.3,6.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.5,4.6) rectangle (6.5,5.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.8,4.6) rectangle (18.4,5.4) ;
%\draw[semithick,orange,rounded corners=0.5mm] (13.8,5.2) -- (13.8,3.5) -- (2.5,3.5) -- (2.5,6.5) -- (14.4,6.5) -- (14.4,3.8) -- (24.8,3.8) -- (24.8,6.7) -- (2.3,6.7) -- (2.3,3.3) -- (14.2,3.3) -- (14.2,5.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (13.5,4.4) rectangle (24.8,6.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (7.5,4.6) rectangle (12.5,5.4) ;
\draw[semithick,red,rounded corners=0.5mm] (19.8,4.8) -- (20.2,4.8) -- (20.2,6) -- (23.8,6) -- (23.8,4.8) -- (24.2,4.8) -- (24.2,6.2) -- (19.8,6.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (19.6,4.6) rectangle (24.4,6.4) ;

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{1mm}
%=====p_{12}^{1}-11=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,6,12} {
\draw[semithick,red,rounded corners=0.5mm] (3.7+\x,4.8) rectangle (6.3+\x,5.2) ;
}
%\foreach \x in {0,6,12,18} {
%\draw[semithick,blue,rounded corners=0.5mm] (1.7+\x,4.8) rectangle (4.3+\x,5.2) ;
%}
\draw[semithick,red,rounded corners=0.5mm] (19.5,4.6) -- (20.3,4.6) -- (20.3,5.8) -- (23.7,5.8) -- (23.7,4.8) -- (24.3,4.8) -- (24.3,6) -- (19.5,6) -- cycle ;
\foreach \x in {0,6,12} {
\draw[semithick,orange,rounded corners=0.5mm] (1.5+\x,4.6) rectangle (6.5+\x,5.4) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (19.3,4.4) rectangle (24.5,6.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (19.1,4.2) -- (19.1,6.5) -- (7.1,6.5) -- (7.1,3.5) -- (13.3,3.5) -- (13.3,5.6) -- (18.7,5.6) -- (18.7,3.3) -- (6.9,3.3) -- (6.9,6.7) -- (24.7,6.7) -- (24.7,4.2) -- cycle ;

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> _L_9_1_1-2_2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

%=====p_{23}^{2}-1=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

%\foreach \x in {0,6,12} {
%\draw[semithick,red,rounded corners=0.5mm] (3.7+\x,4.8) rectangle (6.3+\x,5.2) ;
%}
\foreach \x in {0,6,12,18} {
\draw[semithick,blue,rounded corners=0.5mm] (1.7+\x,4.8) rectangle (4.3+\x,5.2) ;
}
%\draw[semithick,red,rounded corners=0.5mm] (19.5,4.6) -- (20.3,4.6) -- (20.3,5.8) -- (23.7,5.8) -- (23.7,4.8) -- (24.3,4.8) -- (24.3,6) -- (19.5,6) -- cycle ;
\foreach \x in {0,6,12} {
\draw[semithick,orange,rounded corners=0.5mm] (1.5+\x,4.6) rectangle (6.5+\x,5.4) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (19.3,4.4) rectangle (24.5,6.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (19.1,4.2) -- (19.1,6.5) -- (7.1,6.5) -- (7.1,3.5) -- (13.3,3.5) -- (13.3,5.6) -- (18.7,5.6) -- (18.7,3.3) -- (6.9,3.3) -- (6.9,6.7) -- (24.7,6.7) -- (24.7,4.2) -- cycle ;

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{3.5mm}
%=====p_{23}^{2}-3
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

%\foreach \x in {0,6,12} {
%\draw[semithick,red,rounded corners=0.5mm] (3.7+\x,4.8) rectangle (6.3+\x,5.2) ;
%}
\foreach \x in {0,6,12,18} {
\draw[semithick,blue,rounded corners=0.5mm] (1.7+\x,4.8) rectangle (4.3+\x,5.2) ;
}
%\draw[semithick,red,rounded corners=0.5mm] (19.5,4.6) -- (20.3,4.6) -- (20.3,5.8) -- (23.7,5.8) -- (23.7,4.8) -- (24.3,4.8) -- (24.3,6) -- (19.5,6) -- cycle ;
\foreach \x in {0,6,12} {
\draw[semithick,orange,rounded corners=0.5mm] (1.5+\x,4.6) rectangle (6.5+\x,5.4) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (19.3,4.4) rectangle (24.5,6.2) ;
%\draw[semithick,orange,rounded corners=0.5mm] (19.1,4.2) -- (19.1,6.5) -- (7.1,6.5) -- (7.1,3.5) -- (13.3,3.5) -- (13.3,5.6) -- (18.7,5.6) -- (18.7,3.3) -- (6.9,3.3) -- (6.9,6.7) -- (24.7,6.7) -- (24.7,4.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.3,4) rectangle (12.7,6) ;

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{3.5mm}
%=====p_{23}^{2}-4
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

%\foreach \x in {0,6,12} {
%\draw[semithick,red,rounded corners=0.5mm] (3.7+\x,4.8) rectangle (6.3+\x,5.2) ;
%}
\foreach \x in {0,6,12,18} {
\draw[semithick,blue,rounded corners=0.5mm] (1.7+\x,4.8) rectangle (4.3+\x,5.2) ;
}
%\draw[semithick,red,rounded corners=0.5mm] (19.5,4.6) -- (20.3,4.6) -- (20.3,5.8) -- (23.7,5.8) -- (23.7,4.8) -- (24.3,4.8) -- (24.3,6) -- (19.5,6) -- cycle ;
\foreach \x in {0,12} {
\draw[semithick,orange,rounded corners=0.5mm] (1.5+\x,4.6) rectangle (6.5+\x,5.4) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (19.3,4.4) rectangle (24.5,6.2) ;
%\draw[semithick,orange,rounded corners=0.5mm] (19.1,4.2) -- (19.1,6.5) -- (7.1,6.5) -- (7.1,3.5) -- (13.3,3.5) -- (13.3,5.6) -- (18.7,5.6) -- (18.7,3.3) -- (6.9,3.3) -- (6.9,6.7) -- (24.7,6.7) -- (24.7,4.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.1,4) rectangle (12.7,6) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.3,4.4) rectangle (10.5,5.6) ;

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{3.5mm}
%=====p_{23}^{2}-5
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

%\foreach \x in {0,6,12} {
%\draw[semithick,red,rounded corners=0.5mm] (3.7+\x,4.8) rectangle (6.3+\x,5.2) ;
%}
\foreach \x in {0,6,12,18} {
\draw[semithick,blue,rounded corners=0.5mm] (1.7+\x,4.8) rectangle (4.3+\x,5.2) ;
}
%\draw[semithick,red,rounded corners=0.5mm] (19.5,4.6) -- (20.3,4.6) -- (20.3,5.8) -- (23.7,5.8) -- (23.7,4.8) -- (24.3,4.8) -- (24.3,6) -- (19.5,6) -- cycle ;
\foreach \x in {12} {
\draw[semithick,orange,rounded corners=0.5mm] (1.5+\x,4.6) rectangle (6.5+\x,5.4) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (19.3,4.4) rectangle (24.5,6.2) ;
%\draw[semithick,orange,rounded corners=0.5mm] (19.1,4.2) -- (19.1,6.5) -- (7.1,6.5) -- (7.1,3.5) -- (13.3,3.5) -- (13.3,5.6) -- (18.7,5.6) -- (18.7,3.3) -- (6.9,3.3) -- (6.9,6.7) -- (24.7,6.7) -- (24.7,4.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.1,4) rectangle (12.7,6) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.3,4.4) rectangle (10.7,5.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (5.5,4.6) rectangle (10.5,5.4) ;

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{3.5mm}
%=====p_{23}^{2}-6
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

%\foreach \x in {0,6,12} {
%\draw[semithick,red,rounded corners=0.5mm] (3.7+\x,4.8) rectangle (6.3+\x,5.2) ;
%}
\foreach \x in {0,6,12,18} {
\draw[semithick,blue,rounded corners=0.5mm] (1.7+\x,4.8) rectangle (4.3+\x,5.2) ;
}
%\draw[semithick,red,rounded corners=0.5mm] (19.5,4.6) -- (20.3,4.6) -- (20.3,5.8) -- (23.7,5.8) -- (23.7,4.8) -- (24.3,4.8) -- (24.3,6) -- (19.5,6) -- cycle ;
\foreach \x in {12} {
\draw[semithick,orange,rounded corners=0.5mm] (1.5+\x,4.6) rectangle (6.5+\x,5.4) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (13.3,4.4) rectangle (22.5,5.6) ;
%\draw[semithick,orange,rounded corners=0.5mm] (19.1,4.2) -- (19.1,6.5) -- (7.1,6.5) -- (7.1,3.5) -- (13.3,3.5) -- (13.3,5.6) -- (18.7,5.6) -- (18.7,3.3) -- (6.9,3.3) -- (6.9,6.7) -- (24.7,6.7) -- (24.7,4.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.1,4) rectangle (12.7,6) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.3,4.4) rectangle (10.7,5.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (5.5,4.6) rectangle (10.5,5.4) ;

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{3.5mm}
%=====p_{23}^{2}-6
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

%\foreach \x in {0,6,12} {
%\draw[semithick,red,rounded corners=0.5mm] (3.7+\x,4.8) rectangle (6.3+\x,5.2) ;
%}
\foreach \x in {0,6,12,18} {
\draw[semithick,blue,rounded corners=0.5mm] (1.7+\x,4.8) rectangle (4.3+\x,5.2) ;
}
%\draw[semithick,red,rounded corners=0.5mm] (19.5,4.6) -- (20.3,4.6) -- (20.3,5.8) -- (23.7,5.8) -- (23.7,4.8) -- (24.3,4.8) -- (24.3,6) -- (19.5,6) -- cycle ;
%\foreach \x in {12} {
%\draw[semithick,orange,rounded corners=0.5mm] (1.5+\x,4.6) rectangle (6.5+\x,5.4) ;
%}
\draw[semithick,orange,rounded corners=0.5mm] (13.3,4.4) rectangle (22.7,5.6) ;
%\draw[semithick,orange,rounded corners=0.5mm] (19.1,4.2) -- (19.1,6.5) -- (7.1,6.5) -- (7.1,3.5) -- (13.3,3.5) -- (13.3,5.6) -- (18.7,5.6) -- (18.7,3.3) -- (6.9,3.3) -- (6.9,6.7) -- (24.7,6.7) -- (24.7,4.2) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1.1,4) rectangle (12.7,6) ;
\draw[semithick,orange,rounded corners=0.5mm] (1.3,4.4) rectangle (10.7,5.6) ;
\draw[semithick,orange,rounded corners=0.5mm] (5.5,4.6) rectangle (10.5,5.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (17.5,4.6) rectangle (22.5,5.4) ;

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{3.5mm}
%=====p_{23}^{2}-8=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (5.7+\x,4.8) rectangle (8.3+\x,5.2) ;
%}
\foreach \x in {0,6,12,18} {
\draw[semithick,blue,rounded corners=0.5mm] (1.7+\x,4.8) rectangle (4.3+\x,5.2) ;
}
\foreach \x in {0,12} {
\draw[semithick,orange,rounded corners=0.5mm] (5.5+\x,4.6) rectangle (10.5+\x,5.4) ;
}
%\foreach \x in {0,12} {
%\draw[semithick,teal,rounded corners=0.5mm] (3.7+\x,4.4) rectangle (10.7+\x,5.6) ;
%}
\foreach \x in {0,12} {
\draw[semithick,orange,rounded corners=0.5mm] (1.5+\x,4.2) rectangle (10.9+\x,5.8) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (13.3,6) -- (13.3,3.5) -- (11.6,3.5) -- (11.6,6.5) -- (23.7,6.5) -- (23.7,4.8) -- (24.3,4.8) -- (24.3,6.7) -- (11.4,6.7) -- (11.4,3.3) -- (23.1,3.3) -- (23.1,6) -- cycle ;

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> _L_9_1_1-2_3.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

%=====p_{31}^{3}-1=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (5.7+\x,4.8) rectangle (8.3+\x,5.2) ;
}
%\foreach \x in {0,6,12,18} {
%\draw[semithick,blue,rounded corners=0.5mm] (1.7+\x,4.8) rectangle (4.3+\x,5.2) ;
%}
\foreach \x in {0,12} {
\draw[semithick,orange,rounded corners=0.5mm] (5.5+\x,4.6) rectangle (10.5+\x,5.4) ;
}
\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (3.7+\x,4.4) rectangle (10.7+\x,5.6) ;
}
\foreach \x in {0,12} {
\draw[semithick,orange,rounded corners=0.5mm] (1.5+\x,4.2) rectangle (10.9+\x,5.8) ;
}
\draw[semithick,orange,rounded corners=0.5mm] (13.3,6) -- (13.3,3.5) -- (11.6,3.5) -- (11.6,6.5) -- (23.7,6.5) -- (23.7,4.8) -- (24.3,4.8) -- (24.3,6.7) -- (11.4,6.7) -- (11.4,3.3) -- (23.1,3.3) -- (23.1,6) -- cycle ;

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2.5mm}
%=====p_{31}^{3}-3=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (5.7+\x,4.8) rectangle (8.3+\x,5.2) ;
}
%\foreach \x in {0,6,12,18} {
%\draw[semithick,blue,rounded corners=0.5mm] (1.7+\x,4.8) rectangle (4.3+\x,5.2) ;
%}
\foreach \x in {0,12} {
\draw[semithick,orange,rounded corners=0.5mm] (5.5+\x,4.6) rectangle (10.5+\x,5.4) ;
}
\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (3.7+\x,4.4) rectangle (10.7+\x,5.6) ;
}
\foreach \x in {0,12} {
\draw[semithick,orange,rounded corners=0.5mm] (1.5+\x,4.2) rectangle (10.9+\x,5.8) ;
}
%\draw[semithick,orange,rounded corners=0.5mm] (13.3,6) -- (13.3,3.5) -- (11.6,3.5) -- (11.6,6.5) -- (23.7,6.5) -- (23.7,4.8) -- (24.3,4.8) -- (24.3,6.7) -- (11.4,6.7) -- (11.4,3.3) -- (23.1,3.3) -- (23.1,6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1,3.5) rectangle (12.5,6.5) ;

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2.5mm}
%=====p_{31}^{3}-4=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (5.7+\x,4.8) rectangle (8.3+\x,5.2) ;
}
%\foreach \x in {0,6,12,18} {
%\draw[semithick,blue,rounded corners=0.5mm] (1.7+\x,4.8) rectangle (4.3+\x,5.2) ;
%}
\foreach \x in {0,12} {
\draw[semithick,orange,rounded corners=0.5mm] (5.5+\x,4.6) rectangle (10.5+\x,5.4) ;
}
\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (3.7+\x,4.4) rectangle (10.7+\x,5.6) ;
}
\foreach \x in {12} {
\draw[semithick,orange,rounded corners=0.5mm] (1.5+\x,4.2) rectangle (10.9+\x,5.8) ;
}
%\draw[semithick,orange,rounded corners=0.5mm] (13.3,6) -- (13.3,3.5) -- (11.6,3.5) -- (11.6,6.5) -- (23.7,6.5) -- (23.7,4.8) -- (24.3,4.8) -- (24.3,6.7) -- (11.4,6.7) -- (11.4,3.3) -- (23.1,3.3) -- (23.1,6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1,3.5) rectangle (12.7,6.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.5,4.2) rectangle (12.5,5.8) ;

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2.5mm}
%=====p_{31}^{3}-5=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (5.7+\x,4.8) rectangle (8.3+\x,5.2) ;
}
%\foreach \x in {0,6,12,18} {
%\draw[semithick,blue,rounded corners=0.5mm] (1.7+\x,4.8) rectangle (4.3+\x,5.2) ;
%}
\foreach \x in {12} {
\draw[semithick,orange,rounded corners=0.5mm] (5.5+\x,4.6) rectangle (10.5+\x,5.4) ;
}
\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (3.5+\x,4.4) rectangle (10.7+\x,5.6) ;
}
\foreach \x in {12} {
\draw[semithick,orange,rounded corners=0.5mm] (1.5+\x,4.2) rectangle (10.9+\x,5.8) ;
}
%\draw[semithick,orange,rounded corners=0.5mm] (13.3,6) -- (13.3,3.5) -- (11.6,3.5) -- (11.6,6.5) -- (23.7,6.5) -- (23.7,4.8) -- (24.3,4.8) -- (24.3,6.7) -- (11.4,6.7) -- (11.4,3.3) -- (23.1,3.3) -- (23.1,6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1,3.5) rectangle (12.7,6.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.3,4.2) rectangle (12.5,5.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.7,4.6) rectangle (8.5,5.4) ;

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2.5mm}
%=====p_{31}^{3}-6=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (5.7+\x,4.8) rectangle (8.3+\x,5.2) ;
}
%\foreach \x in {0,6,12,18} {
%\draw[semithick,blue,rounded corners=0.5mm] (1.7+\x,4.8) rectangle (4.3+\x,5.2) ;
%}
\foreach \x in {12} {
\draw[semithick,orange,rounded corners=0.5mm] (5.5+\x,4.6) rectangle (10.5+\x,5.4) ;
}
\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (3.5+\x,4.4) rectangle (10.7+\x,5.6) ;
}
%\foreach \x in {12} {
%\draw[semithick,orange,rounded corners=0.5mm] (1.5+\x,4.2) rectangle (10.9+\x,5.8) ;
%}
%\draw[semithick,orange,rounded corners=0.5mm] (13.3,6) -- (13.3,3.5) -- (11.6,3.5) -- (11.6,6.5) -- (23.7,6.5) -- (23.7,4.8) -- (24.3,4.8) -- (24.3,6.7) -- (11.4,6.7) -- (11.4,3.3) -- (23.1,3.3) -- (23.1,6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1,3.5) rectangle (12.7,6.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.3,4.2) rectangle (12.5,5.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.7,4.6) rectangle (8.5,5.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (15.3,4.2) rectangle (24.5,5.8) ;

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2.5mm}
%=====p_{31}^{3}-7=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (5.7+\x,4.8) rectangle (8.3+\x,5.2) ;
}
%\foreach \x in {0,6,12,18} {
%\draw[semithick,blue,rounded corners=0.5mm] (1.7+\x,4.8) rectangle (4.3+\x,5.2) ;
%}
%\foreach \x in {12} {
%\draw[semithick,orange,rounded corners=0.5mm] (5.5+\x,4.6) rectangle (10.5+\x,5.4) ;
%}
\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (3.5+\x,4.4) rectangle (10.7+\x,5.6) ;
}
%\foreach \x in {12} {
%\draw[semithick,orange,rounded corners=0.5mm] (1.5+\x,4.2) rectangle (10.9+\x,5.8) ;
%}
%\draw[semithick,orange,rounded corners=0.5mm] (13.3,6) -- (13.3,3.5) -- (11.6,3.5) -- (11.6,6.5) -- (23.7,6.5) -- (23.7,4.8) -- (24.3,4.8) -- (24.3,6.7) -- (11.4,6.7) -- (11.4,3.3) -- (23.1,3.3) -- (23.1,6) -- cycle ;
\draw[semithick,orange,rounded corners=0.5mm] (1,3.5) rectangle (12.7,6.5) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.3,4.2) rectangle (12.5,5.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (3.7,4.6) rectangle (8.5,5.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (15.3,4.2) rectangle (24.5,5.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (15.7,4.6) rectangle (20.5,5.4) ;

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2.5mm}
%=====p_{31}^{3}-9=====
\begin{tikzpicture}[scale=0.2,samples=300,baseline=(current bounding box.south)]

%\foreach \x in {0,6,12} {
%\draw[semithick,red,rounded corners=0.5mm] (3.7+\x,4.8) rectangle (6.3+\x,5.2) ;
%}
\foreach \x in {0,12} {
\draw[semithick,teal,rounded corners=0.5mm] (5.7+\x,4.8) rectangle (8.3+\x,5.2) ;
}
\foreach \x in {0,12} {
\draw[semithick,orange,rounded corners=0.5mm] (3.4+\x,4.6) rectangle (8.6+\x,5.4) ;
}
\draw[semithick,teal,rounded corners=0.5mm] (3.1,4.4) rectangle (10.3,5.6) ;
%\draw[semithick,red,rounded corners=0.5mm] (15.1,4.4) -- (15.1,6) to (24.3,6) to (24.3,4.8) to (23.7,4.8) to (23.7,5.8) to (20.9,5.8) to (20.9,4.4) -- cycle ;
\draw[semithick,teal,rounded corners=0.5mm] (14.8,4.2) rectangle (22.3,6.2) ;
\draw[semithick,orange,rounded corners=0.5mm] (2.8,4.2) rectangle (12.6,5.8) ;
\draw[semithick,orange,rounded corners=0.5mm] (14.6,4) rectangle (24.6,6.4) ;
\draw[semithick,orange,rounded corners=0.5mm] (13.8,5.2) -- (13.8,3.5) -- (2.5,3.5) -- (2.5,6.5) -- (14.4,6.5) -- (14.4,3.8) -- (24.8,3.8) -- (24.8,6.7) -- (2.3,6.7) -- (2.3,3.3) -- (14.2,3.3) -- (14.2,5.2) -- cycle ;

\foreach \x in {2,4,...,24} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[help lines] (1,0) grid (25,10) ;
%\foreach \x in {1,...,24} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> _L_9_1_1.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

%=====p_{12}^{1}-1=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

\draw[thick,red,rounded corners=1mm] (9.5,4.7) rectangle (12.5,5.3) ;
%\draw[thick,teal,rounded corners=1mm] (11.5,4.7) rectangle (14.5,5.3) ;
\draw[thick,orange,rounded corners=1mm] (9.3,4.5) rectangle (14.7,5.5) ;
\draw[thick,red,rounded corners=1mm] (7.8,4) rectangle (15.1,6) ;
%\draw[thick,teal,rounded corners=1mm] (9.1,4.5) -- (6.3,4.5) -- (6.3,5.3) -- (5.7,5.3) -- (5.7,4.2) -- (14.9,4.2) -- (14.9,5.8) -- (9.1,5.8) -- cycle ;
\draw[thick,orange,rounded corners=1mm] (5.6,3.8) rectangle (15.3,6.2) ;
\draw[thick,orange,rounded corners=0.7mm] (3.7,6.6) -- (3.7,4.7) -- (4.3,4.7) -- (4.3,6.4) -- (15.5,6.4) -- (15.5,3.6) -- (3.5,3.6) -- (3.5,6.8) -- (15.8,6.8) -- (15.8,4.7) -- (16.2,4.7) -- (16.2,7) -- (3.3,7) -- (3.3,3.4) -- (15.7,3.4) -- (15.7,6.6) -- cycle ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{3mm}
%=====p_{12}^{1}-1=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

\draw[thick,red,rounded corners=1mm] (9.5,4.7) rectangle (12.5,5.3) ;
%\draw[thick,teal,rounded corners=1mm] (11.5,4.7) rectangle (14.5,5.3) ;
\draw[thick,orange,rounded corners=1mm] (9.3,4.5) rectangle (14.7,5.5) ;
\draw[thick,red,rounded corners=1mm] (7.8,4) rectangle (15.1,6) ;
%\draw[thick,teal,rounded corners=1mm] (9.1,4.5) -- (6.3,4.5) -- (6.3,5.3) -- (5.7,5.3) -- (5.7,4.2) -- (14.9,4.2) -- (14.9,5.8) -- (9.1,5.8) -- cycle ;
\draw[thick,orange,rounded corners=1mm] (5.6,3.8) rectangle (15.3,6.2) ;
%\draw[thick,orange,rounded corners=0.7mm] (3.7,6.6) -- (3.7,4.7) -- (4.3,4.7) -- (4.3,6.4) -- (15.5,6.4) -- (15.5,3.6) -- (3.5,3.6) -- (3.5,6.8) -- (15.8,6.8) -- (15.8,4.7) -- (16.2,4.7) -- (16.2,7) -- (3.3,7) -- (3.3,3.4) -- (15.7,3.4) -- (15.7,6.6) -- cycle ;
\draw[thick,orange,rounded corners=1mm] (5.4,3.6) rectangle (16.6,6.4) ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{3mm}
%=====p_{12}^{1}-3=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

\draw[thick,red,rounded corners=1mm] (9.5,4.7) rectangle (12.5,5.3) ;
%\draw[thick,teal,rounded corners=1mm] (11.5,4.7) rectangle (14.5,5.3) ;
\draw[thick,orange,rounded corners=1mm] (9.3,4.5) rectangle (14.7,5.5) ;
\draw[thick,red,rounded corners=1mm] (7.8,4) rectangle (15.1,6) ;
%\draw[thick,teal,rounded corners=1mm] (9.1,4.5) -- (6.3,4.5) -- (6.3,5.3) -- (5.7,5.3) -- (5.7,4.2) -- (14.9,4.2) -- (14.9,5.8) -- (9.1,5.8) -- cycle ;
\draw[thick,orange,rounded corners=1mm] (7.6,3.8) rectangle (16.4,6.2) ;
%\draw[thick,orange,rounded corners=0.7mm] (3.7,6.6) -- (3.7,4.7) -- (4.3,4.7) -- (4.3,6.4) -- (15.5,6.4) -- (15.5,3.6) -- (3.5,3.6) -- (3.5,6.8) -- (15.8,6.8) -- (15.8,4.7) -- (16.2,4.7) -- (16.2,7) -- (3.3,7) -- (3.3,3.4) -- (15.7,3.4) -- (15.7,6.6) -- cycle ;
\draw[thick,orange,rounded corners=1mm] (5.4,3.6) rectangle (16.6,6.4) ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{3mm}
%=====p_{12}^{1}-4=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

\draw[thick,red,rounded corners=1mm] (9.5,4.7) rectangle (12.5,5.3) ;
%\draw[thick,teal,rounded corners=1mm] (11.5,4.7) rectangle (14.5,5.3) ;
\draw[thick,orange,rounded corners=1mm] (7.6,4.5) rectangle (12.7,5.5) ;
\draw[thick,red,rounded corners=1mm] (7.4,4) rectangle (15.1,6) ;
%\draw[thick,teal,rounded corners=1mm] (9.1,4.5) -- (6.3,4.5) -- (6.3,5.3) -- (5.7,5.3) -- (5.7,4.2) -- (14.9,4.2) -- (14.9,5.8) -- (9.1,5.8) -- cycle ;
\draw[thick,orange,rounded corners=1mm] (7.2,3.8) rectangle (16.4,6.2) ;
%\draw[thick,orange,rounded corners=0.7mm] (3.7,6.6) -- (3.7,4.7) -- (4.3,4.7) -- (4.3,6.4) -- (15.5,6.4) -- (15.5,3.6) -- (3.5,3.6) -- (3.5,6.8) -- (15.8,6.8) -- (15.8,4.7) -- (16.2,4.7) -- (16.2,7) -- (3.3,7) -- (3.3,3.4) -- (15.7,3.4) -- (15.7,6.6) -- cycle ;
\draw[thick,orange,rounded corners=1mm] (5.4,3.6) rectangle (16.6,6.4) ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{3mm}
%=====p_{12}^{1}-5=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

\draw[thick,red,rounded corners=1mm] (9.5,4.7) rectangle (12.5,5.3) ;
%\draw[thick,teal,rounded corners=1mm] (11.5,4.7) rectangle (14.5,5.3) ;
\draw[thick,orange,rounded corners=1mm] (7.7,4.5) rectangle (12.8,5.5) ;
\draw[thick,red,rounded corners=1mm] (7.5,4) rectangle (15.1,6) ;
%\draw[thick,teal,rounded corners=1mm] (9.1,4.5) -- (6.3,4.5) -- (6.3,5.3) -- (5.7,5.3) -- (5.7,4.2) -- (14.9,4.2) -- (14.9,5.8) -- (9.1,5.8) -- cycle ;
\draw[thick,orange,rounded corners=1mm] (7.3,3.8) rectangle (16.3,6.2) ;
%\draw[thick,orange,rounded corners=0.7mm] (3.7,6.6) -- (3.7,4.7) -- (4.3,4.7) -- (4.3,6.4) -- (15.5,6.4) -- (15.5,3.6) -- (3.5,3.6) -- (3.5,6.8) -- (15.8,6.8) -- (15.8,4.7) -- (16.2,4.7) -- (16.2,7) -- (3.3,7) -- (3.3,3.4) -- (15.7,3.4) -- (15.7,6.6) -- cycle ;
%\draw[thick,orange,rounded corners=1mm] (5.4,3.6) rectangle (16.5,6.4) ;
\draw[thick,orange,rounded corners=0.7mm] (7.1,3.6) -- (16.5,3.6) -- (16.5,6.4) -- (2.8,6.4) -- (2.8,3.6) -- (6.9,3.6) -- (6.9,5.9) -- (3.7,5.9) -- (3.7,4.7) -- (4.3,4.7) -- (4.3,5.7) -- (6.7,5.7) -- (6.7,3.8) -- (3,3.8) -- (3,6.2) -- (7.1,6.2) -- cycle ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> _L_9_1_2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

%=====p_{23}^{2}-1=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[thick,red,rounded corners=1mm] (9.5,4.7) rectangle (12.5,5.3) ;
\draw[thick,blue,rounded corners=1mm] (7.5,4.7) rectangle (10.5,5.3) ;
\draw[thick,orange,rounded corners=1mm] (7.3,4.5) rectangle (12.7,5.5) ;
\draw[thick,blue,rounded corners=1mm] (13.5,4.7) rectangle (16.5,5.3) ;
%\draw[thick,red,rounded corners=1mm] (7.1,4.3) rectangle (14.5,5.7) ;
\draw[thick,orange,rounded corners=1mm] (6.9,4.1) rectangle (16.7,5.9) ;
\draw[thick,orange,rounded corners=0.7mm] (3.8,4.8) -- (4.2,4.8) -- (4.2,6.1) -- (6.2,6.1) -- (6.2,4.1) -- (3.1,4.1) -- (3.1,6.5) -- (6.7,6.5) -- (6.7,3.9) -- (16.9,3.9) -- (16.9,6.7) -- (2.9,6.7) -- (2.9,3.9) -- (6.4,3.9) -- (6.4,6.3) -- (3.8,6.3) -- cycle ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2mm}
%=====p_{23}^{2}=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[thick,red,rounded corners=1mm] (9.5,4.7) rectangle (12.5,5.3) ;
\draw[thick,blue,rounded corners=1mm] (7.5,4.7) rectangle (10.5,5.3) ;
\draw[thick,orange,rounded corners=1mm] (7.3,4.5) rectangle (12.7,5.5) ;
\draw[thick,blue,rounded corners=1mm] (13.5,4.7) rectangle (16.5,5.3) ;
%\draw[thick,red,rounded corners=1mm] (7.1,4.3) rectangle (14.5,5.7) ;
\draw[thick,orange,rounded corners=1mm] (6.9,4.1) rectangle (16.7,5.9) ;
%\draw[thick,orange,rounded corners=0.7mm] (3.8,4.8) -- (4.2,4.8) -- (4.2,6.1) -- (6.2,6.1) -- (6.2,4.1) -- (3.1,4.1) -- (3.1,6.5) -- (6.7,6.5) -- (6.7,3.9) -- (16.9,3.9) -- (16.9,6.7) -- (2.9,6.7) -- (2.9,3.9) -- (6.4,3.9) -- (6.4,6.3) -- (3.8,6.3) -- cycle ;
\draw[orange,thick,rounded corners=1mm] (5.5,3.9) rectangle (16.9,6.1) ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{5mm}
%=====p_{23}^{2}-3=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[thick,red,rounded corners=1mm] (9.5,4.7) rectangle (12.5,5.3) ;
\draw[thick,blue,rounded corners=1mm] (7.5,4.7) rectangle (10.5,5.3) ;
\draw[thick,orange,rounded corners=1mm] (11.5,4.5) rectangle (16.7,5.5) ;
\draw[thick,blue,rounded corners=1mm] (13.5,4.7) rectangle (16.5,5.3) ;
%\draw[thick,red,rounded corners=1mm] (7.1,4.3) rectangle (14.5,5.7) ;
\draw[thick,orange,rounded corners=1mm] (6.9,4.1) rectangle (16.9,5.9) ;
%\draw[thick,orange,rounded corners=0.7mm] (3.8,4.8) -- (4.2,4.8) -- (4.2,6.1) -- (6.2,6.1) -- (6.2,4.1) -- (3.1,4.1) -- (3.1,6.5) -- (6.7,6.5) -- (6.7,3.9) -- (16.9,3.9) -- (16.9,6.7) -- (2.9,6.7) -- (2.9,3.9) -- (6.4,3.9) -- (6.4,6.3) -- (3.8,6.3) -- cycle ;
\draw[orange,thick,rounded corners=1mm] (5.5,3.9) rectangle (17.1,6.1) ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4.5mm}
%=====p_{23}^{2}-4=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[thick,red,rounded corners=1mm] (9.5,4.7) rectangle (12.5,5.3) ;
\draw[thick,blue,rounded corners=1mm] (7.5,4.7) rectangle (10.5,5.3) ;
\draw[thick,orange,rounded corners=1mm] (11.5,4.5) rectangle (16.7,5.5) ;
\draw[thick,blue,rounded corners=1mm] (13.5,4.7) rectangle (16.5,5.3) ;
%\draw[thick,red,rounded corners=1mm] (7.1,4.3) rectangle (14.5,5.7) ;
%\draw[thick,orange,rounded corners=1mm] (6.9,4.1) rectangle (16.9,5.9) ;
%\draw[thick,orange,rounded corners=0.7mm] (3.8,4.8) -- (4.2,4.8) -- (4.2,6.1) -- (6.2,6.1) -- (6.2,4.1) -- (3.1,4.1) -- (3.1,6.5) -- (6.7,6.5) -- (6.7,3.9) -- (16.9,3.9) -- (16.9,6.7) -- (2.9,6.7) -- (2.9,3.9) -- (6.4,3.9) -- (6.4,6.3) -- (3.8,6.3) -- cycle ;
\draw[orange,thick,rounded corners=1mm] (5.5,3.9) rectangle (16.9,6.1) ;
\draw[orange,thick,rounded corners=1mm] (5.7,4.5) rectangle (10.7,5.5) ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{4.5mm}
%=====p_{23}^{2}-5=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[thick,red,rounded corners=1mm] (9.5,4.7) rectangle (12.5,5.3) ;
\draw[thick,blue,rounded corners=1mm] (7.5,4.7) rectangle (10.5,5.3) ;
\draw[thick,orange,rounded corners=1mm] (11.7,4.5) rectangle (16.7,5.5) ;
\draw[thick,blue,rounded corners=1mm] (13.5,4.7) rectangle (16.5,5.3) ;
%\draw[thick,red,rounded corners=1mm] (7.1,4.3) rectangle (14.5,5.7) ;
%\draw[thick,orange,rounded corners=1mm] (6.9,4.1) rectangle (17,5.9) ;
%\draw[thick,orange,rounded corners=0.7mm] (3.8,4.8) -- (4.2,4.8) -- (4.2,6.1) -- (6.2,6.1) -- (6.2,4.1) -- (3.1,4.1) -- (3.1,6.5) -- (6.7,6.5) -- (6.7,3.9) -- (16.9,3.9) -- (16.9,6.7) -- (2.9,6.7) -- (2.9,3.9) -- (6.4,3.9) -- (6.4,6.3) -- (3.8,6.3) -- cycle ;
%\draw[thick,orange,rounded corners=1mm] (3.5,4.7) rectangle (6.5,5.3) ;
%\draw[thick,orange,rounded corners=1mm] (3.2,4.3) rectangle (10.9,5.7) ;
\draw[thick,orange,rounded corners=1mm] (5.7,4.5) rectangle (10.7,5.5) ;
\draw[thick,orange,rounded corners=0.7mm] (11.5,4.3) -- (16.9,4.3) -- (16.9,6.3) -- (2.8,6.3) -- (2.8,4.1) -- (11.3,4.1) -- (11.3,5.9) -- (3.7,5.9) -- (3.7,4.7) -- (4.3,4.7) -- (4.3,5.7) -- (11.1,5.7) -- (11.1,4.3) -- (3,4.3) -- (3,6.1) -- (11.5,6.1) -- cycle ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> _L_9_1_3.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

%=====p_{31}^{3}-1=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[thick,blue,rounded corners=1mm] (7.5,4.7) rectangle (10.5,5.3) ;
%\draw[thick,blue,rounded corners=1mm] (13.5,4.7) rectangle (16.5,5.3) ;
\draw[thick,teal,rounded corners=1mm] (11.5,4.7) rectangle (14.5,5.3) ;
\draw[thick,teal,rounded corners=0.7mm] (9.8,5.2) -- (9.8,4.5) -- (6.2,4.5) -- (6.2,5.2) -- (5.8,5.2) -- (5.8,4.3) -- (10.2,4.3) -- (10.2,5.2) -- cycle ;
\draw[thick,orange,rounded corners=1mm] (11.3,4.5) rectangle (16.7,5.5) ;
\draw[thick,orange,rounded corners=1mm] (5.6,4.1) rectangle (10.7,5.5) ;
\draw[thick,orange,rounded corners=0.5mm] (3.8,4.8) -- (4.2,4.8) -- (4.2,5.7) -- (10.9,5.7) -- (10.9,3.9) -- (3.1,3.9) -- (3.1,6.1) -- (11.1,6.1) -- (11.1,4.3) -- (16.9,4.3) -- (16.9,6.3) -- (2.9,6.3) -- (2.9,3.7) -- (11,3.7) -- (11,5.9) -- (3.8,5.9) -- cycle ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2.5mm}
%=====p_{31}^{3}-2=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[thick,blue,rounded corners=1mm] (7.5,4.7) rectangle (10.5,5.3) ;
%\draw[thick,blue,rounded corners=1mm] (13.5,4.7) rectangle (16.5,5.3) ;
\draw[thick,teal,rounded corners=1mm] (11.5,4.7) rectangle (14.5,5.3) ;
\draw[thick,teal,rounded corners=0.7mm] (9.8,5.2) -- (9.8,4.5) -- (6.2,4.5) -- (6.2,5.2) -- (5.8,5.2) -- (5.8,4.3) -- (10.2,4.3) -- (10.2,5.2) -- cycle ;
\draw[thick,orange,rounded corners=1mm] (11.3,4.5) rectangle (16.7,5.5) ;
\draw[thick,orange,rounded corners=1mm] (5.6,4.1) rectangle (10.7,5.5) ;
%\draw[thick,orange,rounded corners=0.5mm] (3.8,4.8) -- (4.2,4.8) -- (4.2,5.7) -- (10.9,5.7) -- (10.9,3.9) -- (3.1,3.9) -- (3.1,6.1) -- (11.1,6.1) -- (11.1,4.3) -- (16.9,4.3) -- (16.9,6.3) -- (2.9,6.3) -- (2.9,3.7) -- (11,3.7) -- (11,5.9) -- (3.8,5.9) -- cycle ;
\draw[thick,orange,rounded corners=1mm] (1.5,4.7) rectangle (4.5,5.3) ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2.5mm}
%=====p_{31}^{3}-3=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[thick,blue,rounded corners=1mm] (7.5,4.7) rectangle (10.5,5.3) ;
%\draw[thick,blue,rounded corners=1mm] (13.5,4.7) rectangle (16.5,5.3) ;
\draw[thick,teal,rounded corners=1mm] (11.5,4.7) rectangle (14.5,5.3) ;
\draw[thick,teal,rounded corners=0.7mm] (9.8,5.2) -- (9.8,4.5) -- (6.2,4.5) -- (6.2,5.2) -- (5.8,5.2) -- (5.8,4.3) -- (10.2,4.3) -- (10.2,5.2) -- cycle ;
%\draw[thick,orange,rounded corners=1mm] (11.3,4.5) rectangle (16.7,5.5) ;
\draw[thick,orange,rounded corners=1mm] (5.6,4.1) rectangle (10.7,5.5) ;
%\draw[thick,orange,rounded corners=0.5mm] (3.8,4.8) -- (4.2,4.8) -- (4.2,5.7) -- (10.9,5.7) -- (10.9,3.9) -- (3.1,3.9) -- (3.1,6.1) -- (11.1,6.1) -- (11.1,4.3) -- (16.9,4.3) -- (16.9,6.3) -- (2.9,6.3) -- (2.9,3.7) -- (11,3.7) -- (11,5.9) -- (3.8,5.9) -- cycle ;
\draw[thick,orange,rounded corners=1mm] (1.5,4.7) rectangle (4.5,5.3) ;
\draw[thick,orange,rounded corners=1mm] (5.4,3.9) rectangle (14.7,5.7) ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2.5mm}
%=====p_{31}^{3}-4=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[thick,blue,rounded corners=1mm] (7.5,4.7) rectangle (10.5,5.3) ;
%\draw[thick,blue,rounded corners=1mm] (13.5,4.7) rectangle (16.5,5.3) ;
\draw[thick,teal,rounded corners=1mm] (11.5,4.7) rectangle (14.5,5.3) ;
\draw[thick,teal,rounded corners=0.7mm] (9.8,5.2) -- (9.8,4.5) -- (6.2,4.5) -- (6.2,5.2) -- (5.8,5.2) -- (5.8,4.3) -- (10.2,4.3) -- (10.2,5.2) -- cycle ;
%\draw[thick,orange,rounded corners=1mm] (11.3,4.5) rectangle (16.7,5.5) ;
%\draw[thick,orange,rounded corners=1mm] (5.6,4.1) rectangle (10.7,5.5) ;
%\draw[thick,orange,rounded corners=0.5mm] (3.8,4.8) -- (4.2,4.8) -- (4.2,5.7) -- (10.9,5.7) -- (10.9,3.9) -- (3.1,3.9) -- (3.1,6.1) -- (11.1,6.1) -- (11.1,4.3) -- (16.9,4.3) -- (16.9,6.3) -- (2.9,6.3) -- (2.9,3.7) -- (11,3.7) -- (11,5.9) -- (3.8,5.9) -- cycle ;
\draw[thick,orange,rounded corners=1mm] (1.5,4.7) rectangle (4.5,5.3) ;
\draw[thick,orange,rounded corners=1mm] (5.4,3.9) rectangle (14.9,5.7) ;
\draw[thick,teal,rounded corners=0.7mm] (5.6,4.1) -- (14.7,4.1) -- (14.7,5.5) -- (9.6,5.5) -- (9.6,4.7) -- (6.4,4.7) -- (6.4,5.5) -- (5.6,5.5) -- cycle ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2.5mm}
%=====p_{31}^{3}-5=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[thick,blue,rounded corners=1mm] (7.5,4.7) rectangle (10.5,5.3) ;
%\draw[thick,blue,rounded corners=1mm] (13.5,4.7) rectangle (16.5,5.3) ;
\draw[thick,teal,rounded corners=1mm] (11.5,4.7) rectangle (14.5,5.3) ;
%\draw[thick,teal,rounded corners=0.7mm] (9.8,5.2) -- (9.8,4.5) -- (6.2,4.5) -- (6.2,5.2) -- (5.8,5.2) -- (5.8,4.3) -- (10.2,4.3) -- (10.2,5.2) -- cycle ;
%\draw[thick,orange,rounded corners=1mm] (11.3,4.5) rectangle (16.7,5.5) ;
%\draw[thick,orange,rounded corners=1mm] (5.6,4.1) rectangle (10.7,5.5) ;
%\draw[thick,orange,rounded corners=0.5mm] (3.8,4.8) -- (4.2,4.8) -- (4.2,5.7) -- (10.9,5.7) -- (10.9,3.9) -- (3.1,3.9) -- (3.1,6.1) -- (11.1,6.1) -- (11.1,4.3) -- (16.9,4.3) -- (16.9,6.3) -- (2.9,6.3) -- (2.9,3.7) -- (11,3.7) -- (11,5.9) -- (3.8,5.9) -- cycle ;
\draw[thick,orange,rounded corners=1mm] (1.5,4.7) rectangle (4.5,5.3) ;
\draw[thick,orange,rounded corners=1mm] (5.4,3.9) rectangle (15.1,5.9) ;
\draw[thick,teal,rounded corners=0.7mm] (5.6,4.1) -- (14.9,4.1) -- (14.9,5.7) -- (9.5,5.7) -- (9.5,4.7) -- (6.4,4.7) -- (6.4,5.5) -- (5.6,5.5) -- cycle ;
\draw[thick,orange,rounded corners=1mm] (9.7,4.5) rectangle (14.7,5.5) ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}%
\vspace{2.5mm}
%=====p_{31}^{3}-6=====
\begin{tikzpicture}[scale=0.3,samples=300,baseline=(current bounding box.south)]

\foreach \x in {2,4,...,16} {
\fill (\x,5) circle[radius=4pt] ;
}

%\draw[thick,blue,rounded corners=1mm] (7.5,4.7) rectangle (10.5,5.3) ;
%\draw[thick,blue,rounded corners=1mm] (13.5,4.7) rectangle (16.5,5.3) ;
\draw[thick,teal,rounded corners=1mm] (11.5,4.7) rectangle (14.5,5.3) ;
%\draw[thick,teal,rounded corners=0.7mm] (9.8,5.2) -- (9.8,4.5) -- (6.2,4.5) -- (6.2,5.2) -- (5.8,5.2) -- (5.8,4.3) -- (10.2,4.3) -- (10.2,5.2) -- cycle ;
%\draw[thick,orange,rounded corners=1mm] (11.3,4.5) rectangle (16.7,5.5) ;
\draw[thick,teal,rounded corners=0.7mm] (5.6,4.1) -- (5.6,5.4) -- (6.4,5.4) -- (6.4,4.7) -- (9.5,4.7) -- (9.5,5.7) -- (14.7,5.7) -- (14.7,4.1) -- cycle ;
%\draw[thick,orange,rounded corners=0.5mm] (3.8,4.8) -- (4.2,4.8) -- (4.2,5.7) -- (10.9,5.7) -- (10.9,3.9) -- (3.1,3.9) -- (3.1,6.1) -- (11.1,6.1) -- (11.1,4.3) -- (16.9,4.3) -- (16.9,6.3) -- (2.9,6.3) -- (2.9,3.7) -- (11,3.7) -- (11,5.9) -- (3.8,5.9) -- cycle ;
\draw[orange,thick,rounded corners=1mm] (5.4,3.9) rectangle (14.9,5.9) ;
%\draw[orange,thick,rounded corners=1mm] (3.3,3.7) rectangle (15.1,6.1) ;
\draw[orange,thick,rounded corners=1mm] (9.7,4.5) rectangle (14.6,5.5) ;
\draw[thick,orange,rounded corners=0.7mm] (3.7,4.7) -- (4.3,4.7) -- (4.3,6.1) -- (15.1,6.1) -- (15.1,3.7) -- (3.5,3.7) -- (3.5,6.5) -- (15.7,6.5) -- (15.7,4.7) -- (16.3,4.7) -- (16.3,6.7) -- (3.3,6.7) -- (3.3,3.5) -- (15.3,3.5) -- (15.3,6.3) -- (3.7,6.3) -- cycle ;

%\draw[help lines] (1,0) grid (18,10) ;
%\foreach \x in {1,...,18} {
%\node[below,font=\tiny] at (\x,0) {\x} ;
%}
%\foreach \y in {1,...,10} {
%\node[left,font=\tiny] at (1,\y) {\y} ;
%}

\end{tikzpicture}

\end{document}
































==> c_reducing.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

\begin{tikzpicture}[scale=0.45,samples=300,baseline={(0,0)}]

\foreach \x in {1,2.5,4,5.5,7,8.5} {
\fill (\x,2) circle[radius=4pt] ;
}

\draw[very thick,teal] (2.5,2) circle[x radius=2.2,y radius=0.5] ;
\draw[line width=5pt,white] (2.5,2.2) to (2.5,3) to[out=90,in=180] (6.5/2,4) to[out=0,in=90] (4,3) to (4,2.2) ;
\draw[very thick] (2.5,2) to (2.5,3) to[out=90,in=180] (6.5/2,4) to[out=0,in=90] (4,3) to (4,2) ;
\draw[line width=5pt,white] (1,2.2) to (1,3.5) to[out=90,in=180] (6.5/2,5.5) to[out=0,in=90] (5.5,3.5) to (5.5,2.2) ;
\draw[very thick] (1,2) to (1,3.5) to[out=90,in=180] (6.5/2,5.5) to[out=0,in=90] (5.5,3.5) to (5.5,2) ;
\draw[very thick,magenta] (15.5/2,2) circle[x radius=1.5,y radius=0.5] ;
\draw[line width=5pt,white] (7,2.2) to (7,3) to[out=90,in=180] (15.5/2,4) to[out=0,in=90] (8.5,3) to (8.5,2.2) ;
\draw[very thick] (7,2) to (7,3) to[out=90,in=180] (15.5/2,4) to[out=0,in=90] (8.5,3) to (8.5,2) ;

\node at (5,5.5) {$\alpha$} ;
\node[magenta] at (8,1) {$c$} ;
\node[teal] at (2.5,1) {$c^{\prime}$} ;

\end{tikzpicture}

\end{document}
































==> c_reducing_2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

\begin{tikzpicture}[scale=0.45,samples=300]

\draw[very thick,teal] (2.5,0) circle[x radius=2,y radius=0.6] ;
\draw[line width=5pt,white] (2.5,0.2) to (2.5,1) to[out=90,in=180] (6.5/2,2) to[out=0,in=90] (4,1) to (4,0.2) ;
\draw[very thick] (2.5,0) to (2.5,1) to[out=90,in=180] (6.5/2,2) to[out=0,in=90] (4,1) to (4,0) ;
\draw[line width=5pt,white] (1,0.2) to (1,1.5) to[out=90,in=180] (6.5/2,3.5) to[out=0,in=90] (5.5,1.5) to (5.5,0.2) ;
\draw[very thick,magenta] (15.5/2,0) circle[x radius=1.5,y radius=0.5] ;
\draw[line width=5pt,white] (7,0.2) to (7,1) to[out=90,in=180] (15.5/2,2) to[out=0,in=90] (8.5,1) to (8.5,0.2) ;
\draw[very thick] (7,0) to (7,1) to[out=90,in=180] (15.5/2,2) to[out=0,in=90] (8.5,1) to (8.5,0) ;
\draw[very thick] (1,0) to (1,1.5) to[out=90,in=180] (6.5/2,3.5) to[out=0,in=90] (5.5,1.5) to (5.5,0) ;

\draw[very thick] (1,0) to (1,-1.5) to[out=270,in=180] (3.5/2,-2.5) to[out=0,in=270] (2.5,-1.5) to (2.5,0) ;
\draw[very thick] (1+3,0) to (1+3,-1.5) to[out=270,in=180] (3.5/2+3,-2.5) to[out=0,in=270] (2.5+3,-1.5) to (2.5+3,0) ;
\draw[very thick] (1+6,0) to (1+6,-1.5) to[out=270,in=180] (3.5/2+6,-2.5) to[out=0,in=270] (2.5+6,-1.5) to (2.5+6,0) ;
\begin{scope}
\clip (0,0) rectangle (10,-2) ;
\draw[line width=5pt,white] (2.5,0) circle[x radius=2,y radius=0.6] ;
\draw[very thick,teal] (2.5,0) circle[x radius=2,y radius=0.6] ;
\draw[line width=5pt,white] (15.5/2,0) circle[x radius=1.5,y radius=0.5] ;
\draw[very thick,magenta] (15.5/2,0) circle[x radius=1.5,y radius=0.5] ;
\end{scope}

\foreach \x in {1,2.5,4,5.5,7,8.5} {
\fill (\x,0) circle[radius=4pt] ;
}

\node at (6,3) {$L$} ;
\node[magenta] at (9.5,-0.5) {$c$} ;
\node[teal] at (3.5,-1) {$c^{\prime}$} ;

\end{tikzpicture}

\end{document}
































==> spun_trefoil.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{subcaption}

\begin{document}

\begin{tikzpicture}[scale=0.35, samples=300, baseline={(0,0)}]

  %=====1枚目=====

  \begin{scope}[shift={(0,0)}]
  \node[red] at (9/2,8) {$\alpha_{12}$} ;
  \draw[very thick,red] (5,0) to[out=90,in=180] (5.5,1) to[out=0,in=90] (6,0);
  \draw[very thick,red] (4,0) to[out=90,in=180] (5.5,2) to[out=0,in=90] (7,0);
  \draw[very thick,red] (3,0) to (3,2) to[out=90,in=270] (2,3.5);
  \draw[line width=5pt,white] (2,2) to[out=90,in=270] (3,3.5);
  \draw[very thick,red] (2,0) to (2,2) to[out=90,in=270] (3,3.5);
  \draw[very thick,red] (3,3.5) to[out=90,in=270] (2,5);
  \draw[line width=5pt,white] (2,3.5) to[out=90,in=270] (3,5);
  \draw[very thick,red] (2,3.5) to[out=90,in=270] (3,5);
  \draw[very thick,red] (3,5) to[out=90,in=270] (2,6.5) to[out=90,in=0] (1.5,7) to[out=180,in=90] (1,6.5) to (1,0) ;
  \draw[line width=5pt,white] (2,5) to[out=90,in=270] (3,6.5) ;
  \draw[very thick,red] (2,5) to[out=90,in=270] (3,6.5) to[out=90,in=180] (3.5,7) to (7.5,7) to[out=0,in=90] (8,6.5) to (8,0) ;
  %\draw[very thick,red] (2,5) to[out=90,in=0] (1.5,6) to[out=180,in=90] (1,5) to (1,0);
  %\draw[very thick,red] (3,5) to[out=90,in=180] (3.5,6) to (7.5,6) to[out=0,in=90] (8,5.5) to (8,0);
  \draw[very thick] (0,0) -- (9,0) node[right] {$\Sigma$} ;
  \end{scope}
  
  %=====2枚目=====
  
  \begin{scope}[shift={(11,0)}]
  \node[blue] at (9/2,8) {$\alpha_{23}$} ;
  \draw[very thick,blue] (4,0) to[out=90,in=180] (4.5,1) to[out=0,in=90] (5,0);
  \draw[very thick,blue] (7,0) to[out=90,in=180] (7.5,1) to[out=0,in=90] (8,0);
  \draw[very thick,blue] (3,0) to (3,2) to[out=90,in=270] (2,3.5);
  \draw[line width=5pt,white] (2,2) to[out=90,in=270] (3,3.5);
  \draw[very thick,blue] (2,0) to (2,2) to[out=90,in=270] (3,3.5);
  \draw[very thick,blue] (3,3.5) to[out=90,in=270] (2,5);
  \draw[line width=5pt,white] (2,3.5) to[out=90,in=270] (3,5);
  \draw[very thick,blue] (2,3.5) to[out=90,in=270] (3,5);
  \draw[very thick,blue] (3,5) to[out=90,in=270] (2,6.5) to[out=90,in=0] (1.5,7) to[out=180,in=90] (1,6.5) to (1,0) ;
  \draw[line width=5pt,white] (2,5) to[out=90,in=270] (3,6.5) ;
  \draw[very thick,blue] (2,5) to[out=90,in=270] (3,6.5) to[out=90,in=180] (3.5,7) to (5.5,7) to[out=0,in=90] (6,6.5) to (6,0) ;
  %\draw[very thick,blue] (2,5) to[out=90,in=0] (1.5,6) to[out=180,in=90] (1,5.5) to (1,0);
  %\draw[very thick,blue] (3,5) to[out=90,in=180] (3.5,6) to (5.5,6) to[out=0,in=90] (6,5.5) to (6,0);
  \draw[very thick] (0,0) -- (9,0) node[right] {$\Sigma$} ;
  \end{scope}
  
  %=====3枚目=====
  
  \begin{scope}[shift={(22,0)}]
  \node[teal] at (9/2,8) {$\alpha_{31}$} ;
  \draw[very thick,teal] (3,0) to[out=90,in=180] (3.5,1) to[out=0,in=90] (4,0);
  \draw[very thick,teal] (6,0) to[out=90,in=180] (6.5,1) to[out=0,in=90] (7,0);
  \draw[very thick,teal] (5,0) to (5,1) to[out=90,in=270] (2,3.5);
  \draw[line width=5pt,white] (2,0) to (2,2) to[out=90,in=270] (3,3.5);
  \draw[very thick,teal] (2,0) to (2,2) to[out=90,in=270] (3,3.5);
  \draw[very thick,teal] (3,3.5) to[out=90,in=270] (2,5);
  \draw[line width=5pt,white] (2,3.5) to[out=90,in=270] (3,5);
  \draw[very thick,teal] (2,3.5) to[out=90,in=270] (3,5);
  \draw[very thick,teal] (3,5) to[out=90,in=270] (2,6.5) to[out=90,in=0] (1.5,7) to[out=180,in=90] (1,6.5) to (1,0) ;
  \draw[line width=5pt,white] (2,5) to[out=90,in=270] (3,6.5) ;
  \draw[very thick,teal] (2,5) to[out=90,in=270] (3,6.5) to[out=90,in=180] (3.5,7) to (7.5,7) to[out=0,in=90] (8,6.5) to (8,0) ;
  %\draw[very thick,teal] (2,5) to[out=90,in=0] (1.5,6) to[out=180,in=90] (1,5.5) to (1,0);
  %\draw[very thick,teal] (3,5) to[out=90,in=180] (3.5,6) to (7.5,6) to[out=0,in=90] (8,5.5) to (8,0);
  \draw[very thick] (0,0) -- (9,0) node[right] {$\Sigma$} ;
  \end{scope}
  
\end{tikzpicture}

\end{document}































